Learning How to Search for Plans with Exponentially Less Space

Heuristic search for a plan can store exponentially many states, even when its heuristic is almost perfect. We instead learn search control, one specification per domain, written as an indexical policy: a generalized policy with registers that hold objects and modes that sequence its rules. We add the choose rule, which loads an object into a register and marks a backtracking point, where one candidate suffices; every other rule must work for all of its outcomes and needs no search. Our main result is that structural termination, which rules out infinite executions, also bounds every execution by a polynomial in the number of objects. A depth-first procedure then finds a plan in polynomial space, however large the state space, with no list of visited states. The cost is time, exponential only in the choice depth, the number of real choices along an execution. Any class that such a policy solves therefore lies in NP, and in P at constant choice depth. We learn these policies with a language model in a counterexample-guided loop that certifies termination, verifies the training tasks, and keeps the choice depth small. With the learned policies, the procedure solves 1,709 of 1,890 test tasks of the IPC 2023 Learning Track and the Autoscale Agile suite, more than LAMA, BFWS, and Levitron, and most of them within one second and 100 MiB.

==> plots/cumulative_peak_memory_mib.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.72\linewidth,
height=0.3\linewidth,
scale only axis,
font=\fontsize{8}{10}\selectfont,
xmin=0,
xmax=8000,
ymin=0,
ymax=1890,
xmode=normal,
ymode=normal,
scaled ticks=false,
xtick={0,2000,4000,6000,8000},
ytick={0,500,1000,1500,1890},
tick label style={/pgf/number format/1000 sep={}},
xlabel={Peak memory (MiB)},
ylabel={Tasks solved},
xlabel style={at={(axis description cs:0.5,0)},anchor=north,yshift=-12pt},
ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
grid=major,
grid style={black!12,line width=0.2pt},
legend to name=cumulative-peak-memory-mib,
legend cell align=left,
legend style={draw=none,legend columns=1,row sep=2pt,font=\fontsize{8}{10}\selectfont,inner sep=0pt}]
\addplot[color=blue!70!black,solid,mark=o,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (22.40625,1) (22.46484375,2) (22.52734375,4) (22.55859375,5) (22.56640625,6) (22.59375,7) (22.65625,8) (22.66015625,9) (22.6640625,10) (22.7265625,11) (22.73046875,12) (22.75,13) (22.76171875,14) (22.765625,15) (22.76953125,16) (22.83203125,17) (22.87109375,18) (22.875,19) (22.90625,20) (22.92578125,21) (22.9609375,22) (22.984375,23) (23.02734375,24) (23.0390625,25) (23.04296875,26) (23.05859375,27) (23.12890625,28) (23.1328125,29) (23.15625,31) (23.171875,32) (23.21875,33) (23.234375,35) (23.25,36) (23.25390625,37) (23.26171875,38) (23.29296875,39) (23.31640625,40) (23.3359375,41) (23.33984375,42) (23.36328125,44) (23.390625,45) (23.39453125,46) (23.40625,47) (23.4140625,48) (23.43359375,50) (23.4375,51) (23.44140625,53) (23.484375,54) (23.52734375,55) (23.53125,56) (23.53515625,57) (23.5390625,58) (23.54296875,59) (23.5625,60) (23.57421875,61) (23.58984375,62) (23.59375,63) (23.59765625,64) (23.6015625,65) (23.6171875,66) (23.6484375,69) (23.65234375,72) (23.65625,74) (23.66015625,75) (23.6953125,76) (23.69921875,77) (23.71875,78) (23.73046875,80) (23.734375,82) (23.74609375,84) (23.7578125,85) (23.76171875,86) (23.77734375,87) (23.796875,89) (23.82421875,90) (23.83203125,91) (23.84375,92) (23.84765625,93) (23.8515625,95) (23.8671875,96) (23.87109375,97) (23.875,99) (23.890625,100) (23.8984375,101) (23.91015625,102) (23.9140625,103) (23.92578125,104) (23.93359375,105) (23.9375,106) (23.9453125,107) (23.95703125,108) (23.9765625,109) (23.98046875,111) (23.9921875,113) (24,119) (24.00390625,120) (24.0078125,121) (24.0234375,122) (24.02734375,123) (24.03125,124) (24.05859375,125) (24.0703125,126) (24.08203125,127) (24.0859375,129) (24.10546875,130) (24.109375,131) (24.12109375,132) (24.125,133) (24.1328125,134) (24.1484375,135) (24.16796875,136) (24.1875,137) (24.19140625,139) (24.1953125,140) (24.19921875,142) (24.21484375,143) (24.2265625,144) (24.23828125,145) (24.24609375,146) (24.25390625,147) (24.2578125,148) (24.26171875,149) (24.265625,150) (24.26953125,151) (24.3046875,152) (24.31640625,153) (24.328125,154) (24.33203125,156) (24.3359375,157) (24.34375,158) (24.34765625,161) (24.36328125,162) (24.3828125,163) (24.38671875,164) (24.390625,165) (24.44140625,166) (24.44921875,167) (24.45703125,168) (24.4609375,169) (24.46484375,170) (24.46875,171) (24.48046875,172) (24.51171875,173) (24.5546875,174) (24.55859375,175) (24.5625,176) (24.5703125,177) (24.57421875,178) (24.58984375,179) (24.59765625,182) (24.609375,183) (24.62890625,184) (24.6328125,185) (24.63671875,187) (24.6640625,188) (24.71484375,189) (24.71875,190) (24.7265625,191) (24.74609375,192) (24.7734375,193) (24.78125,194) (24.78515625,195) (24.80078125,196) (24.8125,197) (24.81640625,199) (24.8203125,200) (24.8671875,201) (24.87890625,202) (24.88671875,203) (24.91015625,204) (24.91796875,205) (24.92578125,206) (24.9296875,207) (24.953125,208) (24.96484375,209) (24.96875,210) (24.97265625,212) (24.99609375,214) (25.02734375,215) (25.05078125,216) (25.078125,217) (25.08203125,218) (25.08984375,219) (25.125,221) (25.16796875,222) (25.21875,223) (25.2890625,224) (25.30078125,225) (25.3125,226) (25.3203125,227) (25.32421875,228) (25.3515625,229) (25.3671875,230) (25.37890625,231) (25.390625,232) (25.40234375,233) (25.40625,234) (25.42578125,235) (25.43359375,236) (25.4609375,237) (25.46875,239) (25.47265625,240) (25.484375,241) (25.5,242) (25.515625,243) (25.51953125,244) (25.57421875,245) (25.59375,246) (25.625,247) (25.6328125,248) (25.69140625,249) (25.703125,250) (25.70703125,251) (25.7265625,253) (25.7421875,254) (25.75390625,256) (25.7578125,257) (25.76953125,258) (25.78125,259) (25.7890625,260) (25.79296875,261) (25.84765625,263) (25.890625,264) (25.91796875,265) (25.92578125,267) (25.9296875,269) (25.9765625,270) (26,271) (26.01171875,272) (26.0390625,273) (26.04296875,274) (26.0703125,278) (26.07421875,283) (26.078125,284) (26.08203125,285) (26.08984375,286) (26.09765625,288) (26.1015625,289) (26.10546875,291) (26.1171875,292) (26.15625,293) (26.19140625,294) (26.1953125,295) (26.2109375,296) (26.2265625,297) (26.24609375,298) (26.26171875,299) (26.28125,300) (26.296875,301) (26.3125,302) (26.390625,303) (26.43359375,304) (26.44140625,305) (26.4453125,306) (26.47265625,307) (26.54296875,308) (26.5703125,309) (26.57421875,310) (26.578125,311) (26.58984375,312) (26.62890625,313) (26.63671875,314) (26.64453125,316) (26.6875,317) (26.69921875,318) (26.73046875,319) (26.78515625,320) (26.8203125,321) (26.8515625,322) (26.85546875,323) (26.93359375,324) (26.98046875,325) (26.98828125,326) (27.01171875,327) (27.015625,329) (27.01953125,331) (27.08203125,332) (27.1171875,333) (27.125,334) (27.15234375,335) (27.23828125,336) (27.2421875,337) (27.3203125,338) (27.33203125,339) (27.375,340) (27.40625,341) (27.4765625,342) (27.515625,343) (27.5703125,344) (27.57421875,345) (27.64453125,346) (27.70703125,347) (27.80078125,348) (27.80859375,350) (27.8125,351) (27.82421875,352) (27.85546875,353) (27.921875,354) (27.98828125,355) (28.01171875,356) (28.0390625,357) (28.05078125,358) (28.0703125,359) (28.078125,361) (28.1015625,362) (28.1171875,363) (28.21875,364) (28.30078125,365) (28.37890625,366) (28.3984375,367) (28.41015625,368) (28.46484375,369) (28.50390625,370) (28.59765625,371) (28.6171875,372) (28.71484375,373) (28.74609375,374) (28.75,375) (28.77734375,376) (28.7890625,377) (28.82421875,378) (28.9140625,379) (28.93359375,380) (28.96484375,381) (29.1484375,382) (29.16796875,383) (29.2421875,384) (29.26171875,385) (29.34375,386) (29.3671875,387) (29.37109375,388) (29.37890625,389) (29.42578125,390) (29.4453125,391) (29.4921875,392) (29.640625,393) (29.796875,394) (29.8203125,395) (29.91796875,396) (29.92578125,398) (29.97265625,399) (29.98046875,400) (30,404) (30.0078125,406) (30.0703125,407) (30.0859375,408) (30.09765625,409) (30.35546875,410) (30.38671875,411) (30.44921875,412) (30.453125,413) (30.54296875,414) (30.65625,415) (30.68359375,416) (30.7734375,417) (30.82421875,418) (30.8359375,419) (30.87890625,420) (30.96875,421) (30.99609375,422) (31.00390625,423) (31.12890625,424) (31.171875,425) (31.29296875,426) (31.32421875,427) (31.3515625,428) (31.375,429) (31.4375,430) (31.4921875,431) (31.5234375,432) (31.6484375,433) (31.70703125,434) (31.74609375,435) (31.859375,436) (31.94140625,437) (31.95703125,438) (31.984375,439) (32.01171875,440) (32.015625,441) (32.0859375,442) (32.109375,444) (32.11328125,445) (32.43359375,446) (32.6171875,447) (32.6796875,448) (32.74609375,449) (32.80078125,450) (32.87890625,451) (32.8828125,452) (32.94921875,453) (33.0546875,454) (33.1171875,455) (33.16015625,456) (33.21875,457) (33.2890625,458) (33.30859375,459) (33.3125,460) (33.40234375,461) (33.4609375,462) (33.515625,463) (33.69921875,464) (33.703125,465) (33.87109375,466) (33.9921875,467) (34.046875,468) (34.0703125,469) (34.10546875,470) (34.328125,471) (34.5,472) (34.73828125,473) (34.984375,474) (35.1953125,475) (35.26171875,476) (35.359375,477) (35.37890625,478) (35.3828125,479) (35.65625,480) (35.7578125,481) (35.81640625,482) (35.88671875,483) (36.03125,484) (36.078125,485) (36.10546875,486) (36.140625,487) (36.14453125,488) (36.20703125,489) (36.2109375,490) (36.296875,491) (36.42578125,492) (36.65625,494) (36.671875,495) (37.0390625,496) (37.1015625,497) (37.375,498) (37.4609375,499) (37.75390625,500) (37.95703125,501) (37.98046875,502) (38.03515625,503) (38.0703125,504) (38.11328125,505) (38.62109375,506) (38.81640625,507) (38.9140625,508) (38.9765625,509) (39.0234375,510) (39.38671875,511) (39.62109375,512) (39.9609375,513) (39.984375,514) (40,515) (40.078125,516) (40.26171875,517) (40.39453125,518) (40.49609375,519) (40.5234375,520) (40.55078125,521) (40.7734375,522) (40.85546875,523) (40.93359375,524) (41.2578125,525) (41.5703125,526) (41.5859375,527) (41.59375,528) (41.9609375,529) (42.125,530) (42.84765625,531) (42.9765625,532) (43.0625,533) (43.12890625,534) (43.40234375,535) (43.41015625,536) (43.7578125,537) (43.8359375,538) (43.91796875,539) (44.05859375,540) (44.21484375,541) (44.84765625,542) (44.98828125,543) (45.49609375,544) (45.55078125,545) (45.62109375,546) (45.953125,547) (46.09375,548) (46.3203125,549) (46.43359375,550) (46.90234375,551) (46.9765625,552) (47.09765625,553) (47.140625,554) (47.4375,555) (47.4609375,556) (47.67578125,557) (47.7734375,558) (47.79296875,559) (47.8515625,560) (48.14453125,561) (48.28515625,562) (48.3125,563) (48.5546875,564) (48.94921875,565) (49.34375,566) (49.35546875,567) (49.53515625,568) (49.65625,569) (49.6796875,570) (49.875,571) (50.140625,572) (50.16015625,573) (50.2265625,574) (51.15234375,576) (51.58984375,577) (51.69921875,578) (52.07421875,579) (52.30078125,580) (52.5390625,581) (52.64453125,582) (52.953125,583) (53.1015625,584) (53.18359375,585) (53.484375,586) (53.5546875,587) (53.69921875,588) (53.73828125,589) (53.7734375,590) (53.87890625,591) (54.10546875,592) (54.140625,593) (54.19140625,594) (54.30859375,595) (54.4140625,596) (54.953125,597) (55.046875,598) (55.33203125,599) (55.59765625,600) (55.640625,601) (56,602) (56.3828125,603) (56.421875,604) (56.734375,605) (56.7421875,606) (56.82421875,607) (56.99609375,608) (57.1171875,609) (57.1875,610) (57.47265625,611) (57.58984375,612) (57.69921875,613) (57.70703125,614) (57.79296875,615) (57.89453125,616) (58,617) (58.01171875,618) (58.0859375,619) (58.4296875,620) (58.9296875,621) (59.2734375,622) (59.73046875,623) (59.82421875,624) (59.828125,625) (60,626) (60.04296875,627) (60.796875,628) (61.31640625,629) (61.671875,630) (61.8671875,631) (62,632) (62.18359375,633) (62.1953125,634) (63.53125,635) (63.59375,636) (63.69140625,637) (63.7890625,638) (64.08203125,639) (64.16796875,640) (64.9453125,641) (65,642) (65.15234375,643) (65.7421875,644) (65.7890625,645) (66.10546875,646) (66.13671875,647) (66.1796875,648) (66.41796875,649) (66.5,650) (66.56640625,651) (66.953125,652) (67.6015625,653) (67.66796875,654) (67.6953125,655) (67.984375,656) (68,658) (68.9140625,659) (69.21875,660) (69.5390625,661) (69.70703125,662) (69.7421875,663) (69.98046875,664) (70.37890625,665) (70.546875,666) (71.00390625,667) (71.4921875,668) (71.6796875,669) (71.71484375,670) (71.73828125,671) (72.140625,672) (72.17578125,673) (72.2109375,674) (72.390625,675) (72.453125,676) (73.4921875,677) (73.75,678) (73.93359375,679) (74.8046875,680) (75.6484375,681) (76.078125,682) (76.4609375,683) (77.140625,684) (77.57421875,685) (78.078125,686) (78.23046875,687) (78.484375,688) (79.109375,689) (80.02734375,690) (80.3203125,691) (81.23828125,692) (81.94140625,693) (83.2109375,694) (84.1171875,695) (84.2109375,696) (84.390625,697) (85.57421875,698) (85.91015625,699) (86,700) (86.28515625,701) (86.734375,702) (86.79296875,703) (87.93359375,704) (88.20703125,705) (88.421875,706) (88.5546875,707) (88.58203125,708) (88.7421875,709) (88.78515625,710) (88.89453125,711) (89.92578125,712) (90.34765625,713) (90.35546875,714) (90.57421875,715) (91.35546875,716) (91.3984375,717) (91.96484375,718) (92,719) (92.96484375,720) (94.1484375,721) (94.2109375,722) (94.44921875,723) (95.29296875,724) (95.73046875,725) (96.21875,726) (96.265625,727) (96.59375,728) (96.6640625,729) (96.765625,730) (96.77734375,731) (96.875,732) (98.296875,733) (98.33203125,734) (98.640625,735) (98.80078125,736) (99.26953125,737) (100.08984375,738) (100.1171875,739) (100.203125,740) (100.41015625,741) (100.5859375,742) (102.46875,743) (102.52734375,744) (102.57421875,745) (103.46875,746) (103.62109375,747) (104.01953125,748) (104.21484375,750) (106,751) (106.39453125,752) (106.41796875,753) (107.3359375,754) (107.6328125,755) (109.62109375,756) (109.671875,757) (109.94921875,758) (110.3515625,759) (112,761) (112.578125,762) (112.609375,763) (113.078125,764) (114,765) (114.14453125,766) (114.21484375,767) (114.6015625,768) (114.81640625,769) (115.01171875,770) (115.1640625,771) (115.9609375,772) (116,773) (118.46484375,774) (118.61328125,775) (118.78125,776) (119.515625,777) (120,778) (120.5,779) (122,780) (122.18359375,781) (122.9765625,782) (123.67578125,783) (124.83984375,784) (125.94921875,785) (127.9296875,786) (128.57421875,787) (129.12109375,788) (129.3046875,789) (129.69921875,790) (130,791) (130.8671875,792) (131.1171875,793) (132.9140625,794) (134,795) (134.26171875,796) (134.63671875,797) (134.67578125,798) (137.99609375,799) (140,800) (142,801) (143.74609375,802) (144.80859375,803) (145.5,804) (146.13671875,805) (146.796875,806) (146.9140625,807) (147.59765625,808) (150.1015625,809) (153.09765625,811) (153.23828125,812) (154.05859375,813) (154.09375,814) (156,815) (156.234375,816) (158.21484375,817) (158.515625,818) (159.19921875,819) (159.48828125,820) (160.109375,821) (160.21875,822) (160.54296875,823) (160.55859375,824) (160.5625,825) (160.6796875,826) (162,828) (163.24609375,829) (163.84765625,830) (164.07421875,831) (164.34375,832) (164.4921875,833) (164.92578125,834) (166,835) (167.25390625,836) (170.05078125,837) (170.28515625,838) (172,839) (173.734375,840) (174.421875,841) (176,842) (176.0234375,843) (176.03515625,844) (178.0390625,845) (180.58984375,846) (182.82421875,847) (184.265625,848) (184.92578125,849) (185.91015625,850) (188.15234375,851) (188.53125,852) (190.3359375,853) (192,854) (192.27734375,855) (192.58203125,856) (192.75,857) (193.8046875,858) (193.80859375,859) (195.140625,860) (195.58984375,861) (197.671875,862) (200.0546875,863) (200.4296875,864) (200.53515625,865) (200.60546875,866) (203.9375,867) (206.796875,868) (208.2890625,869) (210,870) (211.33984375,871) (212.23046875,872) (212.2734375,873) (214.5390625,874) (216,875) (216.5390625,876) (216.984375,877) (218,878) (218.63671875,879) (221.078125,880) (221.234375,881) (222,882) (229.79296875,883) (230.20703125,884) (232.08203125,885) (232.2734375,886) (235.46484375,887) (236.1015625,888) (236.82421875,889) (238,890) (238.94140625,891) (240.2734375,892) (243.03515625,893) (243.6484375,894) (247.703125,895) (247.94921875,896) (248,897) (249.7890625,898) (251.13671875,899) (251.546875,900) (252.01953125,901) (253.12890625,902) (253.67578125,903) (257.3203125,904) (257.71484375,905) (260.65234375,906) (262.98046875,907) (266.30078125,908) (267.92578125,909) (270.64453125,910) (271.80078125,911) (272,912) (272.66015625,913) (276,914) (276.26953125,915) (276.6875,916) (278,917) (280.2265625,918) (282.875,919) (283.83984375,920) (286.19140625,921) (286.84765625,922) (291.6953125,923) (295.1796875,924) (296.375,925) (296.578125,926) (298.06640625,927) (301.05078125,928) (302.84375,929) (304.59765625,930) (305.828125,931) (305.84375,932) (308.26171875,933) (308.625,934) (309.7109375,935) (312.54296875,936) (316.00390625,937) (320,938) (320.1640625,939) (320.91015625,940) (325.54296875,941) (332.48046875,942) (334.4609375,943) (336.078125,944) (338,945) (340.1953125,946) (342.09765625,947) (343.30078125,948) (349.71484375,949) (350,950) (353.21875,951) (354.98046875,952) (358.45703125,953) (360.22265625,954) (360.91015625,955) (362,956) (369.34765625,957) (369.734375,958) (370.28125,959) (370.5859375,960) (371.15625,961) (373.1796875,962) (380.55859375,963) (384.6796875,964) (394.609375,965) (395.94921875,966) (404.125,967) (410,968) (412.86328125,969) (421.9296875,970) (424.9921875,971) (432.3984375,972) (432.484375,973) (433.52734375,974) (447.9921875,975) (449.0078125,976) (453.40234375,977) (454.22265625,978) (460.2734375,979) (462,980) (463.48046875,981) (464.125,982) (465.0546875,983) (472.8515625,984) (476.56640625,985) (485.4765625,986) (485.73046875,987) (486.2421875,988) (487.54296875,989) (494.55078125,990) (496.91796875,991) (497.28515625,992) (502.97265625,993) (503.82421875,994) (505.1875,995) (507.16015625,996) (507.35546875,997) (509.5,998) (513.95703125,999) (517.6015625,1000) (518.33203125,1001) (520.46484375,1002) (522.75390625,1003) (524.27734375,1004) (525.8671875,1005) (538.703125,1006) (542.46875,1007) (544.27734375,1008) (545.03515625,1009) (549.35546875,1010) (552.0703125,1011) (556.76953125,1012) (558.7421875,1013) (564.8671875,1014) (568.7578125,1015) (584.66796875,1016) (588,1017) (589.95703125,1018) (592.09375,1019) (592.3828125,1020) (592.7578125,1021) (593.4453125,1022) (599.80859375,1023) (606.5390625,1024) (607.0625,1025) (609.6796875,1026) (623.75,1027) (627.09375,1028) (630.79296875,1029) (638.9140625,1030) (649.78515625,1031) (654.12890625,1032) (657.40234375,1033) (661.88671875,1034) (667.734375,1035) (671.609375,1036) (680.88671875,1037) (684.703125,1038) (687.32421875,1039) (689.74609375,1040) (704.734375,1041) (706.515625,1042) (711.5,1043) (713.28515625,1044) (720.8828125,1045) (723.2890625,1046) (728.72265625,1047) (732,1048) (732.23828125,1049) (733.5234375,1050) (735.09765625,1051) (738.19140625,1052) (742.48828125,1053) (746.41796875,1054) (752.953125,1055) (758.3125,1056) (758.55859375,1057) (768.421875,1058) (768.7578125,1059) (768.9921875,1060) (782.50390625,1061) (787.54296875,1062) (789.0078125,1063) (791.09375,1064) (794.21875,1065) (795.09765625,1066) (797.04296875,1067) (797.49609375,1068) (798.20703125,1069) (798.30859375,1070) (810.33984375,1071) (811.98046875,1072) (827.16015625,1073) (856,1074) (858.01171875,1075) (859.9921875,1076) (867.93359375,1077) (868.88671875,1078) (891.40234375,1079) (907.62109375,1080) (910.56640625,1081) (919.984375,1082) (931.87890625,1083) (934.08203125,1084) (950.59375,1085) (952.36328125,1086) (956.3828125,1087) (957.4765625,1088) (958.0390625,1089) (970.703125,1090) (971.55078125,1091) (980.52734375,1092) (982.7109375,1093) (986.0390625,1094) (990.80859375,1095) (995.74609375,1096) (996.6796875,1097) (1038.9453125,1098) (1047.26171875,1099) (1053.58203125,1100) (1064.734375,1101) (1080.30078125,1102) (1087.70703125,1103) (1090.48046875,1104) (1109.6015625,1105) (1114.32421875,1106) (1120.5,1107) (1122.3828125,1108) (1132.03125,1109) (1144.703125,1110) (1146.18359375,1111) (1148.1328125,1112) (1163.39453125,1113) (1173.79296875,1114) (1194.29296875,1115) (1197.6328125,1116) (1203.25390625,1117) (1230.40234375,1118) (1241.7109375,1119) (1243.71484375,1120) (1249.53125,1121) (1267.6484375,1122) (1321.3359375,1123) (1328.48828125,1124) (1340.5,1125) (1347.37109375,1126) (1364.17578125,1127) (1370.13671875,1128) (1409.34375,1129) (1421.0859375,1130) (1426.78125,1131) (1460.37109375,1132) (1477.859375,1133) (1480.09765625,1134) (1482.21484375,1135) (1504.9765625,1136) (1517.55859375,1137) (1524.5703125,1138) (1535.90234375,1139) (1537.6328125,1140) (1543.36328125,1141) (1552.22265625,1142) (1612.6875,1143) (1614.19921875,1144) (1615.296875,1145) (1616.87109375,1146) (1617.73828125,1147) (1641.4375,1148) (1659.6875,1149) (1673.703125,1150) (1714.8515625,1151) (1727.890625,1152) (1774.5703125,1153) (1794.5078125,1154) (1845.29296875,1155) (1852.94140625,1156) (1857.15234375,1157) (1868,1158) (1883.19921875,1159) (1917.76171875,1160) (1931.7109375,1161) (1934.88671875,1162) (1938.85546875,1163) (1972.2890625,1164) (1979.625,1165) (1993.484375,1166) (2003.75390625,1167) (2122.74609375,1168) (2141.91796875,1169) (2153.578125,1170) (2204.7890625,1171) (2205.70703125,1172) (2254.2890625,1173) (2286.0546875,1174) (2340.8046875,1175) (2341.5234375,1176) (2344.0859375,1177) (2376.2890625,1178) (2389.13671875,1179) (2397.625,1180) (2405.6328125,1181) (2410.04296875,1182) (2430.3515625,1183) (2446.55859375,1184) (2480.01171875,1185) (2544.97265625,1186) (2581.3046875,1187) (2599.4609375,1188) (2625.1953125,1189) (2644.140625,1190) (2707.2109375,1191) (2778.47265625,1192) (2845.6015625,1193) (2855.62109375,1194) (2895.37890625,1195) (2919.859375,1196) (2920.0078125,1197) (2956.6015625,1198) (3050.8515625,1199) (3061.890625,1200) (3088.796875,1201) (3120.26171875,1202) (3121.671875,1203) (3190.75390625,1204) (3251.578125,1205) (3253.0390625,1206) (3257.9296875,1207) (3259.140625,1208) (3266.171875,1209) (3375.7421875,1210) (3408.3125,1211) (3459.61328125,1212) (3477.74609375,1213) (3488.1875,1214) (3589.08203125,1215) (3592.8359375,1216) (3675.33203125,1217) (3765.5546875,1218) (3778.71875,1219) (3808.9921875,1220) (3852.109375,1221) (3873.54296875,1222) (3911.08203125,1223) (3933.15625,1224) (4026.76953125,1225) (4041.93359375,1226) (4054.92578125,1227) (4085.6640625,1228) (4197.26953125,1229) (4315.36328125,1230) (4367.05078125,1231) (4404.3828125,1232) (4443.125,1233) (4725.8515625,1234) (4796.29296875,1235) (4864.4296875,1236) (4995.53515625,1237) (5023.0546875,1238) (5040.80078125,1239) (5078.0234375,1240) (5141.8828125,1241) (5156.46484375,1242) (5170.9375,1243) (5198.26171875,1244) (5247.9140625,1245) (5277.8203125,1246) (5336.61328125,1247) (5483.1640625,1248) (5565.83203125,1249) (5639.8203125,1250) (5724.58203125,1251) (5848.9453125,1252) (6088.28125,1253) (6127.4453125,1254) (6200.03125,1255) (6573.59375,1256) (6588.7421875,1257) (6718.18359375,1258) (6744.26953125,1259) (6761.01953125,1260) (6852.37890625,1261) (6935.88671875,1262) (6985.41015625,1263) (7376.796875,1264) (7402.42578125,1265) (7632.390625,1266) (7669.88671875,1267) (7885.42578125,1268) (8000,1268)};
\addplot[color=blue!70!black,solid,mark=o,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(285.714285714,920) (2285.71428571,1173) (4285.71428571,1229) (6285.71428571,1255)};
\addlegendimage{color=blue!70!black,solid,mark=o,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{LAMA}
\addplot[color=orange!85!black,dashed,mark=square,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (16.796875,3) (19.31640625,4) (19.3203125,6) (19.32421875,9) (19.328125,10) (19.33203125,13) (19.3359375,20) (19.33984375,24) (19.34375,29) (19.34765625,34) (19.3515625,40) (19.35546875,46) (19.359375,51) (19.36328125,54) (19.3671875,57) (19.37109375,60) (19.375,61) (19.3828125,66) (19.38671875,78) (19.390625,97) (19.39453125,117) (19.3984375,120) (19.40234375,122) (19.4296875,123) (19.44140625,125) (19.4453125,129) (19.44921875,131) (19.46875,132) (19.5,133) (19.6328125,134) (19.73046875,135) (19.77734375,136) (19.78515625,137) (19.8828125,138) (20,140) (20.04296875,141) (20.1328125,142) (20.23828125,143) (20.2578125,144) (20.35546875,145) (20.5078125,146) (20.55078125,147) (20.60546875,148) (20.62109375,149) (20.73046875,150) (20.73828125,151) (20.76171875,152) (20.8125,153) (20.84765625,154) (20.875,155) (20.90625,156) (20.9453125,157) (20.984375,158) (21.02734375,159) (21.25390625,161) (21.26171875,162) (21.26953125,164) (21.2890625,166) (21.296875,167) (21.3125,168) (21.3203125,172) (21.32421875,173) (21.35546875,175) (21.375,176) (21.37890625,177) (21.3984375,178) (21.44921875,179) (21.453125,181) (21.4609375,182) (21.46875,186) (21.47265625,189) (21.4765625,190) (21.48046875,191) (21.484375,192) (21.48828125,194) (21.4921875,195) (21.49609375,200) (21.5,202) (21.50390625,210) (21.5078125,215) (21.51171875,223) (21.515625,226) (21.51953125,230) (21.5234375,237) (21.52734375,238) (21.53125,242) (21.53515625,250) (21.5390625,251) (21.54296875,255) (21.546875,263) (21.55078125,264) (21.5546875,270) (21.5625,271) (21.57421875,273) (21.578125,274) (21.58203125,276) (21.58984375,279) (21.59375,281) (21.59765625,283) (21.6015625,290) (21.60546875,291) (21.609375,292) (21.61328125,294) (21.6171875,295) (21.62109375,296) (21.625,297) (21.62890625,298) (21.828125,299) (21.99609375,300) (22,301) (22.00390625,302) (22.05078125,303) (22.15625,304) (22.1875,307) (22.21875,308) (22.22265625,309) (22.23046875,310) (22.24609375,311) (22.25,312) (22.3125,313) (22.3515625,314) (22.453125,315) (22.6015625,316) (22.77734375,317) (23.10546875,318) (23.12109375,319) (23.125,320) (23.21875,321) (23.22265625,322) (23.359375,323) (23.37890625,324) (23.3984375,325) (23.4140625,326) (23.421875,327) (23.4296875,328) (23.4375,329) (23.453125,330) (23.46484375,331) (23.46875,332) (23.49609375,333) (23.5078125,334) (23.51953125,336) (23.5234375,337) (23.52734375,339) (23.53125,340) (23.578125,341) (23.65625,342) (23.7109375,343) (23.79296875,344) (23.80859375,345) (23.9765625,347) (24,349) (24.1171875,350) (24.17578125,351) (24.1875,352) (24.203125,353) (24.2421875,354) (24.30078125,355) (24.3828125,356) (24.53125,357) (24.640625,358) (24.82421875,359) (25.06640625,360) (25.2109375,361) (25.328125,362) (25.57421875,363) (25.59375,364) (25.67578125,365) (25.71484375,366) (25.953125,367) (25.96875,368) (26,369) (26.05078125,370) (26.1640625,371) (26.37109375,372) (26.41796875,373) (26.52734375,374) (26.59765625,375) (26.609375,376) (26.61328125,377) (26.640625,378) (26.75,379) (26.87890625,380) (26.9375,381) (27.1171875,382) (27.13671875,383) (27.16796875,384) (27.2421875,385) (27.25,386) (27.296875,387) (27.51953125,388) (27.7265625,389) (27.8046875,390) (27.80859375,391) (27.859375,392) (27.8671875,393) (28,394) (28.08203125,395) (28.26171875,396) (28.375,397) (28.5625,398) (28.5703125,399) (28.609375,400) (28.73828125,401) (28.75,402) (28.79296875,403) (28.86328125,404) (28.8828125,406) (28.95703125,407) (29.18359375,408) (29.30078125,409) (29.46875,410) (29.671875,411) (29.80859375,412) (30.15234375,413) (30.33203125,414) (30.35546875,415) (30.4375,416) (30.44921875,417) (30.56640625,418) (30.94921875,419) (31.40234375,420) (31.4140625,421) (31.6171875,422) (31.765625,423) (32.1484375,424) (32.30078125,425) (32.453125,426) (32.54296875,427) (32.81640625,428) (32.91015625,429) (33.1953125,430) (33.40625,431) (33.87890625,432) (34.11328125,433) (34.15234375,434) (34.2734375,435) (35.0234375,436) (35.1875,437) (35.19140625,438) (35.20703125,439) (35.21875,440) (35.5078125,441) (35.57421875,442) (36.0625,443) (36.08984375,444) (36.27734375,445) (36.45703125,446) (36.484375,447) (36.8046875,448) (37.1953125,449) (37.2265625,450) (37.4453125,451) (37.75,452) (37.7578125,453) (37.8203125,454) (37.82421875,455) (38.0234375,456) (38.43359375,457) (38.61328125,458) (38.78515625,459) (38.921875,460) (39.11328125,461) (39.53125,462) (39.81640625,463) (39.984375,464) (40,465) (40.19140625,466) (40.1953125,467) (40.4921875,468) (40.73828125,469) (41.2578125,470) (41.75390625,471) (41.77734375,472) (41.84375,473) (41.95703125,474) (42.84765625,475) (43.02734375,476) (43.1640625,477) (43.8203125,478) (44,479) (44.04296875,480) (44.3046875,481) (44.76953125,482) (44.9296875,483) (44.9375,484) (44.96484375,485) (45.65234375,486) (45.78515625,487) (46.2421875,488) (46.66796875,489) (47.05859375,490) (47.2265625,491) (47.29296875,492) (47.60546875,493) (47.81640625,494) (47.85546875,495) (47.890625,496) (48.0078125,497) (48.17578125,498) (48.33984375,499) (48.42578125,500) (49.65234375,501) (50.17578125,502) (50.44140625,503) (51.5,504) (51.7734375,505) (51.8359375,506) (51.84375,507) (52.09375,508) (52.1875,509) (52.46875,510) (52.8671875,511) (52.88671875,512) (53.77734375,513) (53.8359375,514) (54,515) (54.265625,516) (54.39453125,517) (54.66015625,518) (55.69140625,519) (56,520) (56.02734375,521) (56.0625,522) (56.19140625,523) (56.4921875,524) (56.5078125,525) (56.55078125,526) (57.0859375,527) (57.37890625,528) (57.66015625,529) (57.921875,530) (58,531) (58.1171875,532) (58.1875,533) (58.44140625,534) (58.734375,535) (59.47265625,536) (59.80078125,537) (60.23828125,538) (60.28125,539) (60.74609375,540) (61.75390625,541) (62.04296875,542) (62.12890625,543) (62.42578125,544) (62.51171875,545) (63.0625,546) (63.70703125,547) (64.28515625,548) (64.71484375,549) (64.8671875,550) (65.94921875,551) (66.20703125,552) (66.4296875,553) (66.54296875,554) (66.703125,555) (67.08203125,556) (67.0859375,557) (67.58203125,558) (67.63671875,559) (68.33203125,560) (68.51171875,561) (68.6953125,562) (69.03515625,563) (69.26953125,564) (71.18359375,565) (71.46875,566) (71.5703125,567) (72.09375,568) (72.2109375,569) (72.30859375,570) (75.23828125,571) (75.3359375,572) (75.8671875,573) (76.18359375,574) (76.56640625,575) (76.58203125,576) (77.8203125,577) (79.515625,578) (79.52734375,579) (79.69921875,580) (79.8828125,581) (80.66015625,582) (81.1484375,583) (81.1796875,584) (81.46484375,585) (83.48046875,586) (83.5546875,587) (83.671875,588) (84.25390625,589) (84.5,590) (84.62109375,591) (84.91015625,592) (84.9140625,593) (85.50390625,594) (85.94921875,595) (86.375,596) (86.546875,597) (86.640625,598) (88.67578125,599) (89.23046875,600) (89.57421875,601) (89.82421875,602) (89.9375,603) (91.0703125,604) (92.64453125,605) (93.2734375,606) (93.49609375,607) (93.70703125,608) (93.81640625,609) (94,610) (94.19140625,611) (94.89453125,612) (95.88671875,613) (96.19140625,614) (96.9375,615) (98.34765625,616) (98.515625,617) (98.62890625,618) (99.4921875,619) (99.85546875,620) (100,621) (100.125,622) (100.33984375,623) (100.5,624) (100.96875,625) (101.5,626) (101.99609375,627) (102.54296875,628) (102.68359375,629) (103.28125,630) (104.67578125,631) (105.9296875,632) (107.31640625,633) (109.8515625,634) (110.1796875,635) (110.4765625,636) (111.22265625,637) (112.1171875,638) (112.64453125,639) (113.22265625,640) (114,641) (116.0625,642) (117.13671875,643) (119.21875,644) (119.3671875,645) (120.23046875,646) (120.640625,647) (122.0703125,648) (122.5234375,649) (124.3203125,650) (124.4375,651) (124.859375,652) (126.5,653) (126.578125,654) (127.90234375,655) (128.51953125,656) (131.390625,657) (131.39453125,658) (132.328125,659) (132.51171875,660) (135.125,661) (135.4921875,662) (135.94921875,663) (136.51953125,664) (136.96484375,665) (138.58203125,666) (139.44921875,667) (141.3203125,668) (141.828125,669) (142.5546875,670) (144.20703125,671) (147.2734375,672) (149.63671875,673) (149.75,674) (150.328125,675) (150.3359375,676) (151.60546875,677) (155.75,678) (158.046875,679) (159.22265625,680) (160.31640625,681) (160.96484375,682) (162.44921875,683) (167.05078125,684) (167.19921875,685) (167.51171875,686) (167.7265625,687) (169.20703125,688) (169.7265625,689) (171.85546875,690) (172.3125,691) (172.66796875,692) (173.3671875,693) (174.10546875,694) (180.36328125,695) (180.828125,696) (181.96484375,697) (182.35546875,698) (183.84375,699) (188.60546875,700) (189.2734375,701) (190.203125,702) (190.92578125,703) (191.28125,704) (191.28515625,705) (191.38671875,706) (191.6171875,707) (192,708) (192.5859375,709) (195.62109375,710) (197.2890625,711) (199.5859375,712) (202.94140625,713) (203.23046875,714) (203.85546875,715) (205.55859375,716) (206.7265625,717) (206.8359375,718) (211.21484375,719) (212.0234375,720) (215.55859375,721) (215.87890625,722) (216.41015625,723) (217.7421875,724) (218.46875,725) (220.3671875,726) (220.40625,727) (225.3984375,728) (226,729) (231.01953125,730) (232.1640625,731) (232.62890625,732) (235.0703125,733) (235.85546875,734) (238.3359375,735) (238.4140625,736) (240.390625,737) (241.84375,738) (242.1875,739) (242.78515625,740) (243.16796875,741) (246.22265625,742) (246.37109375,743) (247.80859375,744) (254.515625,745) (257.30859375,746) (263.05078125,747) (263.69921875,748) (268.140625,749) (272.4375,750) (273.4453125,751) (278.05078125,752) (278.07421875,753) (278.87890625,754) (282.24609375,755) (284.9765625,756) (287.49609375,757) (288.8125,758) (288.875,759) (288.88671875,760) (290,761) (291.42578125,762) (294.3984375,763) (294.98046875,764) (297.5546875,765) (299.390625,766) (303.28515625,767) (306.828125,768) (313.12109375,769) (314.3671875,770) (316.81640625,771) (317.6328125,772) (318.90234375,773) (319.890625,774) (320.3125,775) (320.8828125,776) (321.69921875,777) (325.09765625,778) (330.59375,779) (331.08203125,780) (332.18359375,781) (339.22265625,782) (341.26171875,783) (341.8359375,784) (344.82421875,785) (348.49609375,786) (355.078125,787) (360.80859375,788) (368.7890625,789) (369.484375,790) (374.42578125,791) (375.48828125,792) (379.29296875,793) (380.015625,794) (380.05859375,795) (386.0625,796) (386.2578125,797) (386.796875,798) (388.37890625,799) (390.078125,800) (390.28125,801) (391.171875,802) (396.55078125,803) (400.02734375,804) (402.85546875,805) (406.09375,806) (411.30859375,807) (412.484375,808) (412.8125,809) (414.69140625,810) (417.578125,811) (428.28125,812) (428.85546875,813) (429.2890625,814) (430.84375,815) (437.45703125,816) (441.0625,817) (448.65625,818) (452.98828125,819) (453.015625,820) (465.4765625,821) (468.140625,822) (468.87890625,823) (469.34765625,824) (469.8984375,825) (471.16015625,826) (472.359375,827) (475.7421875,828) (476.63671875,829) (482.8046875,830) (487.46484375,831) (488.609375,832) (493.23046875,833) (494.40234375,834) (496.0703125,835) (497.01171875,836) (498,837) (508.203125,838) (508.40234375,839) (508.5703125,840) (512.40625,841) (514.3671875,842) (520.70703125,843) (523.34375,844) (529.078125,845) (534.40625,846) (535.21875,847) (543.015625,848) (546.8828125,849) (559.7265625,850) (562.453125,851) (565.1875,852) (568.265625,853) (579.328125,854) (586.3515625,855) (586.796875,856) (599.8671875,857) (600.96484375,858) (610.765625,859) (618.42578125,860) (623.125,861) (635.23828125,862) (636.046875,863) (649.1875,864) (649.5859375,865) (650.6171875,866) (653.1171875,867) (655.21484375,868) (664,869) (669.49609375,870) (671.2734375,871) (672.4140625,872) (674.609375,873) (680,874) (685.1328125,875) (686.7578125,876) (687.66015625,877) (689.23046875,878) (690.8359375,879) (701.41015625,880) (708.25390625,881) (708.70703125,882) (709.9609375,883) (713.06640625,884) (716.46875,885) (722.0234375,886) (726.4140625,887) (735.2578125,888) (739.9453125,889) (756.7734375,890) (785.5234375,891) (787.03125,892) (794.3359375,893) (805.06640625,894) (816.81640625,895) (825.17578125,896) (832.96484375,897) (837.19921875,898) (842.48828125,899) (842.8828125,900) (844.71484375,901) (852.46875,902) (852.9140625,903) (864.96484375,904) (868.04296875,905) (869.05859375,906) (870.7734375,907) (878.265625,908) (883.59765625,909) (904.29296875,910) (907.92578125,911) (914.30078125,912) (928.73046875,913) (929.046875,914) (929.36328125,915) (932.74609375,916) (933.1640625,917) (944.76171875,918) (945.265625,919) (945.875,920) (956.015625,921) (956.5234375,922) (967.0546875,923) (976.671875,924) (977.8671875,925) (984.13671875,926) (987.578125,927) (999.6875,928) (1000.94140625,929) (1009.82421875,930) (1072.5625,931) (1077.12890625,932) (1079.5625,933) (1087.35546875,934) (1093.45703125,935) (1099.53125,936) (1109.55078125,937) (1120.87890625,938) (1129.03125,939) (1144.328125,940) (1150.05859375,941) (1160.0078125,942) (1235.1171875,943) (1235.828125,944) (1241.68359375,945) (1243.92578125,946) (1260.55078125,947) (1262.3046875,948) (1274.2421875,949) (1274.4609375,950) (1282.328125,951) (1304.21875,952) (1305.94140625,953) (1309.734375,954) (1310.72265625,955) (1320.671875,956) (1322.8828125,957) (1324.94140625,958) (1334.76953125,959) (1385.03125,960) (1391.37109375,961) (1402.1015625,962) (1421.04296875,963) (1426.390625,964) (1431.17578125,965) (1434.0234375,966) (1447.81640625,967) (1468.76171875,968) (1500.3359375,969) (1510.12890625,970) (1519.46875,971) (1528.14453125,972) (1540.51953125,973) (1545.2265625,974) (1551.72265625,975) (1567.86328125,976) (1586.625,977) (1606.1328125,978) (1606.734375,979) (1625.015625,980) (1626.859375,981) (1626.98828125,982) (1666.359375,983) (1672.53125,984) (1673.875,985) (1689.78515625,986) (1703.68359375,987) (1729.1796875,988) (1752.78125,989) (1758.31640625,990) (1787.23046875,991) (1792.96484375,992) (1803.91796875,993) (1834.03515625,994) (1877.32421875,995) (1877.6328125,996) (1900.98828125,997) (1915.94140625,998) (1919.98828125,999) (1923.54296875,1000) (1994.46875,1001) (2006.5390625,1002) (2021.4375,1003) (2095.44921875,1004) (2096.515625,1005) (2114.390625,1006) (2132.01171875,1007) (2151.69140625,1008) (2156.80078125,1009) (2156.8046875,1010) (2208.046875,1011) (2224.09375,1012) (2279.44140625,1013) (2306.45703125,1014) (2313.2734375,1015) (2320.01171875,1016) (2359.16796875,1017) (2404.19921875,1018) (2412.03125,1019) (2426.34375,1020) (2471.60546875,1021) (2514.09375,1022) (2550.37890625,1023) (2557.45703125,1024) (2603.7421875,1025) (2630.16796875,1026) (2632.4765625,1027) (2632.78125,1028) (2648.27734375,1029) (2713.42578125,1030) (2726.98046875,1031) (2742.5390625,1032) (2750.2890625,1033) (2767.66015625,1034) (2802.26953125,1035) (2844.4609375,1036) (3008.20703125,1037) (3088.45703125,1038) (3099.01171875,1039) (3115.28515625,1040) (3158.46484375,1041) (3183.9453125,1042) (3256.515625,1043) (3259.1484375,1044) (3274.73828125,1045) (3280.265625,1046) (3413.17578125,1047) (3420.9140625,1048) (3535.34375,1049) (3615.78125,1050) (3619.5390625,1051) (3632.640625,1052) (3656.140625,1053) (3733.2421875,1054) (3830.40625,1055) (3857.4140625,1056) (3867.07421875,1057) (3869.91015625,1058) (3875.15625,1059) (3878.9140625,1060) (3926.69921875,1061) (3982.34765625,1062) (4061.640625,1063) (4091.2265625,1064) (4096.30859375,1065) (4202.24609375,1066) (4261.4765625,1067) (4325.62890625,1068) (4387.015625,1069) (4447.22265625,1070) (4511.17578125,1071) (4549.0859375,1072) (4656.37890625,1073) (4716.9375,1074) (4764.6171875,1075) (4804.375,1076) (4874.83203125,1077) (4888.38671875,1078) (4897.4375,1079) (4956.91796875,1080) (5033.48828125,1081) (5065.61328125,1082) (5129.06640625,1083) (5205.26171875,1084) (5206.11328125,1085) (5297.9765625,1086) (5324.9296875,1087) (5354.359375,1088) (5415.5,1089) (5485.1171875,1090) (5519.7109375,1091) (5556.69140625,1092) (5648.08203125,1093) (5668.62109375,1094) (5768.92578125,1095) (5964.87109375,1096) (5994.04296875,1097) (5996.75390625,1098) (6032.57421875,1099) (6124.32421875,1100) (6225.36328125,1101) (6378.48046875,1102) (6527.56640625,1103) (6767.37109375,1104) (6865.51171875,1105) (6913.03515625,1106) (6917.05078125,1107) (6919.14453125,1108) (6995.71484375,1109) (7103.55859375,1110) (7283.12890625,1111) (7326.31640625,1112) (7339.5859375,1113) (7628.69140625,1114) (8000,1114)};
\addplot[color=orange!85!black,dashed,mark=square,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(571.428571429,853) (2571.42857143,1024) (4571.42857143,1072) (6571.42857143,1103)};
\addlegendimage{color=orange!85!black,dashed,mark=square,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{BFWS}
\addplot[color=violet!85!black,densely dotted,mark=triangle,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (90.89453125,1) (91.12109375,2) (91.1640625,3) (91.2265625,4) (91.265625,5) (91.26953125,6) (91.27734375,7) (91.3046875,8) (91.3203125,9) (91.3359375,10) (91.3671875,11) (91.39453125,12) (91.42578125,13) (91.4453125,14) (91.45703125,15) (91.515625,16) (91.52734375,17) (91.6015625,18) (91.640625,20) (91.6484375,21) (91.65625,22) (91.66796875,23) (91.67578125,24) (91.70703125,25) (91.76171875,26) (91.82421875,27) (91.85546875,28) (91.9375,29) (91.96484375,30) (92.00390625,31) (92.0234375,32) (92.03515625,33) (92.109375,34) (92.16015625,35) (92.2265625,36) (92.24609375,37) (92.25,38) (92.2578125,39) (92.37109375,40) (92.421875,41) (92.4296875,43) (92.43359375,44) (92.44140625,45) (92.44921875,47) (92.45703125,48) (92.46484375,49) (92.52734375,50) (92.578125,51) (92.60546875,52) (92.65625,53) (92.67578125,54) (92.6796875,55) (92.703125,56) (92.76171875,57) (92.81640625,58) (92.8359375,59) (92.84375,60) (92.8671875,61) (92.9140625,62) (92.91796875,63) (92.9296875,64) (92.94140625,66) (92.95703125,67) (92.98046875,68) (93,69) (93.046875,70) (93.05078125,71) (93.0703125,73) (93.07421875,74) (93.1015625,75) (93.10546875,77) (93.11328125,78) (93.1484375,79) (93.15234375,81) (93.16796875,82) (93.17578125,84) (93.1796875,85) (93.19140625,86) (93.203125,87) (93.2109375,88) (93.21484375,89) (93.23046875,90) (93.23828125,92) (93.24609375,93) (93.25390625,94) (93.26953125,95) (93.2734375,96) (93.27734375,97) (93.29296875,98) (93.3046875,99) (93.30859375,100) (93.3125,101) (93.328125,102) (93.34765625,103) (93.359375,104) (93.37890625,105) (93.38671875,106) (93.40234375,107) (93.40625,108) (93.4140625,110) (93.42578125,111) (93.43359375,112) (93.44140625,113) (93.4609375,114) (93.48046875,115) (93.49609375,116) (93.5,117) (93.5078125,120) (93.515625,121) (93.5234375,122) (93.54296875,124) (93.58203125,125) (93.59375,127) (93.625,129) (93.63671875,130) (93.640625,131) (93.65625,132) (93.66015625,133) (93.66796875,134) (93.6796875,135) (93.68359375,138) (93.6875,139) (93.6953125,140) (93.703125,141) (93.71484375,142) (93.71875,143) (93.7265625,145) (93.734375,148) (93.7421875,149) (93.75,150) (93.76171875,151) (93.765625,152) (93.77734375,153) (93.78515625,154) (93.8046875,155) (93.80859375,157) (93.8125,158) (93.81640625,159) (93.828125,160) (93.84375,162) (93.8515625,163) (93.859375,164) (93.86328125,165) (93.87890625,166) (93.88671875,167) (93.89453125,168) (93.90234375,169) (93.91796875,171) (93.921875,172) (93.9296875,173) (93.93359375,174) (93.95703125,175) (93.96875,176) (93.9765625,177) (93.98828125,178) (93.9921875,179) (94,180) (94.0234375,181) (94.03125,183) (94.05078125,184) (94.05859375,185) (94.0625,186) (94.078125,188) (94.0859375,189) (94.09375,191) (94.1015625,192) (94.109375,193) (94.11328125,194) (94.1328125,195) (94.14453125,196) (94.1484375,197) (94.15234375,199) (94.15625,200) (94.16015625,201) (94.1640625,202) (94.17578125,203) (94.2265625,206) (94.24609375,208) (94.25390625,209) (94.2734375,210) (94.2890625,211) (94.296875,212) (94.31640625,213) (94.32421875,214) (94.3359375,215) (94.33984375,217) (94.34375,218) (94.3515625,220) (94.35546875,222) (94.37109375,223) (94.37890625,224) (94.38671875,226) (94.390625,227) (94.39453125,228) (94.3984375,229) (94.41015625,230) (94.41796875,231) (94.4296875,233) (94.43359375,235) (94.4453125,236) (94.44921875,237) (94.45703125,238) (94.46875,240) (94.4765625,242) (94.48046875,243) (94.49609375,245) (94.51953125,246) (94.5234375,247) (94.53125,249) (94.546875,250) (94.5546875,253) (94.5625,255) (94.58203125,256) (94.61328125,257) (94.62890625,259) (94.63671875,260) (94.640625,262) (94.66796875,263) (94.67578125,265) (94.6875,266) (94.69140625,267) (94.71484375,269) (94.71875,270) (94.73046875,271) (94.75,273) (94.75390625,274) (94.7578125,276) (94.765625,277) (94.7734375,278) (94.77734375,279) (94.78125,280) (94.80078125,281) (94.8203125,283) (94.82421875,284) (94.828125,285) (94.8359375,287) (94.83984375,288) (94.84375,289) (94.8515625,291) (94.875,292) (94.87890625,293) (94.8828125,295) (94.88671875,297) (94.8984375,298) (94.90625,299) (94.9140625,301) (94.91796875,302) (94.9453125,303) (94.953125,304) (94.96875,307) (94.98046875,308) (94.984375,309) (94.99609375,310) (95.00390625,311) (95.01171875,312) (95.0390625,314) (95.04296875,315) (95.06640625,316) (95.10546875,317) (95.11328125,318) (95.14453125,319) (95.16015625,321) (95.1796875,322) (95.21875,323) (95.22265625,324) (95.26171875,325) (95.32421875,326) (95.40234375,327) (95.41796875,328) (95.453125,330) (95.5859375,331) (95.60546875,332) (95.6328125,333) (95.6484375,334) (95.69921875,335) (96.10546875,336) (96.19140625,337) (96.71484375,338) (96.79296875,339) (97.21484375,340) (97.3046875,341) (97.3203125,342) (97.36328125,343) (97.39453125,344) (97.43359375,345) (97.453125,346) (97.68359375,347) (97.69140625,349) (97.8359375,351) (97.9375,352) (97.9609375,353) (98.015625,354) (98.02734375,355) (98.0390625,356) (98.05859375,357) (98.27734375,358) (98.28125,359) (98.28515625,360) (98.30859375,361) (98.37109375,362) (98.37890625,363) (98.41015625,364) (98.46875,365) (98.51953125,366) (98.53125,367) (98.68359375,368) (98.73828125,369) (99.03125,370) (99.0859375,371) (99.26953125,372) (99.3125,373) (99.31640625,374) (99.3671875,375) (99.375,376) (99.40234375,377) (99.55859375,378) (99.6015625,379) (99.7109375,380) (99.71484375,381) (99.77734375,382) (99.91015625,383) (99.91796875,384) (100,385) (100.00390625,386) (100.0234375,387) (100.09375,388) (100.1796875,389) (100.21484375,390) (100.2421875,391) (100.26953125,392) (100.3046875,393) (100.34765625,394) (100.3984375,395) (100.484375,396) (100.64453125,397) (100.65625,398) (100.6640625,399) (100.7109375,400) (100.76953125,401) (100.7890625,402) (100.79296875,403) (100.91796875,404) (101.03125,405) (101.15234375,406) (101.26171875,407) (101.2734375,408) (101.38671875,409) (101.46875,410) (101.48046875,411) (101.51953125,412) (101.6171875,413) (101.68359375,414) (102.0078125,415) (102.05078125,416) (102.109375,417) (102.1640625,418) (102.2421875,419) (102.31640625,420) (102.33203125,421) (102.37890625,422) (102.4375,423) (102.5078125,424) (102.5625,425) (102.87890625,426) (103.0703125,427) (103.33984375,428) (103.3828125,429) (103.453125,430) (103.4765625,431) (103.6484375,432) (103.6796875,433) (103.703125,434) (103.97265625,435) (104.0234375,436) (104.0390625,437) (104.04296875,438) (104.05859375,439) (104.1796875,440) (104.25390625,441) (104.27734375,442) (104.328125,443) (104.390625,444) (104.61328125,445) (104.7734375,446) (104.9609375,448) (104.97265625,449) (105.03515625,450) (105.05078125,451) (105.078125,452) (105.23046875,453) (105.25390625,454) (105.33203125,455) (105.3515625,456) (105.36328125,457) (105.46875,458) (105.5078125,459) (105.515625,460) (105.5625,461) (105.6796875,462) (105.75,463) (105.87109375,464) (105.90234375,465) (105.99609375,466) (106.16015625,467) (106.34375,468) (106.36328125,469) (106.4921875,470) (106.6328125,471) (106.68359375,472) (106.72265625,473) (106.79296875,474) (106.8359375,475) (106.9453125,476) (107.13671875,477) (107.21484375,478) (107.23828125,479) (107.26953125,480) (107.421875,481) (107.52734375,482) (107.58984375,483) (107.6015625,484) (107.6484375,485) (107.7109375,486) (107.78125,487) (107.87109375,488) (107.91796875,490) (108.18359375,491) (108.2421875,492) (108.2734375,493) (108.578125,494) (108.6953125,495) (108.76953125,496) (108.828125,497) (108.93359375,498) (108.9453125,499) (109.15625,500) (109.3515625,501) (109.38671875,502) (109.421875,503) (109.65625,505) (109.76171875,506) (109.796875,507) (109.90625,508) (109.9140625,509) (110.015625,510) (110.09375,511) (110.12109375,512) (110.13671875,513) (110.16015625,514) (110.359375,515) (110.421875,516) (110.4765625,517) (110.4921875,518) (110.54296875,519) (110.6640625,520) (110.6875,521) (110.7734375,522) (110.78125,523) (110.90625,524) (111.20703125,525) (111.43359375,526) (111.4453125,527) (111.46484375,528) (111.578125,529) (111.8359375,531) (111.9921875,532) (112.1171875,533) (112.19140625,534) (112.515625,535) (112.59375,536) (112.85546875,537) (113.20703125,538) (113.26953125,539) (113.38671875,540) (114.0625,541) (114.24609375,542) (114.55078125,543) (114.58203125,544) (114.8671875,545) (114.875,546) (114.91796875,547) (115.17578125,548) (115.296875,549) (115.3671875,550) (115.390625,551) (115.46484375,552) (115.609375,553) (115.78515625,554) (116.16796875,555) (116.25390625,556) (116.33203125,557) (116.66796875,558) (116.76953125,559) (117.07421875,560) (117.3359375,561) (117.53515625,562) (117.85546875,563) (117.94921875,564) (118.1171875,565) (118.140625,566) (118.21484375,567) (118.32421875,568) (118.453125,569) (118.65625,570) (118.98828125,571) (119.609375,572) (119.79296875,573) (119.90234375,574) (119.9921875,575) (120.3359375,576) (120.4140625,577) (120.515625,578) (120.69140625,579) (120.73046875,580) (121.0859375,581) (121.19140625,582) (121.76953125,583) (121.9609375,584) (123.45703125,585) (123.7421875,586) (123.91015625,587) (123.96875,588) (124.1875,589) (124.53515625,590) (124.62109375,591) (124.6875,592) (124.84375,593) (125.01953125,594) (125.21875,595) (125.3515625,596) (125.53125,597) (125.9453125,598) (126.16015625,599) (126.1640625,600) (126.22265625,601) (126.265625,602) (126.38671875,603) (126.5234375,604) (126.59765625,605) (126.7578125,606) (127.7421875,607) (128.1171875,608) (128.2109375,609) (128.30859375,610) (128.4140625,611) (129.09765625,612) (129.1953125,613) (129.51953125,614) (129.6953125,615) (129.78125,616) (129.875,617) (129.921875,618) (130.69921875,619) (130.9140625,620) (131.07421875,621) (131.1875,622) (131.671875,623) (131.9453125,625) (132.12109375,626) (132.171875,627) (132.20703125,628) (132.23046875,629) (133.26953125,630) (133.34375,631) (133.40625,632) (134.07421875,633) (134.37890625,634) (134.5078125,635) (134.53125,636) (134.89453125,637) (135.79296875,638) (135.8828125,639) (135.9921875,640) (136,641) (136.1171875,642) (136.703125,643) (137.5546875,644) (137.609375,645) (137.7890625,646) (138.08203125,647) (138.25,648) (138.625,649) (138.98828125,650) (139.28515625,651) (139.59765625,652) (139.71875,653) (139.7734375,654) (139.88671875,655) (139.99609375,656) (140.21875,657) (140.23046875,658) (140.4296875,659) (140.52734375,660) (140.7265625,661) (141.0625,662) (141.4609375,663) (142.5703125,664) (143.12890625,665) (143.2109375,666) (143.45703125,667) (143.703125,668) (143.97265625,669) (144.03125,670) (144.12890625,671) (144.26171875,672) (144.31640625,673) (144.33203125,674) (144.77734375,675) (145.1796875,676) (145.34765625,677) (145.80078125,678) (146.171875,679) (146.18359375,680) (146.27734375,681) (146.390625,682) (146.984375,683) (147.0234375,684) (147.09765625,685) (147.5078125,686) (148.52734375,687) (148.9296875,688) (149.1484375,689) (150.8359375,690) (150.8984375,691) (151.73828125,692) (152,693) (152.4296875,694) (153.1875,695) (153.4921875,696) (154.53515625,697) (154.54296875,698) (154.55859375,699) (154.73828125,700) (155.6171875,701) (155.6328125,702) (155.6796875,703) (156.1484375,704) (157.70703125,705) (157.75,706) (158.3359375,707) (158.57421875,708) (159.23046875,709) (159.68359375,710) (159.94140625,711) (160.1171875,712) (160.86328125,713) (161.765625,714) (162,715) (162.30859375,716) (162.86328125,717) (163.12109375,718) (163.3515625,719) (163.6875,720) (163.7890625,721) (163.984375,722) (164.2734375,723) (167.0703125,724) (168.03125,725) (168.0859375,726) (168.39453125,727) (168.8359375,728) (169.1953125,729) (169.26953125,730) (170,731) (170.640625,732) (172,733) (172.25,734) (172.41015625,735) (172.96484375,736) (173.0390625,737) (173.63671875,738) (174.625,739) (174.78125,740) (175.16015625,741) (175.3359375,742) (175.3671875,743) (176.52734375,744) (177.1796875,745) (179.2421875,746) (179.39453125,747) (179.578125,748) (179.6484375,749) (179.68359375,750) (179.7578125,751) (179.84375,752) (180.4453125,753) (180.47265625,754) (181.6171875,755) (181.9296875,756) (182.0859375,757) (182.109375,758) (182.79296875,759) (183.1484375,760) (183.66015625,761) (183.6796875,762) (184.453125,763) (184.83984375,764) (187.31640625,765) (188.15234375,766) (189.34375,767) (190.44140625,768) (191.3984375,769) (191.65234375,770) (192,772) (192.69140625,773) (194.02734375,774) (194.62890625,775) (194.69140625,776) (195.12890625,777) (195.5234375,778) (197.9296875,779) (199.15625,780) (200.34765625,781) (200.75390625,782) (202.13671875,783) (203.453125,784) (204,785) (204.80078125,786) (206.09765625,787) (206.33203125,788) (206.37890625,789) (208.91015625,790) (213.0703125,791) (213.94921875,792) (213.95703125,793) (215.234375,794) (215.38671875,795) (215.875,796) (216.54296875,797) (216.609375,798) (217.078125,799) (217.875,800) (218.13671875,801) (218.64453125,802) (218.76953125,803) (219.2421875,804) (219.93359375,805) (221.94140625,806) (223.421875,807) (229.95703125,808) (231.34765625,809) (232.91015625,810) (233.4765625,811) (234.47265625,812) (235.4765625,813) (236,814) (238.05078125,815) (240.94921875,816) (241.921875,817) (243.39453125,818) (247.57421875,819) (250.53515625,820) (250.546875,821) (250.8984375,822) (251.25,823) (252.24609375,824) (257.11328125,825) (257.2578125,826) (258,827) (259.84765625,828) (260.98046875,829) (261.78515625,830) (262.40625,831) (268,832) (269.4375,833) (271.109375,834) (271.33203125,835) (271.3515625,836) (271.765625,837) (272.3984375,838) (273.140625,839) (273.4453125,840) (274.77734375,841) (276.2265625,842) (276.65234375,843) (276.828125,844) (277.859375,845) (277.953125,846) (279.02734375,847) (280.5,848) (281.81640625,849) (282,850) (284.51953125,851) (285.30078125,852) (285.4140625,853) (286.09375,854) (291.43359375,855) (291.4921875,856) (294.6015625,857) (295.44921875,858) (296.63671875,859) (297.40625,860) (297.78515625,861) (299.19140625,862) (299.81640625,863) (308.04296875,864) (308.4921875,865) (308.69921875,866) (309.625,867) (310,868) (313.765625,869) (318.9140625,870) (320,871) (322.07421875,872) (323.0546875,873) (324.15625,874) (325.2265625,875) (325.69140625,876) (326,877) (327.1953125,878) (328.5625,879) (329.07421875,880) (329.73828125,881) (330,882) (332.43359375,883) (334.51953125,884) (337.37109375,885) (344.5546875,886) (352,887) (352.28515625,888) (352.72265625,889) (359.76953125,890) (360.47265625,891) (360.68359375,892) (361.4296875,893) (363.29296875,894) (366.421875,895) (368.13671875,896) (368.2578125,897) (368.4375,898) (370.109375,899) (370.97265625,900) (372.69140625,901) (377.80859375,902) (378.1875,903) (378.4765625,904) (382.15625,905) (386.421875,906) (388.14453125,907) (388.515625,908) (389.9296875,909) (390,910) (390.08984375,911) (390.48828125,912) (390.546875,913) (392.80078125,914) (398,915) (399.16796875,916) (402,917) (403.984375,918) (404.96875,919) (406.84765625,920) (407.3359375,921) (408.3984375,922) (408.44140625,923) (411.18359375,924) (416.33203125,925) (417.15625,926) (418.34375,927) (419.546875,928) (423.35546875,929) (425.25,930) (436.57421875,931) (441.171875,932) (449.29296875,933) (449.68359375,934) (451.28125,935) (452.265625,936) (452.84765625,937) (457.17578125,938) (458.734375,939) (467.47265625,940) (471.07421875,941) (479.9921875,942) (483.97265625,943) (485.4609375,944) (487.7890625,945) (488.2734375,946) (488.91015625,947) (489.921875,948) (492.7890625,949) (509.5703125,950) (510.56640625,951) (510.796875,952) (511.7734375,953) (512.48046875,954) (515.58203125,955) (516.65234375,956) (517.421875,957) (527.05859375,958) (530.78515625,959) (531.33984375,960) (533.48828125,961) (535.9609375,962) (536.515625,963) (537.53125,964) (540.703125,965) (540.7890625,966) (549.62109375,967) (549.8203125,968) (553.3984375,969) (556.41015625,970) (558.84765625,971) (560.12890625,972) (566.125,973) (572.3515625,974) (580.35546875,975) (581.53515625,976) (586.203125,977) (593.80859375,978) (598,979) (599.33203125,980) (599.7109375,981) (609.30859375,982) (609.92578125,983) (613.765625,984) (616,985) (619.1953125,986) (623.5390625,987) (636.6015625,988) (638,989) (639.734375,990) (640.76171875,991) (642.82421875,992) (646.16015625,993) (646.4609375,994) (650.81640625,995) (653.625,996) (655.12109375,997) (655.83203125,998) (663.08203125,999) (665.37890625,1000) (666.49609375,1001) (669.1171875,1002) (671.2890625,1003) (675.3984375,1004) (676.58203125,1005) (686.07421875,1006) (695.77734375,1007) (699.2421875,1008) (705.609375,1009) (705.87890625,1010) (708.28515625,1011) (708.5390625,1012) (709.515625,1013) (709.62109375,1014) (717.6796875,1015) (723.26171875,1016) (723.875,1017) (732.2734375,1018) (738.81640625,1019) (741.7109375,1020) (741.7734375,1021) (747.4140625,1022) (747.69140625,1023) (749.94140625,1024) (751.71875,1025) (754,1026) (758.12109375,1027) (762.30078125,1028) (762.94921875,1029) (767.33203125,1030) (769.30859375,1031) (787.4375,1032) (798.796875,1033) (811.71875,1034) (814,1035) (826.546875,1036) (836.67578125,1037) (851.47265625,1038) (851.859375,1039) (861.65625,1040) (863.1875,1041) (878.7734375,1042) (879.41015625,1043) (881.515625,1044) (892.12890625,1045) (897.625,1046) (897.83203125,1047) (898.3828125,1048) (899.7109375,1049) (917.3984375,1050) (918.66796875,1051) (919.46875,1052) (926.2421875,1053) (927.25390625,1054) (929.41015625,1055) (932.73046875,1056) (942.4609375,1057) (943.42578125,1058) (945.32421875,1059) (953.17578125,1060) (962.62109375,1061) (965.94140625,1062) (975.046875,1063) (978.3984375,1064) (985.73046875,1065) (989.91796875,1066) (1013.76953125,1067) (1021.82421875,1068) (1021.94140625,1069) (1028.04296875,1070) (1036.86328125,1071) (1041.6640625,1072) (1043.32421875,1073) (1043.703125,1074) (1045.35546875,1075) (1048.04296875,1076) (1055.39453125,1077) (1067.37109375,1078) (1071.37890625,1079) (1073.38671875,1080) (1090.80078125,1081) (1107.8515625,1082) (1124.02734375,1083) (1135.3671875,1084) (1140.37890625,1085) (1141.3671875,1086) (1148.015625,1087) (1155.3515625,1088) (1169.37890625,1089) (1170.0546875,1090) (1170.28515625,1091) (1171.734375,1092) (1174.7734375,1093) (1177.22265625,1094) (1178.45703125,1095) (1183.234375,1096) (1193.92578125,1097) (1194.3125,1098) (1206.30859375,1099) (1212.234375,1100) (1217.875,1101) (1227.4140625,1102) (1229.9453125,1103) (1231.55859375,1104) (1231.984375,1105) (1232.6640625,1106) (1236.65625,1107) (1261.640625,1108) (1273.05078125,1109) (1282.0234375,1110) (1283.84375,1111) (1285.22265625,1112) (1295.7578125,1113) (1302.77734375,1114) (1305.56640625,1115) (1312.75,1116) (1314.43359375,1117) (1320.16015625,1118) (1366.55859375,1119) (1366.5703125,1120) (1371.9375,1121) (1397.16796875,1122) (1408.1328125,1123) (1412.6328125,1124) (1413.2265625,1125) (1414,1126) (1420.68359375,1127) (1421.890625,1128) (1448.015625,1129) (1451.4609375,1130) (1453.50390625,1131) (1453.828125,1132) (1454.9453125,1133) (1494.21875,1134) (1495.38671875,1135) (1513.703125,1136) (1516.92578125,1137) (1519.50390625,1138) (1532.203125,1139) (1537.8046875,1140) (1545.48046875,1141) (1552.00390625,1142) (1565.38671875,1143) (1571.98828125,1144) (1579.4296875,1145) (1606.015625,1146) (1607.16796875,1147) (1613.03125,1148) (1615.74609375,1149) (1623.3671875,1150) (1626.41796875,1151) (1629.03515625,1152) (1630.14453125,1153) (1636.87890625,1154) (1661.2109375,1155) (1662.60546875,1156) (1671.02734375,1157) (1700.28125,1158) (1711.5703125,1159) (1720.34375,1160) (1724.75,1161) (1739.7265625,1162) (1752.81640625,1163) (1757.67578125,1164) (1758.796875,1165) (1760.24609375,1166) (1765.59375,1167) (1765.80859375,1168) (1768.796875,1169) (1780.33984375,1170) (1793.6015625,1171) (1798.91015625,1172) (1823.11328125,1173) (1825.82421875,1174) (1830.3984375,1175) (1835.81640625,1176) (1842.7109375,1177) (1856.109375,1178) (1866.2109375,1179) (1876.7890625,1180) (1887.171875,1181) (1887.1796875,1182) (1896.86328125,1183) (1910.53515625,1184) (1924.76171875,1185) (1941.046875,1186) (1948.69140625,1187) (1950.953125,1188) (1957.68359375,1189) (1974.1484375,1190) (1974.375,1191) (1996.359375,1192) (2027.26953125,1193) (2073.74609375,1194) (2151.78125,1195) (2153.0703125,1196) (2158.6328125,1197) (2233.859375,1198) (2240.5546875,1199) (2242.859375,1200) (2249.0625,1201) (2267.87890625,1202) (2300.51953125,1203) (2303.828125,1204) (2365.796875,1205) (2379.4609375,1206) (2389.68359375,1207) (2390.94921875,1208) (2435.4296875,1209) (2443.8515625,1210) (2445.515625,1211) (2448.3125,1212) (2451.21875,1213) (2465.16015625,1214) (2484.12890625,1215) (2496.359375,1216) (2515.52734375,1217) (2517.3984375,1218) (2525.05859375,1219) (2573.10546875,1220) (2585.921875,1221) (2588.28125,1222) (2592.13671875,1223) (2592.15234375,1224) (2665.23046875,1225) (2671.578125,1226) (2709.609375,1227) (2772.69140625,1228) (2807.0625,1229) (2811.59375,1230) (2824.109375,1231) (2856.796875,1232) (2894.44921875,1233) (2921.0390625,1234) (2960.48046875,1235) (2960.7734375,1236) (2978.28125,1237) (2982.72265625,1238) (2992.5390625,1239) (3001.97265625,1240) (3013.73828125,1241) (3016.03125,1242) (3034.859375,1243) (3038.43359375,1244) (3045.78125,1245) (3055.92578125,1246) (3103.11328125,1247) (3138.74609375,1248) (3166.99609375,1249) (3187.26953125,1250) (3192.05859375,1251) (3272.25,1252) (3280.296875,1253) (3282.29296875,1254) (3310.9921875,1255) (3366.77734375,1256) (3440.7109375,1257) (3450.4453125,1258) (3518.625,1259) (3526.6484375,1260) (3543.20703125,1261) (3544.65234375,1262) (3588.40625,1263) (3609.46875,1264) (3623.07421875,1265) (3665.25390625,1266) (3694.53125,1267) (3696.01171875,1268) (3721.578125,1269) (3725.92578125,1270) (3750.75390625,1271) (3751.34375,1272) (3792.6796875,1273) (3894.26171875,1274) (3940.11328125,1275) (4184.4140625,1276) (4223.46875,1277) (4250.16015625,1278) (4262.44140625,1279) (4306.53515625,1280) (4378.4453125,1281) (4389.52734375,1282) (4401.6875,1283) (4465.42578125,1284) (4469.2421875,1285) (4482.94921875,1286) (4517.7265625,1287) (4550.6484375,1288) (4576.69921875,1289) (4599.94140625,1290) (4606.53125,1291) (4638.94921875,1292) (4651.015625,1293) (4675.53515625,1294) (4874.62109375,1295) (4915.94921875,1296) (4928.70703125,1297) (4934.3046875,1298) (5068.44140625,1299) (5118.58984375,1300) (5120.2109375,1301) (5198.21484375,1302) (5202.54296875,1303) (5221.77734375,1304) (5222.44140625,1305) (5242.18359375,1306) (5271.4921875,1307) (5288.50390625,1308) (5295.88671875,1309) (5354.08203125,1310) (5367.43359375,1311) (5377.91015625,1312) (5384.375,1313) (5391.58984375,1314) (5433.91796875,1315) (5438.6953125,1316) (5448.62109375,1317) (5459.41015625,1318) (5462.765625,1319) (5472.74609375,1320) (5500.35546875,1321) (5500.47265625,1322) (5501.140625,1323) (5515.08984375,1324) (5521.41796875,1325) (5528.02734375,1326) (5538.0703125,1327) (5542.12109375,1328) (5542.875,1329) (5548.9921875,1330) (5571.62890625,1331) (5575.73828125,1332) (5584.3046875,1333) (5584.33203125,1334) (5587.43359375,1335) (5594.76171875,1336) (5595.69921875,1337) (5596.66015625,1338) (5598.46875,1339) (5611.40234375,1340) (5611.65234375,1341) (5616.12890625,1342) (5629.5390625,1343) (5635.75390625,1344) (5648.2734375,1345) (5674.20703125,1346) (5697.9453125,1347) (5724.13671875,1348) (5740.15625,1349) (5783.08203125,1350) (5785.44921875,1351) (5803.5234375,1352) (5817.19140625,1353) (5864.50390625,1354) (5879.87109375,1355) (5891.37109375,1356) (6042.71875,1357) (6046.12109375,1358) (6047.4921875,1359) (6048.7421875,1360) (6048.7578125,1361) (6049.09375,1362) (6049.68359375,1363) (6049.87109375,1364) (6050.59375,1365) (6051.34765625,1366) (6054.40625,1367) (6054.625,1368) (6054.94140625,1369) (6055.47265625,1370) (6056.4609375,1371) (6060.078125,1372) (6067.42578125,1373) (6069.46875,1374) (6072.71875,1375) (6074.89453125,1376) (6087.5390625,1377) (6088.65625,1378) (6088.99609375,1379) (6089.00390625,1380) (6090.61328125,1381) (6091.8359375,1382) (6091.890625,1383) (6092.33984375,1384) (6093.34765625,1385) (6093.4453125,1386) (6093.56640625,1387) (6093.63671875,1388) (6093.69921875,1389) (6094.3359375,1390) (6094.5234375,1391) (6094.66015625,1392) (6096.3203125,1393) (6098.53515625,1394) (6099.42578125,1395) (6283.63671875,1396) (6347.1640625,1397) (7992.0390625,1398) (8000,1398)};
\addplot[color=violet!85!black,densely dotted,mark=triangle,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(857.142857143,1039) (2857.14285714,1232) (4857.14285714,1294) (6857.14285714,1397)};
\addlegendimage{color=violet!85!black,densely dotted,mark=triangle,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{Levitron}
\addplot[color=teal!85!black,solid,mark=diamond*,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (86,24) (87.0859375,40) (87.08984375,89) (87.09375,131) (87.09765625,139) (87.1015625,151) (88,174) (89.08203125,177) (89.0859375,217) (89.08984375,312) (89.09375,426) (89.09765625,528) (89.1015625,696) (89.10546875,699) (90,714) (90.66796875,715) (90.67578125,716) (90.6796875,717) (90.6953125,718) (90.69921875,719) (90.8046875,720) (90.80859375,721) (90.88671875,722) (90.91015625,723) (90.9140625,725) (90.9765625,726) (91.08203125,729) (91.0859375,747) (91.08984375,814) (91.09375,892) (91.09765625,967) (91.1015625,1100) (91.10546875,1102) (91.1328125,1103) (91.14453125,1104) (91.1875,1105) (91.19921875,1106) (91.21875,1107) (91.2890625,1108) (91.33203125,1109) (91.36328125,1110) (91.42578125,1112) (91.43359375,1113) (91.46875,1114) (91.48828125,1115) (91.5078125,1116) (91.51171875,1117) (91.5546875,1118) (91.578125,1119) (91.609375,1120) (91.65625,1121) (91.69921875,1122) (91.73046875,1123) (91.765625,1124) (91.8828125,1126) (92,1130) (92.0078125,1131) (92.0625,1132) (92.08203125,1133) (92.14453125,1134) (92.69140625,1135) (92.8203125,1136) (92.82421875,1137) (92.92578125,1138) (93.01953125,1139) (93.08203125,1141) (93.0859375,1144) (93.08984375,1176) (93.09375,1207) (93.09765625,1248) (93.1015625,1308) (93.10546875,1309) (93.11328125,1311) (93.1171875,1312) (93.20703125,1313) (93.3515625,1314) (93.359375,1315) (93.3828125,1316) (93.48828125,1317) (93.7421875,1318) (93.765625,1319) (93.76953125,1320) (93.796875,1321) (94,1322) (94.015625,1324) (94.0546875,1325) (94.09375,1326) (94.18359375,1327) (94.203125,1328) (94.29296875,1329) (94.53125,1330) (94.76171875,1331) (94.9375,1332) (94.94140625,1333) (95.08203125,1336) (95.0859375,1340) (95.08984375,1356) (95.09375,1375) (95.09765625,1383) (95.1015625,1416) (95.140625,1417) (95.2890625,1418) (95.34375,1419) (95.5234375,1420) (95.54296875,1421) (95.703125,1422) (95.87890625,1423) (96,1424) (96.00390625,1425) (96.18359375,1426) (96.20703125,1427) (96.5390625,1428) (96.609375,1429) (96.63671875,1430) (96.671875,1431) (96.71484375,1432) (96.83203125,1433) (96.99609375,1434) (97.0859375,1436) (97.08984375,1438) (97.09375,1440) (97.09765625,1445) (97.1015625,1453) (97.48046875,1454) (97.58984375,1455) (97.86328125,1456) (97.99609375,1457) (98,1459) (98.0703125,1460) (98.4609375,1461) (98.61328125,1462) (98.70703125,1463) (98.72265625,1464) (98.96484375,1465) (99.08203125,1466) (99.0859375,1470) (99.08984375,1473) (99.09375,1474) (99.09765625,1479) (99.1015625,1482) (99.10546875,1483) (99.16796875,1484) (99.2578125,1485) (99.78125,1486) (99.78515625,1487) (99.9375,1488) (99.9921875,1489) (100.3515625,1490) (100.4296875,1491) (100.48828125,1492) (100.6953125,1493) (101.08203125,1494) (101.0859375,1497) (101.08984375,1501) (101.09375,1502) (101.09765625,1503) (101.1015625,1509) (101.1171875,1510) (101.15625,1511) (101.27734375,1512) (101.48046875,1513) (101.9140625,1514) (102.1875,1515) (102.25390625,1516) (102.38671875,1517) (102.421875,1518) (102.61328125,1519) (102.875,1520) (103.08203125,1521) (103.0859375,1523) (103.08984375,1529) (103.09375,1530) (103.09765625,1533) (103.1015625,1536) (103.32421875,1537) (103.390625,1538) (103.64453125,1539) (104.5546875,1540) (104.90234375,1541) (105.0859375,1542) (105.09765625,1544) (105.1015625,1548) (105.74609375,1549) (105.94140625,1550) (107.08984375,1554) (107.09375,1557) (107.1015625,1559) (108.1015625,1560) (108.51171875,1561) (109.01953125,1562) (109.0703125,1563) (109.0859375,1564) (109.08984375,1569) (109.09375,1574) (109.1015625,1575) (110,1576) (110.28515625,1577) (110.9765625,1578) (111.08984375,1579) (111.09375,1580) (111.09765625,1581) (111.1015625,1582) (111.35546875,1583) (111.60546875,1584) (112.46484375,1585) (113.08984375,1589) (113.09375,1593) (113.09765625,1595) (113.51953125,1596) (113.6640625,1597) (114.83984375,1598) (115.1015625,1599) (115.45703125,1600) (116.0546875,1601) (116.9609375,1602) (117.09765625,1603) (117.1015625,1605) (117.31640625,1606) (119.1015625,1607) (121.09765625,1608) (121.578125,1609) (121.984375,1610) (122.8046875,1611) (123.30078125,1612) (124.3828125,1613) (124.75390625,1614) (125.1015625,1615) (125.30078125,1616) (126.0625,1617) (126.15625,1618) (126.234375,1619) (126.4375,1620) (129.1015625,1621) (129.42578125,1622) (129.921875,1623) (130.03125,1624) (131.6015625,1625) (132.21875,1626) (132.421875,1627) (132.8046875,1628) (132.88671875,1629) (134.58203125,1630) (134.83984375,1631) (135.765625,1632) (135.8359375,1633) (137.7421875,1634) (139.55859375,1635) (140.71875,1636) (141.1953125,1637) (141.27734375,1638) (144.5625,1639) (146,1640) (149.25,1641) (152,1642) (152.49609375,1643) (154.47265625,1644) (154.9921875,1645) (155.60546875,1646) (157.609375,1647) (159.7890625,1648) (160.1015625,1649) (162.8984375,1650) (165.51171875,1651) (165.62109375,1652) (166.08203125,1653) (167.29296875,1654) (168.34765625,1655) (169.39453125,1656) (170.78125,1657) (174.1953125,1658) (174.9375,1659) (175.39453125,1660) (176.81640625,1661) (176.83203125,1662) (180.25390625,1663) (185.7890625,1664) (186.6875,1665) (194.85546875,1666) (198.265625,1667) (202.3203125,1668) (205.88671875,1669) (208.890625,1670) (216.4609375,1671) (226.43359375,1672) (233.1484375,1673) (240.5546875,1674) (241.4765625,1675) (243.12890625,1676) (243.51171875,1677) (244.6875,1678) (245.85546875,1679) (246.5859375,1680) (247.96875,1681) (250.59375,1682) (253.6796875,1683) (254.44140625,1684) (254.8984375,1685) (303.765625,1686) (325.05078125,1687) (333.3515625,1688) (341.08203125,1689) (358.76171875,1690) (369.66015625,1691) (385.34765625,1692) (400.01953125,1693) (403.3359375,1694) (421.6796875,1695) (433.265625,1696) (444.06640625,1697) (456.5234375,1698) (614.17578125,1699) (711.62890625,1700) (748.94140625,1701) (760.54296875,1702) (774.98046875,1703) (786.5859375,1704) (998.29296875,1705) (1240.15625,1706) (1256.625,1707) (1372.25390625,1708) (1389.47265625,1709) (8000,1709)};
\addplot[color=teal!85!black,solid,mark=diamond*,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(1142.85714286,1705) (3142.85714286,1709) (5142.85714286,1709) (7142.85714286,1709)};
\addlegendimage{color=teal!85!black,solid,mark=diamond*,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{IP}
\addplot[color=red!75!black,dashdotted,mark=triangle*,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (86,52) (87.08203125,53) (87.0859375,67) (87.08984375,102) (87.09375,163) (87.09765625,172) (87.1015625,182) (88,211) (89.08203125,215) (89.0859375,261) (89.08984375,356) (89.09375,440) (89.09765625,555) (89.1015625,724) (89.10546875,725) (90,736) (90.6953125,737) (90.7265625,738) (90.7578125,739) (90.76171875,740) (90.76953125,741) (90.79296875,742) (90.80859375,743) (90.8515625,745) (90.9296875,746) (90.93359375,747) (90.97265625,748) (91.05859375,749) (91.07421875,750) (91.078125,751) (91.08203125,753) (91.0859375,776) (91.08984375,823) (91.09375,902) (91.09765625,995) (91.1015625,1118) (91.10546875,1121) (91.27734375,1122) (91.40234375,1123) (91.44140625,1124) (91.48046875,1125) (91.5078125,1126) (91.5859375,1127) (91.6015625,1128) (91.6640625,1129) (91.703125,1130) (91.71875,1131) (91.91015625,1132) (91.94140625,1133) (91.953125,1134) (91.984375,1135) (92,1145) (92.0234375,1146) (92.16015625,1147) (92.3359375,1148) (92.3515625,1149) (92.3984375,1150) (92.5546875,1151) (92.5625,1152) (92.66796875,1153) (92.7265625,1154) (92.96875,1155) (93.08203125,1156) (93.0859375,1166) (93.08984375,1193) (93.09375,1227) (93.09765625,1268) (93.1015625,1333) (93.11328125,1334) (93.2109375,1335) (93.2578125,1336) (93.31640625,1338) (93.44921875,1339) (93.5078125,1340) (93.515625,1341) (93.60546875,1342) (93.76171875,1343) (93.9140625,1344) (94,1347) (94.0078125,1348) (94.03125,1349) (94.08984375,1351) (94.09375,1352) (94.140625,1353) (94.23828125,1354) (94.3359375,1355) (94.44140625,1356) (94.515625,1357) (94.6484375,1358) (95.0703125,1359) (95.08203125,1362) (95.0859375,1369) (95.08984375,1380) (95.09375,1394) (95.09765625,1410) (95.1015625,1427) (95.30078125,1428) (95.33984375,1429) (95.53125,1430) (96,1431) (96.375,1432) (96.5078125,1433) (96.56640625,1434) (96.62890625,1435) (96.63671875,1436) (96.734375,1437) (96.875,1438) (97.0859375,1440) (97.08984375,1443) (97.09375,1445) (97.09765625,1448) (97.1015625,1461) (97.10546875,1462) (97.4453125,1463) (97.46484375,1464) (98,1466) (98.1015625,1467) (98.1875,1468) (98.20703125,1469) (98.33984375,1470) (98.390625,1471) (98.71875,1472) (98.76171875,1473) (98.921875,1474) (99.08203125,1475) (99.0859375,1476) (99.08984375,1481) (99.09375,1484) (99.09765625,1489) (99.1015625,1495) (99.1171875,1496) (99.24609375,1497) (99.28515625,1498) (100,1500) (100.0078125,1501) (100.203125,1502) (100.69921875,1503) (100.73828125,1504) (101.0859375,1506) (101.08984375,1511) (101.09375,1513) (101.09765625,1516) (101.1015625,1518) (101.1484375,1519) (101.3984375,1520) (101.5390625,1521) (101.6015625,1522) (101.66015625,1523) (101.73828125,1524) (101.796875,1525) (101.9453125,1526) (102.25390625,1527) (102.62890625,1528) (103.08203125,1529) (103.0859375,1532) (103.08984375,1534) (103.09375,1537) (103.09765625,1540) (103.1015625,1543) (103.19921875,1544) (103.72265625,1545) (104,1546) (104.1171875,1547) (104.40625,1548) (105.0859375,1549) (105.09375,1553) (105.09765625,1555) (105.1015625,1557) (106.08203125,1558) (107.08984375,1559) (107.09375,1561) (107.09765625,1562) (107.1015625,1564) (107.71875,1565) (108,1566) (108.09375,1567) (109.0859375,1569) (109.08984375,1573) (109.09375,1578) (109.1015625,1579) (109.2734375,1580) (109.3203125,1581) (109.984375,1582) (110,1585) (110.6796875,1586) (111.08984375,1587) (111.09765625,1588) (111.46875,1589) (112.04296875,1590) (112.20703125,1591) (112.29296875,1592) (112.41796875,1593) (113.0859375,1594) (113.09375,1598) (113.1015625,1600) (113.3359375,1601) (113.4765625,1602) (114,1604) (114.41796875,1605) (114.71875,1606) (115.5078125,1607) (115.53125,1608) (115.57421875,1609) (115.80859375,1610) (116.05078125,1611) (117.1015625,1613) (118.23046875,1614) (118.29296875,1615) (118.40625,1616) (119.98046875,1617) (121.09765625,1618) (121.578125,1619) (122.32421875,1620) (124.04296875,1621) (124.05859375,1622) (124.73046875,1623) (125.1015625,1624) (125.2109375,1625) (126.15625,1626) (126.1796875,1627) (127.1015625,1628) (127.28515625,1629) (127.40625,1630) (127.5625,1631) (129.96484375,1632) (130.3203125,1633) (131.0859375,1634) (131.171875,1635) (131.40625,1636) (132.33203125,1637) (132.8828125,1638) (134.12890625,1639) (134.8671875,1640) (135.72265625,1641) (137.12109375,1642) (138.109375,1643) (138.78515625,1644) (140.21484375,1645) (141.57421875,1646) (141.875,1647) (143.11328125,1648) (144.2578125,1649) (147.9453125,1650) (149.4375,1651) (152.51953125,1652) (155.16015625,1653) (155.2265625,1654) (156.43359375,1655) (157.21484375,1656) (158.48046875,1657) (161.13671875,1658) (162.5,1659) (164.02734375,1660) (164.0546875,1661) (164.078125,1662) (164.21484375,1663) (168.61328125,1664) (170.13671875,1665) (170.18359375,1666) (171.34375,1667) (172.06640625,1668) (172.22265625,1669) (174.21875,1670) (175.390625,1671) (180.06640625,1672) (181.45703125,1673) (181.90234375,1674) (187.68359375,1675) (189.15625,1676) (190.81640625,1677) (194.328125,1678) (200.484375,1679) (205.65234375,1680) (207.390625,1681) (209.44921875,1682) (216.12109375,1683) (220.8828125,1684) (221.55078125,1685) (229,1686) (239.984375,1687) (240.99609375,1688) (243.1328125,1689) (244,1690) (244.45703125,1691) (247.14453125,1692) (247.5859375,1693) (250.15625,1694) (252.0625,1695) (252.5078125,1696) (252.80078125,1697) (252.98046875,1698) (254.765625,1699) (255.35546875,1700) (300.27734375,1701) (312.3671875,1702) (312.5078125,1703) (319.1875,1704) (341.78515625,1705) (362.74609375,1706) (370.03515625,1707) (380.01953125,1708) (397.8828125,1709) (401.8046875,1710) (422.4765625,1711) (434.41796875,1712) (439.67578125,1713) (458.66015625,1714) (460.74609375,1715) (616.82421875,1716) (710.12890625,1717) (748.87890625,1718) (760.21484375,1719) (773.9765625,1720) (789.171875,1721) (1000.703125,1722) (1239.23046875,1723) (1255.8359375,1724) (1371.453125,1725) (1389.75,1726) (8000,1726)};
\addplot[color=red!75!black,dashdotted,mark=triangle*,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(1428.57142857,1726) (3428.57142857,1726) (5428.57142857,1726) (7428.57142857,1726)};
\addlegendimage{color=red!75!black,dashdotted,mark=triangle*,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{IP+Ch}
\addplot[color=black,densely dashed,mark=square*,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (86,33) (87.08984375,39) (87.09375,72) (87.09765625,116) (87.1015625,130) (88,166) (89.0859375,171) (89.08984375,206) (89.09375,338) (89.09765625,501) (89.1015625,662) (89.10546875,664) (90,679) (90.671875,680) (90.6953125,682) (90.734375,683) (90.73828125,684) (90.75,685) (90.77734375,686) (90.78515625,687) (90.796875,688) (90.88671875,689) (90.9375,690) (90.953125,691) (90.95703125,692) (91.05078125,693) (91.08203125,694) (91.0859375,696) (91.08984375,717) (91.09375,780) (91.09765625,922) (91.1015625,1058) (91.10546875,1062) (91.125,1063) (91.14453125,1064) (91.15625,1065) (91.32421875,1066) (91.375,1067) (91.41015625,1068) (91.4453125,1069) (91.48828125,1070) (91.640625,1071) (91.6796875,1072) (91.75390625,1074) (91.8046875,1075) (92,1082) (92.00390625,1083) (92.01171875,1084) (92.0859375,1085) (92.1796875,1086) (92.296875,1087) (92.34765625,1088) (92.41015625,1089) (92.5625,1090) (92.578125,1091) (92.75390625,1092) (92.93359375,1093) (92.9921875,1094) (93.01171875,1095) (93.08203125,1096) (93.08984375,1105) (93.09375,1139) (93.09765625,1196) (93.1015625,1258) (93.1328125,1259) (93.3046875,1260) (93.33203125,1261) (93.3515625,1262) (93.36328125,1263) (93.47265625,1264) (93.48046875,1265) (93.53515625,1266) (93.57421875,1267) (93.63671875,1268) (93.6796875,1269) (93.69140625,1270) (93.8359375,1271) (93.87109375,1272) (93.890625,1273) (94,1276) (94.046875,1277) (94.05078125,1278) (94.12109375,1279) (94.23828125,1280) (94.27734375,1281) (94.40234375,1282) (94.515625,1283) (94.5546875,1284) (95.06640625,1285) (95.0859375,1286) (95.08984375,1290) (95.09375,1302) (95.09765625,1332) (95.1015625,1356) (95.1328125,1357) (95.1640625,1358) (95.31640625,1359) (95.33984375,1360) (95.3984375,1361) (95.41015625,1363) (95.66796875,1364) (95.8046875,1365) (95.98046875,1366) (96,1368) (96.08984375,1370) (96.15234375,1371) (96.27734375,1372) (96.65234375,1373) (96.6796875,1374) (96.83203125,1375) (96.9453125,1376) (96.98828125,1377) (97.046875,1378) (97.08984375,1381) (97.09375,1387) (97.09765625,1405) (97.1015625,1417) (97.25,1419) (97.3203125,1420) (97.39453125,1421) (97.83984375,1422) (98,1423) (98.1796875,1424) (98.25390625,1425) (98.30859375,1426) (98.3828125,1427) (98.40625,1428) (98.58203125,1429) (98.94921875,1430) (98.9609375,1431) (99.08984375,1433) (99.09375,1438) (99.09765625,1441) (99.1015625,1448) (99.3828125,1449) (99.6171875,1450) (99.87890625,1451) (99.97265625,1452) (100,1455) (100.1640625,1456) (100.34765625,1457) (100.69140625,1458) (100.78515625,1459) (100.91015625,1460) (101.0078125,1461) (101.08984375,1466) (101.09375,1470) (101.09765625,1479) (101.1015625,1482) (101.171875,1483) (101.203125,1484) (101.234375,1485) (101.2890625,1486) (101.40234375,1487) (101.7265625,1488) (101.7421875,1489) (101.81640625,1490) (101.8984375,1491) (101.94921875,1492) (102.10546875,1493) (102.25390625,1494) (102.2890625,1495) (102.62109375,1496) (103.0625,1497) (103.08984375,1499) (103.09375,1503) (103.09765625,1507) (103.1015625,1512) (103.22265625,1513) (103.8359375,1514) (104.24609375,1515) (104.78125,1516) (105.08984375,1519) (105.09375,1521) (105.09765625,1525) (105.1015625,1529) (105.21875,1530) (105.7109375,1531) (105.78515625,1532) (106,1533) (106.97265625,1534) (107.08984375,1535) (107.09375,1541) (107.09765625,1546) (107.1015625,1548) (108,1549) (108.02734375,1550) (108.52734375,1551) (109.09375,1552) (109.09765625,1553) (109.65625,1554) (110,1555) (110.10546875,1556) (110.61328125,1557) (111.08984375,1558) (111.09375,1559) (111.09765625,1567) (111.1015625,1568) (111.48828125,1569) (112.14453125,1570) (112.91796875,1571) (112.96875,1572) (113.078125,1573) (113.09765625,1574) (113.1015625,1575) (113.12109375,1576) (113.1484375,1577) (113.875,1578) (115.09765625,1579) (115.1015625,1580) (115.3046875,1581) (115.3828125,1582) (115.45703125,1583) (115.54296875,1584) (115.71875,1585) (117.05859375,1586) (117.09765625,1587) (117.1015625,1588) (118.19140625,1589) (118.578125,1590) (118.921875,1591) (119.1015625,1592) (119.21875,1593) (119.296875,1594) (120.6171875,1595) (121.4140625,1596) (121.58203125,1597) (121.60546875,1598) (121.8203125,1599) (121.9765625,1600) (122.60546875,1601) (123.09765625,1602) (123.30078125,1603) (124.0625,1604) (124.63671875,1605) (125.1015625,1606) (125.33203125,1607) (125.8203125,1608) (126.15625,1609) (126.62890625,1610) (127.27734375,1611) (127.30859375,1612) (129.41796875,1613) (129.69921875,1614) (130.31640625,1615) (131.53515625,1616) (132.55859375,1617) (132.625,1618) (132.6953125,1619) (133.1640625,1620) (133.2421875,1621) (133.24609375,1622) (133.83984375,1623) (136.70703125,1624) (136.7109375,1625) (137.421875,1626) (137.79296875,1627) (139.3125,1628) (143.80078125,1629) (144.5390625,1630) (146.65234375,1631) (149.1640625,1632) (151.5859375,1633) (151.6015625,1634) (151.84375,1635) (152.21484375,1636) (152.89453125,1637) (153.3359375,1638) (154.71875,1639) (156.28515625,1640) (156.3203125,1641) (156.3515625,1642) (158.38671875,1643) (160.4296875,1644) (162.1171875,1645) (163.33984375,1646) (163.89453125,1647) (164.69140625,1648) (165.1015625,1649) (165.23828125,1650) (167.26171875,1651) (170.0546875,1652) (171.2890625,1653) (172.44140625,1654) (172.55859375,1655) (172.9453125,1656) (173.26953125,1657) (175.1875,1658) (177.421875,1659) (179.1875,1660) (181.6015625,1661) (183.265625,1662) (184.05859375,1663) (188.05078125,1664) (189.87890625,1665) (197.17578125,1666) (199.83984375,1667) (202.1796875,1668) (203.60546875,1669) (203.89453125,1670) (209.48828125,1671) (215.4453125,1672) (221.890625,1673) (222.23828125,1674) (232.33203125,1675) (235.76171875,1676) (241.19921875,1677) (242.03515625,1678) (242.25,1679) (243.2265625,1680) (244.53125,1681) (246.1484375,1682) (246.7109375,1683) (250.03125,1684) (251.39453125,1685) (251.53515625,1686) (253.9765625,1687) (254.5390625,1688) (256.72265625,1689) (284.18359375,1690) (293.55078125,1691) (308.71875,1692) (319.09765625,1693) (339.734375,1694) (356.9453125,1695) (368.25,1696) (371.08203125,1697) (375.31640625,1698) (384.40234375,1699) (386.65234375,1700) (400.1796875,1701) (403.06640625,1702) (411.625,1703) (422.31640625,1704) (430.734375,1705) (436.64453125,1706) (442.16015625,1707) (560.9609375,1708) (615.9140625,1709) (714.51171875,1710) (749.59375,1711) (760.39453125,1712) (775.97265625,1713) (786.75,1714) (790.58203125,1715) (821.5234375,1716) (930.65234375,1717) (998.671875,1718) (1239.23046875,1719) (1255.09375,1720) (1339.78515625,1721) (1370.7578125,1722) (1392.40625,1723) (1442.73828125,1724) (1831.19140625,1725) (1988.8203125,1726) (2848.046875,1727) (5214.84765625,1728) (8000,1728)};
\addplot[color=black,densely dashed,mark=square*,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(1714.28571429,1724) (3714.28571429,1727) (5714.28571429,1728) (7714.28571429,1728)};
\addlegendimage{color=black,densely dashed,mark=square*,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{IP+All}
\end{axis}
\end{tikzpicture}


==> plots/cumulative_resources.tex <==
\begingroup
\centering
\begin{minipage}{0.43\linewidth}
\centering
\mbox{\input{plots/cumulative_total_time}}
\end{minipage}%
\begin{minipage}{0.43\linewidth}
\centering
\mbox{\input{plots/cumulative_peak_memory_mib}}
\end{minipage}\hfill
\begin{minipage}{0.12\linewidth}
\raggedright
\pgfplotslegendfromname{cumulative-total-time}
\end{minipage}
\par
\endgroup


==> plots/cumulative_total_time.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.72\linewidth,
height=0.3\linewidth,
scale only axis,
font=\fontsize{8}{10}\selectfont,
xmin=0,
xmax=1800,
ymin=0,
ymax=1890,
xmode=normal,
ymode=normal,
scaled ticks=false,
xtick={0,600,1200,1800},
ytick={0,500,1000,1500,1890},
tick label style={/pgf/number format/1000 sep={}},
xlabel={Total time (s)},
ylabel={Tasks solved},
xlabel style={at={(axis description cs:0.5,0)},anchor=north,yshift=-12pt},
ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
grid=major,
grid style={black!12,line width=0.2pt},
legend to name=cumulative-total-time,
legend cell align=left,
legend style={draw=none,legend columns=1,row sep=2pt,font=\fontsize{8}{10}\selectfont,inner sep=0pt}]
\addplot[color=blue!70!black,solid,mark=o,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (0.316728498,1) (0.324183716,2) (0.329649325,3) (0.332045992,4) (0.334005538,5) (0.335904368,6) (0.335969739,7) (0.337399929,8) (0.339945329,9) (0.341167884,10) (0.344290397,11) (0.346016011,12) (0.350358786,13) (0.35321836,14) (0.353949251,15) (0.354053533,16) (0.354062786,17) (0.354095647,18) (0.356241998,19) (0.357127476,20) (0.357321032,21) (0.3574911,22) (0.357600014,23) (0.35782711,24) (0.358245919,25) (0.358795364,26) (0.359963653,27) (0.361075527,28) (0.362623758,29) (0.362750281,30) (0.363599886,31) (0.365056414,32) (0.365280948,33) (0.366219344,34) (0.366410082,35) (0.367258647,36) (0.368368514,37) (0.368427511,38) (0.369401123,39) (0.370071214,40) (0.371956681,41) (0.372010035,42) (0.372315057,43) (0.372906996,44) (0.373720553,45) (0.373996463,46) (0.374303418,47) (0.375931398,48) (0.376134102,49) (0.376231521,50) (0.376326988,51) (0.376706063,52) (0.376791462,53) (0.377002678,54) (0.377560319,55) (0.377602178,56) (0.378132431,57) (0.378209774,58) (0.378211454,59) (0.378646268,60) (0.379786863,61) (0.382125522,62) (0.382147674,63) (0.382346569,64) (0.382409141,65) (0.38285163,66) (0.383409977,67) (0.383667791,68) (0.384711559,69) (0.385065607,70) (0.385590342,71) (0.386303144,72) (0.387340755,73) (0.387724803,74) (0.38817651,75) (0.38889124,76) (0.389004205,77) (0.389390387,78) (0.389639803,79) (0.390062628,80) (0.39018983,81) (0.390232163,82) (0.390289346,83) (0.390861964,84) (0.390906629,85) (0.391162279,86) (0.392151764,87) (0.392202212,88) (0.392770089,89) (0.393945712,90) (0.394289443,91) (0.395963698,92) (0.396071235,93) (0.396303736,94) (0.396456512,95) (0.396746052,96) (0.397707976,97) (0.399603029,98) (0.399648218,99) (0.399654949,100) (0.40024586,101) (0.400668928,102) (0.401154229,103) (0.401430519,104) (0.401918806,105) (0.402140248,106) (0.402404638,107) (0.402973697,108) (0.403339186,109) (0.403581633,110) (0.40381163,111) (0.40387802,112) (0.40419798,113) (0.404722474,114) (0.404887426,115) (0.405165518,116) (0.406643006,117) (0.406731559,118) (0.407025535,119) (0.407106132,120) (0.407132403,121) (0.407152693,122) (0.407382043,123) (0.407789151,124) (0.408046158,125) (0.408431818,126) (0.408971059,127) (0.409002123,128) (0.410217298,129) (0.410518422,130) (0.410541742,131) (0.4110386,132) (0.411304801,133) (0.412117413,134) (0.412148017,135) (0.412665959,136) (0.412815074,137) (0.413398169,138) (0.414063591,139) (0.414278395,140) (0.414461623,141) (0.414776318,142) (0.414839945,143) (0.415402342,144) (0.415534534,145) (0.416174642,146) (0.416312235,147) (0.41693792,148) (0.416998726,149) (0.417095177,150) (0.417228975,151) (0.417240325,152) (0.417264828,153) (0.417459263,154) (0.417602235,155) (0.418461414,156) (0.418882741,157) (0.419175513,158) (0.419205312,159) (0.419377225,160) (0.419768776,161) (0.420868023,162) (0.421123013,163) (0.421404111,164) (0.421456695,165) (0.422171507,166) (0.422211689,167) (0.422431311,168) (0.422552717,169) (0.422602597,170) (0.422770633,171) (0.423109083,172) (0.42353802,173) (0.424194616,174) (0.425521817,175) (0.425857095,176) (0.426122927,177) (0.426265677,178) (0.426614533,179) (0.427031287,180) (0.427049314,181) (0.427393238,182) (0.427531998,183) (0.427899697,184) (0.427931561,185) (0.427950737,186) (0.428374503,187) (0.428750328,188) (0.4289882,189) (0.429351599,190) (0.429685332,191) (0.430452929,192) (0.431236773,193) (0.431357404,194) (0.431482238,195) (0.431773347,196) (0.432039653,197) (0.432232153,198) (0.432260635,199) (0.432632326,200) (0.432679648,201) (0.433841946,202) (0.434259785,203) (0.434297554,204) (0.434646865,205) (0.434879345,206) (0.434906622,207) (0.43554226,208) (0.43557598,209) (0.435676121,210) (0.435683552,211) (0.435867913,212) (0.435882417,213) (0.435953661,214) (0.435988092,215) (0.436020838,216) (0.437194582,217) (0.43750065,218) (0.437615501,219) (0.437911347,220) (0.438179279,221) (0.438186989,222) (0.438215958,223) (0.43867842,224) (0.438798527,225) (0.438898645,226) (0.439127058,227) (0.439139909,228) (0.439756548,229) (0.440245615,230) (0.440308382,231) (0.440411168,232) (0.440662409,233) (0.441000682,234) (0.441018034,235) (0.441124081,236) (0.441346107,237) (0.441566791,238) (0.442397947,239) (0.442667326,240) (0.443384812,241) (0.443628328,242) (0.44378444,243) (0.44461389,244) (0.444978822,245) (0.445129274,246) (0.445522461,247) (0.446890726,248) (0.446978779,249) (0.44721811,250) (0.447287967,251) (0.447565451,252) (0.447738927,253) (0.448941274,254) (0.449506238,255) (0.450305332,256) (0.450634827,257) (0.451356727,258) (0.451415934,259) (0.451431663,260) (0.451525918,261) (0.452863796,262) (0.453333943,263) (0.45388957,264) (0.454407472,265) (0.455929605,266) (0.455945683,267) (0.45621422,268) (0.456309336,269) (0.457222552,270) (0.457420533,271) (0.457559551,272) (0.457632232,273) (0.460564939,274) (0.461117042,275) (0.462208243,276) (0.464273229,277) (0.46586246,278) (0.465908629,279) (0.466127727,280) (0.46631849,281) (0.466939985,282) (0.467264296,283) (0.46791124,284) (0.468280687,285) (0.469795232,286) (0.469874364,287) (0.471080667,288) (0.471196645,289) (0.471551811,290) (0.471685624,291) (0.471782843,292) (0.472438232,293) (0.473251672,294) (0.474401746,295) (0.474661986,296) (0.475557292,297) (0.475614869,298) (0.475637739,299) (0.475906358,300) (0.475940994,301) (0.476211785,302) (0.477975621,303) (0.478103599,304) (0.478276519,305) (0.478918872,306) (0.479879933,307) (0.48063916,308) (0.481018819,309) (0.481130198,310) (0.481302164,311) (0.482015424,312) (0.48448056,313) (0.484663508,314) (0.486915854,315) (0.487487945,316) (0.488339831,317) (0.489675379,318) (0.494354076,319) (0.49475972,320) (0.496638992,321) (0.496646514,322) (0.49711909,323) (0.497818349,324) (0.498903385,325) (0.49911562,326) (0.499685443,327) (0.500056025,328) (0.501294931,329) (0.502472996,330) (0.505681361,331) (0.506730665,332) (0.509302589,333) (0.510511194,334) (0.510768647,335) (0.511275711,336) (0.511615116,337) (0.512081457,338) (0.512381729,339) (0.512950064,340) (0.513423309,341) (0.513935453,342) (0.514807796,343) (0.515396948,344) (0.515749325,345) (0.515786503,346) (0.516061864,347) (0.518812489,348) (0.522631959,349) (0.524172978,350) (0.524740362,351) (0.52491943,352) (0.525457142,353) (0.528162922,354) (0.530717016,355) (0.532303737,356) (0.533314154,357) (0.53383783,358) (0.534350549,359) (0.535411489,360) (0.536260971,361) (0.536275516,362) (0.536636478,363) (0.538050199,364) (0.541167704,365) (0.541333326,366) (0.54181933,367) (0.543914791,368) (0.545001485,369) (0.545596685,370) (0.546125201,371) (0.548436135,372) (0.550704377,373) (0.551260982,374) (0.552312103,375) (0.552734048,376) (0.553428142,377) (0.553772011,378) (0.554428819,379) (0.554554979,380) (0.554775464,381) (0.556278283,382) (0.556791188,383) (0.560145691,384) (0.562648659,385) (0.562657832,386) (0.563109834,387) (0.564063981,388) (0.565338114,389) (0.566061961,390) (0.566736486,391) (0.568804824,392) (0.569136141,393) (0.573378092,394) (0.573609683,395) (0.575899942,396) (0.577093662,397) (0.578684868,398) (0.580486709,399) (0.58081279,400) (0.582136946,401) (0.582327363,402) (0.585950582,403) (0.58677392,404) (0.588742334,405) (0.591087841,406) (0.59276098,407) (0.593363648,408) (0.594095941,409) (0.594772995,410) (0.599534129,411) (0.605205386,412) (0.605766906,413) (0.606639207,414) (0.608448991,415) (0.608691335,416) (0.611015488,417) (0.616124378,418) (0.617036581,419) (0.617931865,420) (0.620390389,421) (0.622355524,422) (0.6237962,423) (0.624053241,424) (0.631681328,425) (0.636162466,426) (0.641363211,427) (0.644143387,428) (0.646524207,429) (0.648806107,430) (0.651794011,431) (0.655959778,432) (0.65625094,433) (0.662360759,434) (0.66290806,435) (0.668988538,436) (0.675620968,437) (0.676233951,438) (0.678173606,439) (0.679523128,440) (0.683609638,441) (0.694983775,442) (0.699144441,443) (0.700018142,444) (0.701066688,445) (0.702550063,446) (0.703571675,447) (0.704525386,448) (0.708121539,449) (0.708269203,450) (0.709608368,451) (0.712234669,452) (0.712872061,453) (0.720685823,454) (0.726299211,455) (0.729290123,456) (0.741831857,457) (0.742044085,458) (0.744437825,459) (0.747635692,460) (0.751283218,461) (0.754128811,462) (0.759330381,463) (0.769490019,464) (0.776098443,465) (0.778028592,466) (0.780172568,467) (0.780543979,468) (0.785456353,469) (0.785856069,470) (0.787705442,471) (0.789508492,472) (0.790228731,473) (0.79838478,474) (0.801173223,475) (0.80246996,476) (0.804517231,477) (0.804856662,478) (0.808429458,479) (0.815773748,480) (0.81596041,481) (0.817754277,482) (0.820138878,483) (0.820987623,484) (0.823740833,485) (0.827772849,486) (0.839454483,487) (0.839753557,488) (0.843231315,489) (0.84401842,490) (0.845876561,491) (0.848372302,492) (0.849439126,493) (0.861626603,494) (0.868406952,495) (0.869902743,496) (0.874103844,497) (0.877487293,498) (0.88141162,499) (0.888796111,500) (0.893106209,501) (0.896792734,502) (0.897714779,503) (0.898502851,504) (0.90168921,505) (0.90239539,506) (0.909891149,507) (0.921828939,508) (0.923673542,509) (0.923832613,510) (0.932817688,511) (0.947367205,512) (0.948009509,513) (0.983838466,514) (0.987311944,515) (0.995937334,516) (0.997338583,517) (1.008989151,518) (1.009537977,519) (1.011162496,520) (1.013034344,521) (1.016801516,522) (1.029114664,523) (1.03158908,524) (1.042515595,525) (1.046955844,526) (1.056285762,527) (1.057447217,528) (1.076846557,529) (1.081815936,530) (1.08568268,531) (1.088715839,532) (1.098036154,533) (1.102848138,534) (1.110296222,535) (1.124410691,536) (1.142765973,537) (1.145022238,538) (1.147870054,539) (1.150749663,540) (1.155546655,541) (1.16080758,542) (1.161200333,543) (1.164536799,544) (1.165349788,545) (1.167723121,546) (1.172599649,547) (1.204844113,548) (1.21941054,549) (1.221362342,550) (1.227564474,551) (1.236133833,552) (1.267651384,553) (1.282441283,554) (1.291210317,555) (1.319752455,556) (1.32871088,557) (1.329545405,558) (1.339158513,559) (1.342000432,560) (1.34725371,561) (1.34764786,562) (1.357778993,563) (1.367942014,564) (1.370555247,565) (1.392046255,566) (1.397902996,567) (1.399497089,568) (1.402376962,569) (1.403844591,570) (1.412366978,571) (1.414784949,572) (1.431574034,573) (1.454065789,574) (1.503916957,575) (1.505923894,576) (1.515283369,577) (1.516819823,578) (1.522459383,579) (1.528019189,580) (1.535515607,581) (1.538107108,582) (1.538577039,583) (1.560023071,584) (1.568128139,585) (1.569977285,586) (1.584499183,587) (1.590302109,588) (1.591989573,589) (1.61153395,590) (1.632607693,591) (1.634410602,592) (1.652328145,593) (1.691118144,594) (1.700868555,595) (1.739739413,596) (1.780672964,597) (1.78988729,598) (1.809096082,599) (1.812360717,600) (1.81465647,601) (1.821764707,602) (1.827256055,603) (1.836249027,604) (1.845968686,605) (1.862428386,606) (1.87045332,607) (1.8798646,608) (1.881109488,609) (1.886555613,610) (1.900961032,611) (1.908695593,612) (1.909327749,613) (1.918766409,614) (1.919621472,615) (1.922547802,616) (1.96255485,617) (1.988988857,618) (2.013494326,619) (2.019109055,620) (2.030877065,621) (2.044072943,622) (2.052318055,623) (2.060614187,624) (2.062540153,625) (2.075694426,626) (2.099299791,627) (2.112552171,628) (2.113825613,629) (2.113904696,630) (2.13380784,631) (2.145543293,632) (2.150786625,633) (2.153956361,634) (2.217207094,635) (2.244273374,636) (2.262552904,637) (2.262740908,638) (2.272803952,639) (2.283305655,640) (2.285658087,641) (2.299452972,642) (2.304662971,643) (2.306791319,644) (2.309726983,645) (2.344343653,646) (2.348412251,647) (2.352284772,648) (2.354866363,649) (2.398461221,650) (2.427645131,651) (2.440243521,652) (2.443576558,653) (2.446006623,654) (2.459550564,655) (2.485170401,656) (2.506298457,657) (2.555855898,658) (2.58558214,659) (2.611331905,660) (2.699561289,661) (2.699887931,662) (2.700968835,663) (2.701617658,664) (2.726758869,665) (2.727517082,666) (2.743842825,667) (2.749484928,668) (2.755809183,669) (2.756742163,670) (2.773758787,671) (2.779165207,672) (2.782497278,673) (2.7827107,674) (2.807063567,675) (2.845463443,676) (2.87239859,677) (2.873660609,678) (2.918967838,679) (2.930090165,680) (2.957902547,681) (2.972798177,682) (2.980937032,683) (2.984746151,684) (2.998130046,685) (3.003826189,686) (3.004515095,687) (3.011981413,688) (3.024341443,689) (3.067654448,690) (3.07182171,691) (3.076395794,692) (3.088524638,693) (3.101433126,694) (3.110611307,695) (3.128611665,696) (3.172718059,697) (3.22468907,698) (3.239601741,699) (3.351954358,700) (3.387365291,701) (3.440998749,702) (3.457714339,703) (3.468112499,704) (3.524817551,705) (3.549578995,706) (3.569676961,707) (3.578867599,708) (3.652493093,709) (3.67289174,710) (3.688380676,711) (3.709687639,712) (3.740259342,713) (3.747316862,714) (3.763719181,715) (3.809488083,716) (3.840185129,717) (3.84657422,718) (3.878498673,719) (3.904472116,720) (3.997373248,721) (4.003015744,722) (4.01736309,723) (4.024895883,724) (4.041303124,725) (4.057385982,726) (4.064578543,727) (4.105140625,728) (4.107041309,729) (4.120900675,730) (4.132949553,731) (4.184062738,732) (4.3254297,733) (4.446206825,734) (4.531194458,735) (4.54830219,736) (4.573936043,737) (4.578928669,738) (4.585203071,739) (4.773923102,740) (4.877812097,741) (4.904628236,742) (4.961823914,743) (4.976593017,744) (4.987494652,745) (4.99278219,746) (4.998950722,747) (5.042010484,748) (5.044993063,749) (5.117516025,750) (5.117687128,751) (5.161827075,752) (5.322835659,753) (5.445446705,754) (5.667203632,755) (5.684070101,756) (5.806520527,757) (5.811280742,758) (5.842577229,759) (5.872572139,760) (5.874565523,761) (5.884092997,762) (5.94985291,763) (5.984666446,764) (6.03497699,765) (6.073192897,766) (6.078554111,767) (6.131693438,768) (6.14407457,769) (6.186267161,770) (6.219402947,771) (6.254100474,772) (6.262083921,773) (6.356081583,774) (6.360334535,775) (6.493851651,776) (6.538633454,777) (6.701552582,778) (6.723258225,779) (6.801902467,780) (6.959906604,781) (7.077459672,782) (7.079402077,783) (7.163668723,784) (7.175231032,785) (7.234853848,786) (7.283150844,787) (7.430905351,788) (7.433825657,789) (7.43847017,790) (7.452575493,791) (7.632250086,792) (7.747591362,793) (7.772786666,794) (7.828006213,795) (8.17379182,796) (8.30249608,797) (8.340769795,798) (8.353735258,799) (8.551939225,800) (8.791504455,801) (9.066797151,802) (9.19786374,803) (9.231302262,804) (9.265272291,805) (9.331256491,806) (9.410485732,807) (9.499010031,808) (9.637083128,809) (9.656311077,810) (9.732281057,811) (9.798636356,812) (9.813248481,813) (9.999944633,814) (10.089381188,815) (10.366146997,816) (10.400249271,817) (10.468597193,818) (10.540659289,819) (10.679064491,820) (10.705216052,821) (10.769510255,822) (10.844612925,823) (10.877663537,824) (11.10275544,825) (11.117457914,826) (11.180987708,827) (11.354839706,828) (11.444383512,829) (11.52707889,830) (11.583491249,831) (11.861849754,832) (11.943342178,833) (12.031605714,834) (12.148884084,835) (12.384243727,836) (12.426294945,837) (12.464617606,838) (12.81844283,839) (12.82983961,840) (12.947128811,841) (12.963923137,842) (13.081077181,843) (13.090108874,844) (13.11099164,845) (13.164735775,846) (13.228973649,847) (13.302796399,848) (13.334537056,849) (13.343904286,850) (13.359352706,851) (13.426596613,852) (13.594598335,853) (13.658137039,854) (13.827960869,855) (14.199604852,856) (14.260057226,857) (14.323442487,858) (14.333764537,859) (14.353913343,860) (14.481386939,861) (14.525871286,862) (14.775665489,863) (14.792298978,864) (14.797040249,865) (14.87458081,866) (15.425046477,867) (15.429092412,868) (15.658033508,869) (15.663575294,870) (15.819489603,871) (15.984404704,872) (15.988420448,873) (16.012364595,874) (16.022444036,875) (16.133524952,876) (16.15971339,877) (16.169106704,878) (16.229547793,879) (16.540910396,880) (16.672721625,881) (17.043999368,882) (17.223662382,883) (17.401696672,884) (17.415013115,885) (17.440785942,886) (17.486558055,887) (18.34510199,888) (18.411020278,889) (18.560065238,890) (18.619911494,891) (18.74792779,892) (18.909872832,893) (19.029196578,894) (19.04506662,895) (19.380179058,896) (19.50620227,897) (20.019391504,898) (20.156052769,899) (20.451816817,900) (20.93476343,901) (21.099672718,902) (21.128179664,903) (21.198510271,904) (21.657043195,905) (21.942823181,906) (22.037636691,907) (22.320376762,908) (22.572141459,909) (22.578051738,910) (22.654591459,911) (22.752224849,912) (22.890687839,913) (22.898047553,914) (22.932500133,915) (23.111737425,916) (23.431900911,917) (23.48697049,918) (23.773626955,919) (23.819417392,920) (23.953351353,921) (23.957259151,922) (24.096118348,923) (24.101817391,924) (24.123625353,925) (24.151253119,926) (24.165516826,927) (24.428616667,928) (24.754101726,929) (25.512615607,930) (25.820315842,931) (26.29294334,932) (26.48725746,933) (26.557160487,934) (26.685304723,935) (27.212502646,936) (27.430937092,937) (27.635649817,938) (27.656180922,939) (27.913609097,940) (28.080611381,941) (28.402321388,942) (28.408519977,943) (28.494560799,944) (28.549631503,945) (28.59291583,946) (28.953409931,947) (29.033368949,948) (29.210668793,949) (29.425114001,950) (30.315684147,951) (30.527093295,952) (30.987048725,953) (31.776266147,954) (31.943485321,955) (32.392051271,956) (32.674640501,957) (32.691021549,958) (32.84122033,959) (33.595580148,960) (33.615643264,961) (33.906152756,962) (34.251664738,963) (34.700388188,964) (34.746648169,965) (34.771302155,966) (35.098337155,967) (35.318480226,968) (35.33790349,969) (35.42630369,970) (35.557675496,971) (35.624462274,972) (35.72528384,973) (35.908325237,974) (36.245416244,975) (36.372251642,976) (36.702485795,977) (36.77757299,978) (38.256028912,979) (38.298217087,980) (38.437329806,981) (39.181144679,982) (39.47895553,983) (40.02875859,984) (40.062886762,985) (40.824707087,986) (40.962556513,987) (41.013266663,988) (41.131201928,989) (41.151670819,990) (41.572661495,991) (41.709579619,992) (41.726138018,993) (41.728488057,994) (42.365835551,995) (42.697530257,996) (42.899597047,997) (43.596995663,998) (43.746336904,999) (43.788753146,1000) (44.030971519,1001) (44.321214826,1002) (44.535867235,1003) (45.117048005,1004) (45.222988272,1005) (46.136497114,1006) (46.26008434,1007) (46.846468229,1008) (46.858342921,1009) (46.885251978,1010) (46.940604916,1011) (47.145923536,1012) (47.36999727,1013) (47.812640066,1014) (48.145731759,1015) (48.888617986,1016) (50.061511002,1017) (50.272106765,1018) (50.56817411,1019) (51.235113876,1020) (51.462132046,1021) (51.64156626,1022) (53.669619899,1023) (54.032658197,1024) (54.618753726,1025) (54.836792656,1026) (54.848555703,1027) (54.909504935,1028) (55.309632608,1029) (55.698726484,1030) (56.653962009,1031) (57.162124607,1032) (57.965322842,1033) (58.88276768,1034) (59.572480731,1035) (60.095391521,1036) (60.155488551,1037) (60.629115178,1038) (61.820413849,1039) (61.877069265,1040) (62.13439822,1041) (62.388899171,1042) (62.608006503,1043) (64.571052074,1044) (65.230417631,1045) (66.657004861,1046) (66.843645219,1047) (66.870324603,1048) (66.941559971,1049) (69.927620094,1050) (70.177216287,1051) (70.248324708,1052) (70.345474772,1053) (71.293578311,1054) (71.57116166,1055) (71.821408775,1056) (73.222013612,1057) (74.640723844,1058) (76.526159913,1059) (76.781402421,1060) (77.259857804,1061) (77.481201845,1062) (77.93744134,1063) (78.084524217,1064) (80.48520723,1065) (80.883823442,1066) (82.393251037,1067) (82.850558292,1068) (83.301422306,1069) (85.14008186,1070) (85.59317773,1071) (86.39907109,1072) (86.434363475,1073) (88.37532866,1074) (89.027298466,1075) (90.893145627,1076) (91.865154624,1077) (92.230409743,1078) (93.285426613,1079) (93.362111299,1080) (94.747793369,1081) (95.080862784,1082) (95.802852594,1083) (96.045662737,1084) (96.212103096,1085) (96.384696255,1086) (96.574030727,1087) (97.892205489,1088) (97.893284656,1089) (98.604423306,1090) (99.597450389,1091) (99.627109237,1092) (100.576292768,1093) (101.45350652,1094) (102.119011238,1095) (102.207582637,1096) (102.827966641,1097) (106.543210064,1098) (107.620704362,1099) (108.620084062,1100) (113.551019565,1101) (114.426829402,1102) (116.872807024,1103) (119.658577837,1104) (119.788661625,1105) (120.241878277,1106) (121.697155704,1107) (124.142749828,1108) (124.897434406,1109) (126.244773519,1110) (127.896911146,1111) (129.406868819,1112) (129.624170729,1113) (131.092495194,1114) (131.39871157,1115) (131.717188753,1116) (132.828122935,1117) (135.537919332,1118) (144.116587197,1119) (145.999547465,1120) (146.29294528,1121) (148.620829342,1122) (150.076385049,1123) (151.529081116,1124) (152.826600469,1125) (152.931889993,1126) (154.707991861,1127) (155.845577752,1128) (157.14046043,1129) (161.869626586,1130) (163.196337821,1131) (164.550821185,1132) (165.069220856,1133) (165.298413053,1134) (165.369036034,1135) (165.53852371,1136) (167.792188963,1137) (168.87616691,1138) (176.824371004,1139) (178.314884746,1140) (180.020117689,1141) (180.71314472,1142) (182.196021029,1143) (182.915451979,1144) (184.730188411,1145) (186.541633105,1146) (189.042471353,1147) (189.103031791,1148) (189.875148611,1149) (196.167820109,1150) (198.930453999,1151) (200.564886751,1152) (202.612588232,1153) (203.493605227,1154) (208.084467544,1155) (213.049947065,1156) (217.128856861,1157) (221.276794566,1158) (221.750539086,1159) (224.284865037,1160) (231.151291639,1161) (234.533272222,1162) (236.445060468,1163) (243.906559249,1164) (244.006838987,1165) (249.581290091,1166) (258.495005384,1167) (260.383982726,1168) (264.626824274,1169) (267.994650671,1170) (268.122913485,1171) (268.976316562,1172) (274.495229076,1173) (279.527779556,1174) (279.59637123,1175) (279.598419,1176) (281.44214905,1177) (282.986322731,1178) (289.055894465,1179) (291.653040227,1180) (294.002315665,1181) (297.696049058,1182) (299.3211561,1183) (310.6680678,1184) (312.54340479,1185) (320.762205492,1186) (321.424983138,1187) (325.654450238,1188) (331.13846334,1189) (332.412465963,1190) (332.628220964,1191) (334.339793563,1192) (338.249049902,1193) (338.75804425,1194) (344.837360751,1195) (346.800338847,1196) (347.125690875,1197) (355.535151158,1198) (355.883403207,1199) (356.12958778,1200) (356.659045677,1201) (373.734492111,1202) (373.958138353,1203) (380.868657303,1204) (381.435047801,1205) (386.440509851,1206) (388.293682313,1207) (389.17289094,1208) (405.1207957,1209) (411.201020685,1210) (413.984754016,1211) (432.415751824,1212) (432.993572189,1213) (434.009282014,1214) (443.467867081,1215) (445.516427603,1216) (462.161754769,1217) (467.583968805,1218) (478.492284268,1219) (501.093050235,1220) (506.572155865,1221) (520.010385608,1222) (522.770128045,1223) (530.64674562,1224) (531.127270492,1225) (538.115474831,1226) (576.953847357,1227) (580.009848547,1228) (593.667728795,1229) (605.977262941,1230) (636.333570517,1231) (647.889095752,1232) (669.045495106,1233) (675.63591059,1234) (683.670146244,1235) (708.375273217,1236) (728.425287555,1237) (782.792011552,1238) (783.199148523,1239) (791.012473645,1240) (794.016216644,1241) (795.336958675,1242) (831.298889631,1243) (839.063294186,1244) (846.991026525,1245) (895.124577507,1246) (947.521666577,1247) (968.224158277,1248) (989.08864483,1249) (1019.78457492,1250) (1044.69841507,1251) (1051.93258085,1252) (1080.70231534,1253) (1124.0943965,1254) (1134.30814206,1255) (1181.01708905,1256) (1323.25008262,1257) (1356.42748738,1258) (1372.47878688,1259) (1393.11447815,1260) (1397.15891199,1261) (1404.27294797,1262) (1443.02617397,1263) (1608.81343621,1264) (1611.89866313,1265) (1623.03144675,1266) (1691.62118078,1267) (1734.6599588,1268) (1800,1268)};
\addplot[color=blue!70!black,solid,mark=o,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(64.2857142857,1043) (514.285714286,1221) (964.285714286,1247) (1414.28571429,1262)};
\addlegendimage{color=blue!70!black,solid,mark=o,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{LAMA}
\addplot[color=orange!85!black,dashed,mark=square,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (0.25111857,1) (0.258010213,2) (0.260253001,3) (0.26248727,4) (0.263547274,5) (0.264278616,6) (0.264299633,7) (0.264438819,8) (0.265911884,9) (0.266334453,10) (0.267547733,11) (0.267679554,12) (0.267729861,13) (0.268946307,14) (0.269388259,15) (0.269542833,16) (0.269552185,17) (0.270049106,18) (0.270579949,19) (0.271395074,20) (0.271500028,21) (0.271632358,22) (0.271806958,23) (0.272863606,24) (0.273194051,25) (0.274143337,26) (0.274149627,27) (0.275026813,28) (0.276326415,29) (0.276568637,30) (0.27666286,31) (0.276848549,32) (0.277344323,33) (0.277935109,34) (0.278605646,35) (0.279079441,36) (0.279212424,37) (0.27924474,38) (0.279494161,39) (0.279855358,40) (0.279939159,41) (0.280283216,42) (0.28034131,43) (0.280389413,44) (0.280449664,45) (0.281066269,46) (0.281496446,47) (0.281542493,48) (0.281576362,49) (0.281599897,50) (0.281678994,51) (0.281836773,52) (0.281901634,53) (0.281992235,54) (0.282399945,55) (0.283326978,56) (0.283593278,57) (0.283712951,58) (0.28747764,59) (0.287686962,60) (0.287994909,61) (0.287996876,62) (0.288255122,63) (0.288280392,64) (0.288543261,65) (0.288784247,66) (0.289815638,67) (0.289862388,68) (0.29004417,69) (0.291099301,70) (0.291132997,71) (0.291218712,72) (0.291622129,73) (0.291790312,74) (0.291891911,75) (0.291932955,76) (0.292012206,77) (0.292444926,78) (0.293697544,79) (0.294397966,80) (0.294699283,81) (0.294820314,82) (0.294982685,83) (0.295323162,84) (0.295378867,85) (0.295525294,86) (0.295911602,87) (0.296241436,88) (0.296638345,89) (0.296644782,90) (0.296684231,91) (0.296694078,92) (0.296850993,93) (0.296999203,94) (0.29707008,95) (0.297529051,96) (0.297842304,97) (0.298071816,98) (0.298267007,99) (0.298518218,100) (0.298577013,101) (0.298583188,102) (0.298945001,103) (0.299028208,104) (0.299453081,105) (0.300006296,106) (0.300329,107) (0.301012563,108) (0.301866644,109) (0.301919528,110) (0.301967177,111) (0.302024428,112) (0.302853168,113) (0.302861151,114) (0.30357768,115) (0.303637989,116) (0.303812081,117) (0.304350354,118) (0.304718254,119) (0.304795933,120) (0.305531856,121) (0.306152779,122) (0.30615673,123) (0.306646164,124) (0.307215727,125) (0.307327825,126) (0.307362281,127) (0.307827203,128) (0.308151076,129) (0.308311028,130) (0.309303133,131) (0.309306828,132) (0.309477267,133) (0.309712974,134) (0.311586281,135) (0.312100702,136) (0.312102345,137) (0.312322194,138) (0.312421357,139) (0.312429064,140) (0.313663654,141) (0.315358985,142) (0.316023717,143) (0.316547135,144) (0.317034032,145) (0.317676091,146) (0.31891074,147) (0.319768873,148) (0.319795445,149) (0.319848417,150) (0.319986336,151) (0.321093296,152) (0.32146807,153) (0.321519652,154) (0.32365094,155) (0.323876333,156) (0.325444624,157) (0.326020926,158) (0.326075272,159) (0.326104096,160) (0.326818078,161) (0.326903832,162) (0.327604433,163) (0.328550171,164) (0.329014918,165) (0.329498352,166) (0.329857786,167) (0.330407559,168) (0.332275636,169) (0.332472948,170) (0.333116119,171) (0.333310256,172) (0.333759449,173) (0.333795112,174) (0.334880151,175) (0.335020314,176) (0.335434486,177) (0.335464399,178) (0.33557256,179) (0.335973411,180) (0.336010942,181) (0.337131264,182) (0.337209164,183) (0.337789043,184) (0.337796329,185) (0.339417089,186) (0.340157728,187) (0.340295104,188) (0.341143565,189) (0.34115048,190) (0.342140807,191) (0.342152536,192) (0.342328791,193) (0.342383215,194) (0.342710546,195) (0.342841365,196) (0.342999165,197) (0.343062403,198) (0.34378518,199) (0.3444573,200) (0.344476645,201) (0.344486154,202) (0.345408697,203) (0.345463325,204) (0.345764327,205) (0.34670211,206) (0.346888171,207) (0.347379667,208) (0.348661362,209) (0.348915411,210) (0.349001407,211) (0.349085967,212) (0.349364978,213) (0.349490179,214) (0.351159623,215) (0.351664842,216) (0.353105052,217) (0.353712637,218) (0.354681029,219) (0.355003568,220) (0.355176072,221) (0.35541783,222) (0.356416208,223) (0.356650944,224) (0.356858575,225) (0.356976415,226) (0.357875549,227) (0.358437544,228) (0.359371236,229) (0.359749768,230) (0.359760477,231) (0.360067183,232) (0.360113033,233) (0.361161047,234) (0.361181531,235) (0.361456424,236) (0.361763892,237) (0.362180622,238) (0.362338018,239) (0.362372454,240) (0.363087292,241) (0.3635968,242) (0.364961539,243) (0.366744765,244) (0.367098429,245) (0.368016284,246) (0.368294496,247) (0.368400724,248) (0.368712503,249) (0.368765359,250) (0.369435537,251) (0.369517814,252) (0.369724619,253) (0.369939799,254) (0.370079025,255) (0.371150848,256) (0.371167291,257) (0.371409143,258) (0.371492563,259) (0.37405884,260) (0.374215293,261) (0.375403764,262) (0.376016871,263) (0.376501267,264) (0.377854309,265) (0.378541451,266) (0.379156029,267) (0.379506556,268) (0.379802671,269) (0.379871251,270) (0.380854872,271) (0.383295701,272) (0.384702446,273) (0.385965207,274) (0.386118506,275) (0.386173439,276) (0.386222097,277) (0.387966772,278) (0.388110269,279) (0.389599084,280) (0.390688581,281) (0.391001529,282) (0.391511842,283) (0.392898402,284) (0.39373322,285) (0.395603815,286) (0.396489364,287) (0.397279591,288) (0.398149967,289) (0.398414019,290) (0.398756228,291) (0.403175227,292) (0.404530013,293) (0.405659783,294) (0.406573283,295) (0.408167638,296) (0.408213108,297) (0.40848656,298) (0.410216018,299) (0.410563822,300) (0.411729441,301) (0.411744171,302) (0.41237174,303) (0.413737462,304) (0.413932211,305) (0.414313178,306) (0.414473369,307) (0.415253147,308) (0.41560924,309) (0.417934016,310) (0.418360774,311) (0.41899063,312) (0.419743975,313) (0.421071563,314) (0.42189659,315) (0.42624932,316) (0.428016621,317) (0.428429038,318) (0.429241839,319) (0.430746256,320) (0.431737718,321) (0.432859482,322) (0.433318214,323) (0.433900777,324) (0.435265721,325) (0.439217273,326) (0.439425414,327) (0.440501059,328) (0.440706462,329) (0.441339235,330) (0.442162924,331) (0.445064333,332) (0.445395056,333) (0.446162994,334) (0.448010765,335) (0.449975254,336) (0.450968237,337) (0.456788251,338) (0.46410783,339) (0.467636826,340) (0.470410999,341) (0.471589979,342) (0.472461303,343) (0.472940919,344) (0.478892368,345) (0.479394113,346) (0.481990773,347) (0.482992225,348) (0.485819346,349) (0.485822983,350) (0.488369715,351) (0.492062985,352) (0.494713708,353) (0.495007332,354) (0.499313305,355) (0.500025311,356) (0.50097226,357) (0.504606311,358) (0.506116031,359) (0.507104438,360) (0.507112667,361) (0.51241292,362) (0.515328689,363) (0.51631685,364) (0.518263857,365) (0.519620305,366) (0.520255957,367) (0.52578505,368) (0.528398349,369) (0.52868274,370) (0.533885388,371) (0.536942276,372) (0.537670959,373) (0.538280164,374) (0.539065492,375) (0.542711844,376) (0.547360717,377) (0.548173081,378) (0.548719832,379) (0.553229583,380) (0.553260047,381) (0.553275384,382) (0.561982126,383) (0.567572138,384) (0.569180232,385) (0.576435225,386) (0.576666903,387) (0.57826149,388) (0.57833414,389) (0.580694743,390) (0.593790019,391) (0.597294225,392) (0.59745383,393) (0.61052576,394) (0.61098208,395) (0.616483271,396) (0.626785081,397) (0.628977483,398) (0.629586387,399) (0.630464421,400) (0.633370139,401) (0.634086322,402) (0.634497344,403) (0.63941533,404) (0.644613644,405) (0.650746756,406) (0.662019608,407) (0.663329133,408) (0.663679685,409) (0.672732282,410) (0.676531463,411) (0.680536589,412) (0.680646593,413) (0.680676366,414) (0.681296031,415) (0.683141775,416) (0.689440436,417) (0.696523884,418) (0.720159482,419) (0.720386817,420) (0.723769196,421) (0.728261647,422) (0.728647402,423) (0.728692236,424) (0.733545768,425) (0.734950974,426) (0.740138264,427) (0.76094319,428) (0.769825091,429) (0.773497657,430) (0.77864584,431) (0.77962224,432) (0.780329018,433) (0.785879111,434) (0.787127841,435) (0.800123903,436) (0.801973396,437) (0.819639249,438) (0.82552512,439) (0.829875315,440) (0.831324366,441) (0.837210775,442) (0.837681422,443) (0.846142693,444) (0.853138707,445) (0.855789733,446) (0.856793736,447) (0.860843436,448) (0.868451993,449) (0.870490605,450) (0.881417762,451) (0.884364605,452) (0.889384189,453) (0.889558821,454) (0.898047149,455) (0.90923521,456) (0.921286692,457) (0.938594501,458) (0.94173922,459) (0.946740886,460) (0.952398927,461) (0.969756852,462) (0.976158401,463) (0.978518354,464) (0.979169133,465) (0.99608949,466) (1.008379222,467) (1.028249776,468) (1.031589246,469) (1.033504577,470) (1.039100705,471) (1.041495552,472) (1.046285486,473) (1.047934924,474) (1.053405589,475) (1.053547406,476) (1.057174553,477) (1.071178277,478) (1.075450851,479) (1.076615621,480) (1.082575333,481) (1.084108802,482) (1.092079698,483) (1.100071796,484) (1.123907644,485) (1.132424318,486) (1.143461069,487) (1.143599162,488) (1.146844452,489) (1.146967738,490) (1.152579937,491) (1.158854099,492) (1.186177244,493) (1.204188857,494) (1.208397286,495) (1.236406215,496) (1.24422939,497) (1.246659737,498) (1.284253976,499) (1.300931013,500) (1.304273642,501) (1.305340469,502) (1.311482606,503) (1.313385299,504) (1.323777336,505) (1.360485829,506) (1.390891311,507) (1.3929854,508) (1.40929197,509) (1.429944275,510) (1.437433093,511) (1.472664665,512) (1.525937035,513) (1.528247918,514) (1.541193832,515) (1.567402565,516) (1.576338217,517) (1.580206811,518) (1.615727356,519) (1.619596227,520) (1.628488234,521) (1.641217756,522) (1.67503793,523) (1.688179518,524) (1.689282578,525) (1.689670165,526) (1.701449721,527) (1.701677969,528) (1.717796344,529) (1.738770561,530) (1.75364136,531) (1.761022897,532) (1.773789063,533) (1.807915853,534) (1.828120159,535) (1.832486221,536) (1.834871967,537) (1.856110387,538) (1.864519517,539) (1.868058357,540) (1.868508573,541) (1.876584146,542) (1.906518261,543) (1.914133987,544) (1.915237506,545) (1.941194364,546) (1.954564647,547) (1.956224603,548) (1.957840277,549) (1.988383052,550) (1.992364246,551) (2.00168302,552) (2.007632504,553) (2.008319612,554) (2.022262344,555) (2.045071646,556) (2.091967051,557) (2.103975367,558) (2.106930076,559) (2.107767548,560) (2.107891621,561) (2.154044086,562) (2.1738898,563) (2.177878223,564) (2.178531811,565) (2.18168533,566) (2.218632877,567) (2.246606407,568) (2.26327167,569) (2.27663342,570) (2.288819389,571) (2.313110431,572) (2.315160424,573) (2.316722894,574) (2.326999159,575) (2.327716494,576) (2.34404027,577) (2.344394319,578) (2.34738565,579) (2.353499212,580) (2.357626896,581) (2.374078969,582) (2.453164022,583) (2.45361312,584) (2.458645213,585) (2.528253824,586) (2.532342678,587) (2.541082172,588) (2.564380418,589) (2.57488192,590) (2.592631163,591) (2.600321046,592) (2.609410377,593) (2.627979916,594) (2.634551071,595) (2.698639787,596) (2.703375888,597) (2.733824533,598) (2.73871035,599) (2.780727028,600) (2.782250982,601) (2.785277176,602) (2.813657156,603) (2.90185453,604) (2.911601753,605) (2.925131516,606) (2.930667942,607) (2.935931425,608) (2.949637193,609) (2.956140554,610) (2.965207088,611) (2.999977469,612) (3.00319354,613) (3.00447392,614) (3.013965694,615) (3.033659686,616) (3.092302259,617) (3.094948118,618) (3.096463937,619) (3.162954954,620) (3.227119223,621) (3.25068313,622) (3.307257004,623) (3.354513468,624) (3.370903134,625) (3.421872081,626) (3.496029586,627) (3.506825486,628) (3.516656944,629) (3.552905371,630) (3.582438869,631) (3.601611079,632) (3.635738515,633) (3.686574582,634) (3.709163445,635) (3.772799034,636) (3.775023564,637) (3.79687995,638) (3.861748522,639) (3.893357539,640) (3.992220195,641) (4.11741106,642) (4.13494863,643) (4.160845593,644) (4.187077228,645) (4.285326792,646) (4.355345443,647) (4.358327812,648) (4.372973818,649) (4.454178591,650) (4.460385842,651) (4.465316987,652) (4.509651727,653) (4.516720135,654) (4.519445273,655) (4.53176022,656) (4.582079499,657) (4.602007938,658) (4.605918512,659) (4.616922735,660) (4.649559442,661) (4.748533689,662) (4.758371176,663) (4.763869145,664) (4.829464165,665) (4.855580789,666) (4.863062889,667) (4.911923085,668) (4.982702704,669) (5.061285485,670) (5.084221406,671) (5.202489071,672) (5.259973281,673) (5.382552635,674) (5.408295356,675) (5.484279543,676) (5.484584128,677) (5.614823068,678) (5.743722927,679) (5.891448515,680) (5.89867962,681) (5.921648882,682) (5.934923165,683) (6.073765983,684) (6.145625557,685) (6.221196561,686) (6.41254759,687) (6.526773573,688) (6.626270437,689) (6.756083572,690) (6.831736445,691) (6.957455461,692) (6.970709228,693) (7.069770226,694) (7.119721204,695) (7.164429424,696) (7.206693974,697) (7.243011319,698) (7.276848634,699) (7.336534513,700) (7.36404229,701) (7.50890955,702) (7.658769208,703) (7.670752078,704) (7.919391592,705) (7.931830635,706) (7.993060878,707) (8.0057811,708) (8.094369965,709) (8.105980174,710) (8.231177837,711) (8.237813333,712) (8.248462797,713) (8.317910597,714) (8.52452719,715) (8.56615665,716) (8.618506716,717) (8.705934196,718) (8.938478021,719) (9.099712594,720) (9.155802371,721) (9.190001278,722) (9.197299476,723) (9.562409792,724) (9.584641324,725) (9.586217887,726) (9.587506539,727) (9.709858713,728) (9.726557763,729) (9.778302194,730) (9.793025702,731) (9.882911277,732) (10.455199109,733) (10.463447627,734) (10.599361983,735) (10.642417388,736) (10.713631862,737) (10.86976932,738) (10.962872342,739) (11.063103897,740) (11.361555667,741) (11.95578098,742) (12.172277708,743) (12.247535879,744) (12.323945943,745) (12.438499467,746) (12.613944818,747) (12.691345312,748) (13.009514869,749) (13.06518532,750) (13.492592378,751) (13.651461095,752) (13.790868749,753) (13.795128067,754) (13.835420038,755) (13.887836328,756) (14.084993181,757) (14.34924119,758) (14.502983106,759) (14.549779423,760) (14.615745286,761) (14.815606223,762) (14.831189167,763) (14.898429949,764) (15.155531146,765) (15.18988453,766) (15.367053172,767) (15.724445985,768) (15.981878358,769) (16.281875768,770) (16.288546026,771) (16.409665091,772) (17.46672656,773) (17.632397294,774) (17.860939359,775) (18.64344043,776) (18.691448144,777) (18.903361329,778) (19.095716371,779) (19.191351963,780) (19.209259439,781) (19.229077328,782) (19.344803082,783) (19.859245388,784) (20.653408496,785) (20.747542447,786) (20.799261555,787) (20.845500684,788) (21.339821954,789) (21.680678415,790) (21.817440879,791) (21.991604556,792) (22.235833823,793) (22.351552762,794) (22.386410403,795) (22.66469074,796) (23.189981999,797) (23.194886202,798) (23.358697375,799) (23.710815017,800) (23.986791608,801) (24.431258884,802) (25.040249462,803) (25.076999418,804) (25.452668145,805) (25.580060658,806) (25.868312733,807) (26.063412601,808) (26.193259572,809) (27.033728604,810) (27.21124025,811) (27.40059096,812) (28.164645893,813) (28.928749907,814) (29.140269505,815) (29.490111125,816) (29.655036157,817) (29.664998502,818) (29.680373451,819) (29.689381641,820) (30.004494197,821) (30.60423882,822) (30.939581011,823) (31.110406971,824) (31.170174351,825) (31.561712927,826) (31.958756589,827) (32.09751301,828) (32.597819747,829) (32.821346424,830) (32.829703175,831) (33.563535838,832) (33.615794593,833) (34.004095383,834) (34.730020273,835) (35.177292735,836) (35.513208205,837) (35.676476536,838) (35.690164357,839) (36.671339,840) (38.348281042,841) (38.932558699,842) (39.195133441,843) (39.667047296,844) (39.667467076,845) (40.237573844,846) (40.648772876,847) (41.105329705,848) (41.447445125,849) (41.603850584,850) (41.662735111,851) (42.04666218,852) (42.097646845,853) (42.474726836,854) (42.796339984,855) (43.195579713,856) (43.661725177,857) (45.664913823,858) (46.322646538,859) (47.174013475,860) (47.81444226,861) (48.306488746,862) (48.758320972,863) (48.850618204,864) (49.367837246,865) (49.392928369,866) (49.572672276,867) (50.490370831,868) (50.784498773,869) (51.484545753,870) (51.50092269,871) (51.605945385,872) (53.378402151,873) (54.858389224,874) (56.0619569,875) (56.966016959,876) (57.002802501,877) (57.06292424,878) (57.381043305,879) (57.682130679,880) (59.262782882,881) (59.839135504,882) (60.946046337,883) (61.454900771,884) (61.853602222,885) (62.466808429,886) (63.209719242,887) (63.757315739,888) (64.731838075,889) (64.768751111,890) (65.075376956,891) (65.37440357,892) (66.690747748,893) (67.076081066,894) (67.621090502,895) (68.252440931,896) (68.557447784,897) (68.957509753,898) (69.072129191,899) (71.854136168,900) (71.899268661,901) (71.983351893,902) (72.772175404,903) (75.514796292,904) (75.577065359,905) (76.167161038,906) (76.378038661,907) (76.813698043,908) (77.695851258,909) (78.235339254,910) (79.03881542,911) (79.426104353,912) (80.300289411,913) (80.941669748,914) (80.997976055,915) (81.013220159,916) (81.149895506,917) (82.99366053,918) (83.570548643,919) (83.864803301,920) (88.981089316,921) (89.432854711,922) (89.653877113,923) (89.950355759,924) (91.185749885,925) (91.236839242,926) (93.129913445,927) (94.168580887,928) (95.410181907,929) (95.991413962,930) (96.42489175,931) (96.956802943,932) (99.61876723,933) (100.282003768,934) (101.377771823,935) (101.507932896,936) (103.687986809,937) (104.954429937,938) (106.190860825,939) (106.579118551,940) (106.621910573,941) (107.186440267,942) (107.33872529,943) (108.100377735,944) (108.703272314,945) (109.22040166,946) (110.05192082,947) (112.307840466,948) (113.900218303,949) (116.165757116,950) (117.566628165,951) (117.634406494,952) (119.735874637,953) (121.245199247,954) (121.760213105,955) (122.322082,956) (124.670043319,957) (128.200738674,958) (129.133486792,959) (129.436049858,960) (129.516474095,961) (131.332130884,962) (133.346151058,963) (134.392409189,964) (137.666719083,965) (137.979839133,966) (141.39647712,967) (144.270252622,968) (144.520400321,969) (144.837580893,970) (150.598179155,971) (153.220516069,972) (155.883406875,973) (156.144429534,974) (158.109981536,975) (158.410573778,976) (159.028425022,977) (159.029601937,978) (160.558307109,979) (160.862138778,980) (161.08929822,981) (163.483700976,982) (171.242912194,983) (172.840165664,984) (175.181162166,985) (178.386692995,986) (178.432850364,987) (179.107387111,988) (184.29321031,989) (185.813056533,990) (188.013121964,991) (194.759154004,992) (194.998983124,993) (195.269324009,994) (199.009321937,995) (200.278980138,996) (203.263069041,997) (207.038048453,998) (209.143204383,999) (211.817149806,1000) (215.170990018,1001) (215.642486966,1002) (217.445007965,1003) (222.996939367,1004) (224.774824653,1005) (225.743630023,1006) (227.566346754,1007) (227.792028557,1008) (231.573720529,1009) (235.391900365,1010) (237.583282368,1011) (245.32790988,1012) (247.618447091,1013) (248.74442989,1014) (252.081261978,1015) (252.326632749,1016) (258.093208988,1017) (259.953597157,1018) (260.935809603,1019) (261.938954032,1020) (262.85698783,1021) (263.677867887,1022) (267.460792685,1023) (267.546052426,1024) (269.18971498,1025) (272.025719402,1026) (274.629534852,1027) (280.729288124,1028) (285.741535685,1029) (286.304051287,1030) (293.293952397,1031) (301.385275681,1032) (311.469031374,1033) (316.204546022,1034) (320.755446098,1035) (323.490233673,1036) (331.234251529,1037) (333.435643845,1038) (333.843942139,1039) (345.627762962,1040) (348.732091315,1041) (362.642398333,1042) (374.289884019,1043) (376.3086044,1044) (378.666557519,1045) (380.576207221,1046) (382.741611288,1047) (383.014820466,1048) (402.614244274,1049) (405.233268786,1050) (406.174775188,1051) (416.893141284,1052) (420.27333668,1053) (422.9401577,1054) (427.379902827,1055) (436.787027375,1056) (441.862599321,1057) (452.507337567,1058) (458.172393137,1059) (487.386361954,1060) (497.692010494,1061) (499.592525368,1062) (526.408676471,1063) (532.718346226,1064) (540.485254542,1065) (553.467150036,1066) (562.908159522,1067) (573.371528357,1068) (582.714944938,1069) (586.662602859,1070) (593.151053245,1071) (629.081965432,1072) (655.583265042,1073) (661.323738532,1074) (665.099181449,1075) (677.591780824,1076) (686.409387606,1077) (721.713765469,1078) (747.724310622,1079) (753.412107801,1080) (767.267352575,1081) (777.563916096,1082) (784.829100055,1083) (790.003154826,1084) (795.250769927,1085) (798.984862083,1086) (827.82864847,1087) (843.433438405,1088) (847.257518894,1089) (854.654650374,1090) (873.7239247,1091) (874.264892773,1092) (893.526884391,1093) (1003.84549023,1094) (1058.08541434,1095) (1060.81060705,1096) (1077.28758068,1097) (1095.62534394,1098) (1175.1098919,1099) (1237.5695793,1100) (1260.2188582,1101) (1273.17049256,1102) (1283.57490681,1103) (1313.09489587,1104) (1320.69478342,1105) (1430.92278212,1106) (1508.929691,1107) (1592.94405711,1108) (1611.73927934,1109) (1654.23173714,1110) (1677.80552251,1111) (1681.03165139,1112) (1694.37072811,1113) (1756.51279323,1114) (1800,1114)};
\addplot[color=orange!85!black,dashed,mark=square,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(128.571428571,958) (578.571428571,1068) (1028.57142857,1094) (1478.57142857,1106)};
\addlegendimage{color=orange!85!black,dashed,mark=square,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{BFWS}
\addplot[color=violet!85!black,densely dotted,mark=triangle,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (0.626829428,1) (0.632076616,2) (0.646480461,3) (0.647155843,4) (0.654622864,5) (0.659735862,6) (0.665737544,7) (0.668610383,8) (0.671764238,9) (0.673241174,10) (0.673745276,11) (0.67578449,12) (0.683866962,13) (0.686012521,14) (0.687515088,15) (0.689997214,16) (0.690483187,17) (0.692063406,18) (0.692608441,19) (0.692967382,20) (0.693943746,21) (0.694766172,22) (0.69508727,23) (0.695114551,24) (0.695442575,25) (0.697573736,26) (0.697654946,27) (0.698293274,28) (0.698977842,29) (0.699402461,30) (0.702910099,31) (0.703072552,32) (0.704687209,33) (0.706511346,34) (0.708699943,35) (0.709684265,36) (0.711931745,37) (0.714434183,38) (0.715733392,39) (0.715746177,40) (0.71772792,41) (0.717993377,42) (0.721919002,43) (0.725146342,44) (0.727663485,45) (0.728877714,46) (0.730208903,47) (0.73040021,48) (0.730753181,49) (0.730936359,50) (0.731812247,51) (0.734670885,52) (0.735128465,53) (0.735628529,54) (0.736188263,55) (0.737588205,56) (0.73769179,57) (0.738318258,58) (0.740372746,59) (0.740891992,60) (0.742634805,61) (0.743983105,62) (0.744839956,63) (0.746979529,64) (0.747629556,65) (0.747631879,66) (0.74776075,67) (0.748173642,68) (0.748921948,69) (0.749129887,70) (0.749273561,71) (0.749778814,72) (0.749877634,73) (0.750981634,74) (0.751895257,75) (0.751942099,76) (0.752251886,77) (0.752341022,78) (0.753380026,79) (0.755014959,80) (0.75574098,81) (0.756986888,82) (0.759138969,83) (0.759322561,84) (0.760013483,85) (0.761698031,86) (0.763591214,87) (0.764245658,88) (0.764735633,89) (0.765645795,90) (0.765752944,91) (0.766730632,92) (0.767166981,93) (0.76778499,94) (0.768095639,95) (0.76931522,96) (0.769629533,97) (0.769774692,98) (0.769913744,99) (0.77111205,100) (0.7719741,101) (0.77200662,102) (0.773022198,103) (0.773186667,104) (0.774158228,105) (0.775450386,106) (0.7757903,107) (0.778382127,108) (0.778756296,109) (0.778945968,110) (0.779267024,111) (0.780656054,112) (0.782406509,113) (0.782434835,114) (0.783534387,115) (0.785476597,116) (0.787003305,117) (0.787516662,118) (0.7881748,119) (0.788337631,120) (0.788737917,121) (0.789458705,122) (0.789528363,123) (0.79186298,124) (0.792366367,125) (0.792437548,126) (0.79454417,127) (0.794554716,128) (0.795112385,129) (0.795903031,130) (0.796098993,131) (0.796144934,132) (0.79785249,133) (0.798227243,134) (0.799769009,135) (0.800950742,136) (0.802885402,137) (0.806769004,138) (0.808713621,139) (0.809686835,140) (0.811215636,141) (0.811576854,142) (0.811766509,143) (0.812277798,144) (0.812444415,145) (0.813147903,146) (0.81453863,147) (0.815213072,148) (0.819378975,149) (0.819584405,150) (0.819712443,151) (0.82047486,152) (0.822143126,153) (0.822632322,154) (0.824584478,155) (0.826016158,156) (0.826611753,157) (0.828815576,158) (0.830232727,159) (0.831807421,160) (0.831995057,161) (0.832147687,162) (0.832605025,163) (0.83283503,164) (0.832976054,165) (0.836680891,166) (0.836689802,167) (0.836796659,168) (0.839099681,169) (0.839392322,170) (0.839634449,171) (0.84023098,172) (0.84116317,173) (0.841637197,174) (0.842414763,175) (0.842566055,176) (0.844369352,177) (0.846162222,178) (0.846501829,179) (0.846873609,180) (0.846874741,181) (0.847164185,182) (0.848026088,183) (0.848447825,184) (0.84876259,185) (0.849516108,186) (0.85046292,187) (0.852444085,188) (0.853030756,189) (0.853250933,190) (0.856309548,191) (0.859495167,192) (0.859783366,193) (0.860656971,194) (0.860765617,195) (0.864262711,196) (0.864438467,197) (0.865162621,198) (0.865384284,199) (0.867600147,200) (0.867791847,201) (0.86843847,202) (0.868477216,203) (0.869055437,204) (0.871949412,205) (0.872194203,206) (0.8732085,207) (0.873513528,208) (0.875775279,209) (0.876073181,210) (0.876352461,211) (0.876450965,212) (0.878648592,213) (0.87886229,214) (0.880187069,215) (0.880705107,216) (0.882225666,217) (0.883124726,218) (0.883901655,219) (0.883953749,220) (0.884722746,221) (0.885989311,222) (0.889091844,223) (0.891058267,224) (0.892356587,225) (0.893121601,226) (0.893871306,227) (0.894626229,228) (0.895616013,229) (0.895752422,230) (0.896047503,231) (0.896216484,232) (0.899102284,233) (0.899862321,234) (0.899948188,235) (0.9001605,236) (0.903097403,237) (0.903212452,238) (0.903435673,239) (0.906857306,240) (0.907588199,241) (0.912063024,242) (0.912543414,243) (0.914426664,244) (0.914967606,245) (0.915565347,246) (0.916896118,247) (0.917572131,248) (0.918226828,249) (0.918409867,250) (0.919134553,251) (0.922719906,252) (0.923477841,253) (0.924318295,254) (0.92433594,255) (0.925123257,256) (0.926196522,257) (0.926534635,258) (0.926690482,259) (0.927124605,260) (0.927246969,261) (0.930580383,262) (0.930964311,263) (0.932039619,264) (0.933257054,265) (0.933367436,266) (0.934056911,267) (0.936704839,268) (0.937206664,269) (0.938868728,270) (0.939082176,271) (0.939318905,272) (0.940472747,273) (0.94090715,274) (0.943339842,275) (0.943351139,276) (0.943632945,277) (0.943687439,278) (0.943731809,279) (0.944348679,280) (0.94739763,281) (0.951228267,282) (0.954046712,283) (0.955105912,284) (0.95752868,285) (0.958662972,286) (0.960546065,287) (0.96097334,288) (0.96133079,289) (0.962320984,290) (0.964442371,291) (0.965799033,292) (0.96744972,293) (0.968652183,294) (0.968670405,295) (0.97018847,296) (0.972737678,297) (0.976970922,298) (0.977074181,299) (0.978881628,300) (0.98499279,301) (0.994722808,302) (0.994731211,303) (1.001003354,304) (1.00449057,305) (1.006652445,306) (1.008911908,307) (1.013085002,308) (1.013583079,309) (1.0151277,310) (1.0156952,311) (1.018090072,312) (1.018817906,313) (1.0219103,314) (1.024457957,315) (1.02456145,316) (1.027838378,317) (1.027850284,318) (1.027904346,319) (1.028709969,320) (1.033045379,321) (1.046400188,322) (1.047116937,323) (1.048745835,324) (1.052154601,325) (1.0546311,326) (1.055765293,327) (1.056938185,328) (1.05828512,329) (1.059156313,330) (1.059824177,331) (1.061389647,332) (1.065654373,333) (1.068700975,334) (1.070089934,335) (1.07014836,336) (1.070840521,337) (1.073939493,338) (1.076647244,339) (1.07941502,340) (1.079913161,341) (1.08289905,342) (1.092732845,343) (1.092829051,344) (1.093229873,345) (1.094176591,346) (1.095629662,347) (1.096539904,348) (1.097304587,349) (1.098346606,350) (1.10881404,351) (1.110294239,352) (1.116039849,353) (1.116444106,354) (1.116870779,355) (1.122957291,356) (1.124162389,357) (1.124801108,358) (1.126057226,359) (1.130444802,360) (1.131288958,361) (1.140168675,362) (1.140236483,363) (1.14508357,364) (1.147701655,365) (1.151254616,366) (1.15588402,367) (1.157201993,368) (1.157711366,369) (1.158001464,370) (1.159312356,371) (1.163135465,372) (1.163304598,373) (1.165822481,374) (1.16610278,375) (1.170526432,376) (1.171316675,377) (1.173580268,378) (1.178320285,379) (1.180226598,380) (1.182295849,381) (1.184641923,382) (1.187392089,383) (1.189245476,384) (1.19509106,385) (1.196553246,386) (1.198334431,387) (1.198367772,388) (1.199037957,389) (1.205231389,390) (1.207525686,391) (1.211199586,392) (1.215522616,393) (1.215845756,394) (1.216807326,395) (1.217867631,396) (1.218588249,397) (1.219099112,398) (1.219271832,399) (1.222261841,400) (1.223256058,401) (1.226755406,402) (1.231454291,403) (1.232854155,404) (1.234846543,405) (1.243003837,406) (1.248130192,407) (1.251290085,408) (1.255126286,409) (1.256197351,410) (1.259257365,411) (1.2619724,412) (1.263309462,413) (1.265528005,414) (1.266437466,415) (1.271639456,416) (1.271936323,417) (1.273000789,418) (1.274278192,419) (1.275185283,420) (1.275477382,421) (1.275516645,422) (1.277109977,423) (1.27729002,424) (1.280743726,425) (1.285611953,426) (1.291945255,427) (1.294748578,428) (1.295662356,429) (1.29935087,430) (1.30210987,431) (1.304657699,432) (1.312576421,433) (1.312705419,434) (1.31326566,435) (1.314931086,436) (1.319017913,437) (1.32069252,438) (1.323159321,439) (1.325187351,440) (1.344911137,441) (1.346902865,442) (1.348346987,443) (1.348378184,444) (1.348805474,445) (1.364766218,446) (1.36577711,447) (1.366335691,448) (1.369025106,449) (1.370314714,450) (1.371371298,451) (1.372472093,452) (1.376260445,453) (1.378757035,454) (1.380549001,455) (1.382403813,456) (1.386413094,457) (1.390774041,458) (1.391399845,459) (1.391428529,460) (1.397639652,461) (1.402804354,462) (1.404875987,463) (1.404907861,464) (1.406264817,465) (1.410730317,466) (1.411769843,467) (1.413153438,468) (1.417040485,469) (1.422926975,470) (1.42347302,471) (1.424733369,472) (1.428133541,473) (1.441983499,474) (1.449587937,475) (1.45268655,476) (1.45380084,477) (1.4571815,478) (1.462064947,479) (1.464676936,480) (1.465932505,481) (1.468110503,482) (1.476633625,483) (1.481775169,484) (1.487766275,485) (1.489011624,486) (1.490598362,487) (1.490978859,488) (1.502649198,489) (1.503364103,490) (1.506469432,491) (1.508036737,492) (1.509891166,493) (1.510863671,494) (1.512010262,495) (1.517056383,496) (1.517900502,497) (1.543919579,498) (1.547533345,499) (1.548063578,500) (1.548391277,501) (1.550989049,502) (1.551310515,503) (1.558065446,504) (1.558180006,505) (1.584692706,506) (1.5924563,507) (1.608945582,508) (1.614125114,509) (1.615119955,510) (1.615513231,511) (1.617202472,512) (1.618269924,513) (1.618897394,514) (1.619214304,515) (1.629416555,516) (1.633768627,517) (1.634210863,518) (1.635427745,519) (1.63728892,520) (1.648576888,521) (1.649799169,522) (1.667261415,523) (1.672711496,524) (1.673395341,525) (1.679218034,526) (1.684377491,527) (1.68606658,528) (1.713586699,529) (1.715984528,530) (1.720898906,531) (1.723070768,532) (1.724851625,533) (1.728449691,534) (1.737004267,535) (1.745436282,536) (1.746957554,537) (1.748917385,538) (1.75038659,539) (1.784024504,540) (1.794186642,541) (1.811933008,542) (1.840279346,543) (1.847939045,544) (1.857318734,545) (1.866477415,546) (1.869731609,547) (1.880517667,548) (1.901461026,549) (1.938751087,550) (1.940882184,551) (1.941368719,552) (1.954069482,553) (1.974131282,554) (1.995801645,555) (2.000496018,556) (2.011458109,557) (2.023302638,558) (2.039567294,559) (2.041167828,560) (2.079090757,561) (2.079882903,562) (2.080044707,563) (2.08744275,564) (2.097361659,565) (2.098380247,566) (2.105512742,567) (2.117027762,568) (2.125853789,569) (2.171481389,570) (2.177335523,571) (2.181497452,572) (2.196582699,573) (2.202196681,574) (2.202835995,575) (2.213440743,576) (2.214071141,577) (2.221086359,578) (2.248628032,579) (2.287448741,580) (2.296266361,581) (2.311162404,582) (2.322928297,583) (2.326050657,584) (2.335252046,585) (2.341376757,586) (2.3436362,587) (2.344389081,588) (2.347633612,589) (2.352047359,590) (2.363458957,591) (2.371459094,592) (2.387704729,593) (2.397297343,594) (2.44011432,595) (2.44971314,596) (2.452902575,597) (2.469543306,598) (2.475257688,599) (2.481639883,600) (2.481722429,601) (2.487798069,602) (2.503205917,603) (2.511185624,604) (2.513089769,605) (2.530965353,606) (2.539751549,607) (2.555522581,608) (2.558754061,609) (2.568018872,610) (2.576520192,611) (2.579601077,612) (2.595547254,613) (2.623233056,614) (2.644233585,615) (2.663517436,616) (2.666692881,617) (2.669635774,618) (2.694771134,619) (2.742200269,620) (2.780553485,621) (2.795449326,622) (2.79640123,623) (2.804668936,624) (2.824647849,625) (2.878414434,626) (2.886236563,627) (2.897382325,628) (2.912475061,629) (2.96216918,630) (2.974955628,631) (2.986016289,632) (3.00673749,633) (3.018445908,634) (3.018673624,635) (3.02224149,636) (3.022666528,637) (3.040219645,638) (3.053197297,639) (3.054836589,640) (3.0624727,641) (3.0814799,642) (3.083462888,643) (3.091687899,644) (3.099100574,645) (3.104552609,646) (3.145527161,647) (3.183937326,648) (3.204662295,649) (3.232716133,650) (3.239445295,651) (3.241428454,652) (3.254330168,653) (3.2563149,654) (3.277710936,655) (3.283329559,656) (3.317942196,657) (3.352368464,658) (3.362393963,659) (3.396141715,660) (3.463864168,661) (3.477618468,662) (3.490451449,663) (3.502205599,664) (3.55642201,665) (3.642457647,666) (3.646709815,667) (3.69830816,668) (3.699441204,669) (3.723743652,670) (3.73252764,671) (3.773759011,672) (3.806269837,673) (3.823224618,674) (3.829685838,675) (3.839358421,676) (3.863499942,677) (3.879997677,678) (3.908926338,679) (3.909707125,680) (3.94328528,681) (3.981008436,682) (3.988065603,683) (4.007502037,684) (4.011834532,685) (4.018983242,686) (4.080075581,687) (4.089792786,688) (4.099849612,689) (4.14622848,690) (4.151188844,691) (4.15248216,692) (4.200433305,693) (4.205104773,694) (4.236930186,695) (4.274132743,696) (4.277243084,697) (4.413346043,698) (4.439404474,699) (4.441892448,700) (4.448003222,701) (4.456464853,702) (4.482533567,703) (4.487820893,704) (4.564720114,705) (4.58743137,706) (4.601624272,707) (4.639874145,708) (4.729042771,709) (4.838379929,710) (4.839892908,711) (4.84143833,712) (4.885034318,713) (4.885902305,714) (4.928953092,715) (5.004761321,716) (5.038756767,717) (5.105007217,718) (5.114475921,719) (5.135272686,720) (5.14415148,721) (5.145886973,722) (5.153603554,723) (5.155611838,724) (5.180039683,725) (5.230357667,726) (5.253320623,727) (5.2867999,728) (5.428349741,729) (5.456464385,730) (5.466561854,731) (5.471093602,732) (5.566082315,733) (5.5966318,734) (5.60889216,735) (5.635328201,736) (5.655659561,737) (5.673447742,738) (5.679633934,739) (5.724672254,740) (5.743712989,741) (5.753575199,742) (5.757620166,743) (5.874098805,744) (5.902897348,745) (6.136118787,746) (6.136372092,747) (6.175689196,748) (6.201039253,749) (6.267654966,750) (6.280378985,751) (6.281951875,752) (6.302866639,753) (6.337078896,754) (6.392589268,755) (6.436275943,756) (6.480453765,757) (6.574519415,758) (6.625095793,759) (6.656962242,760) (6.809879904,761) (6.817322207,762) (6.876830107,763) (6.896898615,764) (6.923632146,765) (6.99033615,766) (7.001226147,767) (7.039356517,768) (7.309351579,769) (7.336403094,770) (7.395888921,771) (7.477398727,772) (7.516496419,773) (7.517663505,774) (7.551416031,775) (7.625942539,776) (7.663065598,777) (7.677818635,778) (7.791748326,779) (7.882014226,780) (7.964209944,781) (8.046875269,782) (8.049394661,783) (8.108923543,784) (8.122896516,785) (8.175369452,786) (8.316426533,787) (8.33037266,788) (8.368505568,789) (8.420112287,790) (8.520360734,791) (8.661979632,792) (8.752976438,793) (8.96910994,794) (9.08309242,795) (9.190537858,796) (9.198027484,797) (9.405315178,798) (9.433974647,799) (9.476513931,800) (9.622425272,801) (9.640255308,802) (9.651759348,803) (9.669007524,804) (9.953586251,805) (10.025002573,806) (10.066815718,807) (10.143074189,808) (10.169814209,809) (10.365721973,810) (10.36653685,811) (10.403520646,812) (10.413438526,813) (10.564188697,814) (10.736671304,815) (10.7608189,816) (10.818650591,817) (10.837014926,818) (10.877257786,819) (10.955523667,820) (11.035381116,821) (11.059687112,822) (11.14538697,823) (11.154010148,824) (11.230873161,825) (11.380647794,826) (11.456440011,827) (11.548989,828) (11.592402787,829) (11.627453276,830) (11.867453057,831) (11.967656367,832) (12.129511122,833) (12.139281906,834) (12.166252216,835) (12.177900089,836) (12.193741295,837) (12.200672997,838) (12.221010609,839) (12.299728859,840) (12.516675689,841) (12.989495939,842) (13.060235745,843) (13.266398223,844) (13.428921396,845) (13.975508898,846) (14.060796007,847) (14.074356793,848) (14.19763558,849) (14.362741496,850) (14.50533537,851) (14.537404497,852) (14.760348609,853) (14.865891972,854) (15.026250809,855) (15.523428051,856) (15.562351899,857) (15.57289504,858) (15.764963615,859) (15.95008603,860) (16.002086593,861) (16.232400454,862) (16.391216994,863) (16.577121153,864) (16.629448118,865) (16.689959777,866) (16.930292388,867) (17.145403272,868) (17.195704547,869) (17.491773771,870) (17.649771784,871) (17.809748058,872) (17.812327922,873) (18.083996308,874) (18.499430104,875) (18.580552489,876) (18.643792117,877) (18.688875125,878) (19.066078032,879) (19.167059621,880) (19.219282203,881) (19.299915799,882) (19.37113945,883) (19.866198852,884) (19.976158505,885) (20.219936383,886) (20.238338512,887) (20.466179726,888) (20.748777412,889) (20.9866393,890) (21.108661959,891) (21.639650439,892) (21.801862191,893) (21.845417837,894) (22.114260202,895) (22.202904298,896) (22.295651992,897) (22.584236492,898) (22.664781873,899) (22.771246742,900) (22.870973045,901) (22.969834795,902) (23.198807314,903) (23.745471975,904) (23.746337754,905) (23.870017957,906) (24.311419809,907) (24.57963908,908) (24.722809463,909) (25.16420101,910) (25.490672807,911) (26.114728906,912) (26.183661677,913) (26.623386747,914) (26.740546759,915) (26.744523993,916) (26.801920294,917) (26.842923372,918) (27.328657876,919) (27.655770764,920) (28.47395944,921) (28.632783481,922) (28.73401752,923) (28.885588362,924) (28.953274594,925) (29.251953915,926) (29.785370582,927) (29.896517952,928) (29.953313058,929) (30.662607474,930) (31.347592072,931) (31.384721575,932) (31.550018202,933) (31.924621858,934) (32.030882446,935) (32.071812604,936) (32.398125398,937) (32.540868295,938) (32.80842109,939) (33.257854973,940) (33.617343679,941) (33.885921997,942) (34.328869797,943) (34.907486989,944) (35.100783043,945) (35.166166438,946) (35.32186944,947) (36.056107012,948) (36.539752356,949) (36.642009652,950) (36.678774101,951) (36.762315708,952) (36.775695912,953) (37.356143663,954) (37.4877032,955) (39.160449483,956) (39.166724539,957) (39.470024746,958) (39.50720716,959) (40.299938041,960) (40.812068353,961) (40.867364527,962) (40.972640492,963) (41.222858585,964) (41.294185043,965) (41.445153489,966) (41.626402519,967) (42.156579261,968) (42.418308597,969) (42.67839238,970) (43.546003926,971) (43.724860918,972) (44.140384156,973) (44.196561371,974) (44.28216669,975) (44.889146246,976) (45.201368743,977) (45.250045593,978) (45.476881717,979) (46.382347157,980) (46.794433935,981) (46.834571131,982) (47.690614695,983) (47.760213345,984) (48.123787027,985) (48.274395482,986) (48.718938052,987) (48.733937822,988) (48.853480958,989) (49.176871239,990) (49.24308774,991) (49.329328422,992) (49.340059091,993) (49.51672274,994) (50.502986723,995) (50.687169849,996) (50.819508247,997) (51.835259542,998) (51.934567308,999) (51.938859264,1000) (52.335655714,1001) (53.152451528,1002) (53.709927458,1003) (53.734710349,1004) (53.760077711,1005) (54.027503705,1006) (54.79246467,1007) (54.925218636,1008) (55.446531041,1009) (56.764589491,1010) (56.771031587,1011) (56.900956315,1012) (57.732265416,1013) (58.556633559,1014) (58.687695177,1015) (58.83600343,1016) (59.131433389,1017) (60.173910145,1018) (60.29228034,1019) (60.568712748,1020) (60.689104792,1021) (60.954315424,1022) (61.689830587,1023) (61.777619909,1024) (63.320966835,1025) (63.824455371,1026) (64.052607678,1027) (64.137218248,1028) (64.823890486,1029) (65.169818621,1030) (65.431720233,1031) (65.577777466,1032) (65.92753567,1033) (66.081226788,1034) (66.149100616,1035) (67.210898994,1036) (68.001807397,1037) (68.058195607,1038) (68.577114,1039) (68.729148666,1040) (69.122036856,1041) (69.982869385,1042) (70.395423468,1043) (70.638034696,1044) (70.958252612,1045) (71.082583904,1046) (71.151866219,1047) (71.375089728,1048) (71.662702244,1049) (72.720014511,1050) (72.950220491,1051) (73.17104775,1052) (73.215981122,1053) (73.26417557,1054) (74.645060209,1055) (75.278991538,1056) (75.296416948,1057) (76.378660111,1058) (77.112424783,1059) (77.522198028,1060) (78.867287837,1061) (78.899846197,1062) (79.641433793,1063) (80.528039993,1064) (81.769984518,1065) (83.536452572,1066) (83.941877287,1067) (85.511095482,1068) (86.473502632,1069) (87.051679128,1070) (87.240680213,1071) (87.323113663,1072) (89.40115147,1073) (90.747786804,1074) (90.954289968,1075) (91.250610177,1076) (91.47627178,1077) (91.921693899,1078) (92.269287906,1079) (93.792049693,1080) (94.343538924,1081) (95.026721038,1082) (95.95161002,1083) (96.882265584,1084) (96.927355468,1085) (97.18149234,1086) (97.413251764,1087) (97.906933733,1088) (97.930322088,1089) (100.154998051,1090) (101.009547293,1091) (101.379621679,1092) (102.912977706,1093) (102.918919826,1094) (103.679240178,1095) (104.775549705,1096) (105.077399262,1097) (105.300362439,1098) (105.542965943,1099) (107.422963758,1100) (108.070049066,1101) (108.778960179,1102) (108.988449939,1103) (110.881474175,1104) (113.308152961,1105) (113.326214912,1106) (115.597437203,1107) (115.926571321,1108) (117.728720885,1109) (118.805919979,1110) (118.844629448,1111) (119.153399405,1112) (120.272253357,1113) (120.503601752,1114) (120.57853198,1115) (120.848996529,1116) (123.390049609,1117) (124.251781633,1118) (125.054870087,1119) (125.948548571,1120) (126.320429586,1121) (127.471252282,1122) (128.534255811,1123) (131.057653962,1124) (131.686847227,1125) (132.04161802,1126) (132.831604951,1127) (134.317043444,1128) (134.729757189,1129) (135.213352252,1130) (136.786624793,1131) (139.514188321,1132) (139.767817184,1133) (144.27098285,1134) (145.846768838,1135) (148.938744373,1136) (149.330844841,1137) (150.825683175,1138) (151.880213765,1139) (152.729266191,1140) (155.896405196,1141) (164.464411255,1142) (164.882959109,1143) (165.84142211,1144) (167.1532757,1145) (169.815029998,1146) (172.6365324,1147) (173.362209798,1148) (173.418673558,1149) (173.706447841,1150) (175.513794442,1151) (176.245006203,1152) (177.976202348,1153) (179.935990263,1154) (180.642343095,1155) (181.534781905,1156) (184.267954516,1157) (184.387042161,1158) (185.930939903,1159) (186.987716505,1160) (188.06268157,1161) (189.140786511,1162) (189.359789444,1163) (189.66827133,1164) (190.697535154,1165) (191.653922254,1166) (192.997827452,1167) (193.52402449,1168) (195.526606157,1169) (196.960030811,1170) (198.724286054,1171) (201.413695681,1172) (205.644842727,1173) (208.266890514,1174) (208.289836804,1175) (209.228519973,1176) (210.935221772,1177) (212.613503801,1178) (212.840837004,1179) (213.46930258,1180) (215.348245572,1181) (216.423178981,1182) (219.666016174,1183) (224.406114401,1184) (225.011959532,1185) (226.526398748,1186) (229.698119522,1187) (230.611920288,1188) (230.897533888,1189) (230.966374113,1190) (231.649286556,1191) (233.082143969,1192) (233.726375103,1193) (234.67812965,1194) (236.25546171,1195) (238.435082172,1196) (241.646230301,1197) (241.933356508,1198) (242.971297219,1199) (245.236514693,1200) (247.074706602,1201) (248.995986745,1202) (251.248677916,1203) (252.932569528,1204) (254.113802384,1205) (259.277742281,1206) (262.404980523,1207) (262.739782315,1208) (263.597636623,1209) (263.727734434,1210) (264.389530774,1211) (266.458631213,1212) (269.305116044,1213) (269.406928175,1214) (273.271368238,1215) (276.048695637,1216) (280.961679451,1217) (281.813019429,1218) (282.437836145,1219) (283.253316087,1220) (283.703023993,1221) (288.002964442,1222) (288.242919997,1223) (290.102865587,1224) (294.852146104,1225) (294.858079727,1226) (294.991330318,1227) (295.270403861,1228) (301.931487473,1229) (305.501637439,1230) (308.290405125,1231) (308.634615166,1232) (312.396464841,1233) (312.654608087,1234) (320.980582922,1235) (321.842264236,1236) (321.868897817,1237) (321.919443932,1238) (323.567943634,1239) (324.401016922,1240) (327.549804632,1241) (330.19587792,1242) (332.466564874,1243) (333.968264023,1244) (335.450463237,1245) (337.580281477,1246) (337.702659192,1247) (341.165604062,1248) (344.86160945,1249) (348.343265704,1250) (349.335015748,1251) (352.61408905,1252) (354.973547894,1253) (356.056342911,1254) (357.352785722,1255) (357.883416526,1256) (358.468767036,1257) (361.921843637,1258) (364.175588525,1259) (364.273478765,1260) (368.450947832,1261) (370.903926464,1262) (375.96662611,1263) (377.19020577,1264) (382.454220104,1265) (382.865785794,1266) (388.283864395,1267) (390.685447278,1268) (392.083354148,1269) (399.143928569,1270) (400.498877287,1271) (400.799530027,1272) (404.105835792,1273) (411.975682234,1274) (415.028266869,1275) (415.98732974,1276) (416.105565247,1277) (419.966784136,1278) (421.027367721,1279) (428.914787408,1280) (431.228045093,1281) (433.36488909,1282) (438.597591715,1283) (438.676750832,1284) (441.582248367,1285) (443.287782464,1286) (454.625282269,1287) (457.113635536,1288) (460.209366985,1289) (460.532095341,1290) (467.716212588,1291) (470.337929422,1292) (477.767868307,1293) (479.997019689,1294) (482.437204765,1295) (498.377079836,1296) (509.399985545,1297) (514.420854401,1298) (518.564414715,1299) (519.634021635,1300) (521.845054286,1301) (534.625166854,1302) (538.086795034,1303) (539.701895925,1304) (544.32581184,1305) (544.450022996,1306) (544.760979399,1307) (545.399054853,1308) (546.181621057,1309) (547.058893839,1310) (550.151977389,1311) (551.401496755,1312) (551.939652459,1313) (552.849167481,1314) (553.100177184,1315) (554.420792789,1316) (554.828456964,1317) (563.743005611,1318) (565.526973153,1319) (565.986207978,1320) (567.547515747,1321) (569.754009386,1322) (569.820655316,1323) (572.928906481,1324) (573.490761973,1325) (579.994983192,1326) (580.405517289,1327) (587.663902349,1328) (588.579280682,1329) (590.480997609,1330) (614.126493995,1331) (620.579005056,1332) (624.025221419,1333) (639.321644121,1334) (661.054279916,1335) (675.768740837,1336) (679.256967709,1337) (689.158241367,1338) (713.65625649,1339) (716.971735839,1340) (737.726921099,1341) (737.835500239,1342) (740.909488057,1343) (744.448436905,1344) (748.460417663,1345) (766.19716944,1346) (766.416689634,1347) (768.583719646,1348) (770.306470424,1349) (787.206025909,1350) (788.191446325,1351) (790.272104609,1352) (794.138424087,1353) (801.343098723,1354) (814.995250854,1355) (831.276543775,1356) (849.533746055,1357) (851.045186477,1358) (851.352046074,1359) (852.641892261,1360) (938.876365779,1361) (948.374705901,1362) (1062.95097494,1363) (1071.98404196,1364) (1095.29417662,1365) (1117.9999236,1366) (1213.14573822,1367) (1232.65104621,1368) (1248.30322242,1369) (1260.91255109,1370) (1287.14906699,1371) (1310.76061003,1372) (1330.7074874,1373) (1359.6644662,1374) (1376.50908807,1375) (1388.63092889,1376) (1429.08837197,1377) (1434.82652791,1378) (1456.90028979,1379) (1458.75628023,1380) (1470.41786987,1381) (1475.68860108,1382) (1480.71411846,1383) (1483.67385083,1384) (1487.39393753,1385) (1491.55647398,1386) (1494.28149361,1387) (1495.63937791,1388) (1504.35604577,1389) (1504.98008858,1390) (1512.14628862,1391) (1514.89975665,1392) (1521.23038065,1393) (1540.97178732,1394) (1558.17433021,1395) (1570.97182469,1396) (1583.88741783,1397) (1592.52203687,1398) (1800,1398)};
\addplot[color=violet!85!black,densely dotted,mark=triangle,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(192.857142857,1166) (642.857142857,1334) (1092.85714286,1364) (1542.85714286,1394)};
\addlegendimage{color=violet!85!black,densely dotted,mark=triangle,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{Levitron}
\addplot[color=teal!85!black,solid,mark=diamond*,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (0.53280485,1) (0.532897438,2) (0.541929985,3) (0.544310642,4) (0.54451027,5) (0.553506814,6) (0.554351703,7) (0.554477269,8) (0.554831308,9) (0.557997961,10) (0.563037343,11) (0.563234779,12) (0.563706162,13) (0.564302903,14) (0.566277515,15) (0.566619829,16) (0.567283286,17) (0.567911175,18) (0.568480702,19) (0.568746255,20) (0.569140383,21) (0.569218639,22) (0.569246635,23) (0.56970192,24) (0.570787956,25) (0.571528886,26) (0.573394478,27) (0.57448663,28) (0.574698411,29) (0.574786244,30) (0.575535864,31) (0.575784455,32) (0.57691021,33) (0.577350137,34) (0.577365837,35) (0.577692058,36) (0.578678827,37) (0.579011059,38) (0.579122772,39) (0.580104869,40) (0.580404258,41) (0.580530212,42) (0.580532564,43) (0.580746213,44) (0.580798959,45) (0.581550266,46) (0.581680674,47) (0.581712423,48) (0.582004749,49) (0.582814779,50) (0.582983508,51) (0.58304189,52) (0.583592685,53) (0.584511663,54) (0.584564061,55) (0.585222625,56) (0.586487227,57) (0.586875475,58) (0.587494771,59) (0.587782116,60) (0.58804814,61) (0.58832572,62) (0.588692688,63) (0.589294958,64) (0.589431627,65) (0.590418913,66) (0.591535662,67) (0.591635397,68) (0.591898338,69) (0.593275643,70) (0.593891284,71) (0.593937225,72) (0.593970782,73) (0.594252501,74) (0.594765352,75) (0.595244391,76) (0.595856891,77) (0.596237986,78) (0.596419336,79) (0.596496488,80) (0.596574295,81) (0.59666944,82) (0.596864435,83) (0.597364991,84) (0.598036803,85) (0.598115704,86) (0.598124162,87) (0.598290789,88) (0.598930535,89) (0.599026615,90) (0.599294426,91) (0.599606559,92) (0.600302878,93) (0.600487507,94) (0.601671277,95) (0.602480882,96) (0.603110004,97) (0.603696937,98) (0.603749562,99) (0.604270122,100) (0.604365935,101) (0.604428148,102) (0.604842969,103) (0.604948376,104) (0.60498883,105) (0.605135366,106) (0.605442823,107) (0.60596639,108) (0.606003989,109) (0.606147437,110) (0.606241745,111) (0.606258292,112) (0.606425095,113) (0.607295815,114) (0.607446627,115) (0.60761264,116) (0.607702397,117) (0.608089362,118) (0.608147063,119) (0.60820666,120) (0.609038785,121) (0.609386271,122) (0.609421316,123) (0.610017647,124) (0.610071998,125) (0.61012567,126) (0.610166657,127) (0.610556484,128) (0.610651986,129) (0.610846422,130) (0.610939358,131) (0.611684171,132) (0.612154021,133) (0.612275158,134) (0.612691642,135) (0.612791123,136) (0.613055883,137) (0.61326338,138) (0.61335865,139) (0.613497705,140) (0.613525641,141) (0.613575448,142) (0.613617313,143) (0.613868914,144) (0.613891608,145) (0.614935472,146) (0.615054075,147) (0.615190868,148) (0.615331058,149) (0.615964712,150) (0.616066171,151) (0.616229576,152) (0.617307206,153) (0.617626481,154) (0.617734686,155) (0.617945127,156) (0.617997853,157) (0.618006421,158) (0.618656681,159) (0.619035339,160) (0.619169178,161) (0.61924511,162) (0.619260114,163) (0.619451421,164) (0.619475634,165) (0.620150294,166) (0.620486383,167) (0.620548726,168) (0.620861723,169) (0.621001173,170) (0.621014813,171) (0.621255753,172) (0.621360113,173) (0.621366154,174) (0.622178948,175) (0.622268729,176) (0.62233944,177) (0.622398475,178) (0.622411185,179) (0.622995283,180) (0.623493262,181) (0.624095607,182) (0.624188784,183) (0.624347754,184) (0.624558858,185) (0.624646778,186) (0.624969357,187) (0.625064789,188) (0.625200155,189) (0.625220283,190) (0.625242094,191) (0.625501219,192) (0.625902193,193) (0.626603027,194) (0.626667341,195) (0.626689757,196) (0.626817924,197) (0.626851949,198) (0.626947504,199) (0.627195031,200) (0.627264963,201) (0.627289365,202) (0.627474697,203) (0.627527726,204) (0.627570845,205) (0.627621091,206) (0.627906238,207) (0.628107403,208) (0.628282003,209) (0.628346592,210) (0.628525862,211) (0.628597184,212) (0.628822031,213) (0.62882483,214) (0.629194372,215) (0.629537661,216) (0.629754623,217) (0.630249717,218) (0.630710292,219) (0.631109915,220) (0.631845151,221) (0.63225917,222) (0.632760499,223) (0.633077131,224) (0.63353865,225) (0.633567895,226) (0.633821027,227) (0.634288647,228) (0.63434767,229) (0.63437054,230) (0.634484605,231) (0.634775048,232) (0.634900283,233) (0.635060788,234) (0.635086528,235) (0.635096542,236) (0.635105757,237) (0.635136762,238) (0.635438123,239) (0.635515848,240) (0.635653395,241) (0.635656321,242) (0.635670469,243) (0.635867519,244) (0.636789584,245) (0.636981446,246) (0.637022432,247) (0.637640143,248) (0.637701825,249) (0.63874678,250) (0.638785798,251) (0.639096388,252) (0.639124607,253) (0.639279747,254) (0.639520619,255) (0.639587049,256) (0.640016021,257) (0.640633606,258) (0.640778026,259) (0.64079174,260) (0.641004291,261) (0.641128146,262) (0.641245566,263) (0.641453063,264) (0.641538201,265) (0.641542573,266) (0.641637867,267) (0.641638173,268) (0.641758177,269) (0.641815448,270) (0.641825252,271) (0.641879279,272) (0.642261318,273) (0.642555773,274) (0.642713495,275) (0.64285413,276) (0.643382876,277) (0.643617735,278) (0.644065474,279) (0.644205316,280) (0.64433563,281) (0.645050023,282) (0.645286341,283) (0.645594112,284) (0.645888205,285) (0.645991866,286) (0.646240233,287) (0.646489011,288) (0.646571889,289) (0.646634496,290) (0.64700574,291) (0.647015564,292) (0.647286466,293) (0.647408936,294) (0.647431699,295) (0.647543064,296) (0.647854976,297) (0.648233079,298) (0.648257197,299) (0.648427033,300) (0.648873372,301) (0.648900264,302) (0.649062915,303) (0.649358358,304) (0.650486367,305) (0.650800075,306) (0.650840488,307) (0.650846574,308) (0.651186774,309) (0.651237004,310) (0.651833741,311) (0.651860117,312) (0.652418657,313) (0.652876476,314) (0.653003752,315) (0.653075141,316) (0.653106342,317) (0.653701809,318) (0.654181476,319) (0.654291011,320) (0.654372677,321) (0.654618437,322) (0.654824143,323) (0.654935109,324) (0.654959082,325) (0.655012386,326) (0.655108432,327) (0.655187819,328) (0.655639168,329) (0.655941902,330) (0.655968013,331) (0.655989221,332) (0.656067225,333) (0.656095659,334) (0.65615532,335) (0.656179823,336) (0.656182864,337) (0.656396703,338) (0.656506199,339) (0.65654764,340) (0.656704746,341) (0.656750773,342) (0.65678515,343) (0.657204716,344) (0.657269484,345) (0.657378834,346) (0.657575539,347) (0.65767151,348) (0.657957394,349) (0.658014641,350) (0.658173745,351) (0.658895972,352) (0.659031439,353) (0.659183847,354) (0.65925537,355) (0.659277919,356) (0.659424081,357) (0.659437025,358) (0.659758757,359) (0.659881513,360) (0.659984152,361) (0.660019418,362) (0.66073657,363) (0.661201994,364) (0.661398621,365) (0.662119877,366) (0.662235817,367) (0.66259417,368) (0.662983713,369) (0.663136753,370) (0.663234065,371) (0.663416601,372) (0.663506752,373) (0.663570497,374) (0.663653917,375) (0.663913498,376) (0.664479427,377) (0.664630052,378) (0.664819093,379) (0.664910356,380) (0.664965203,381) (0.665029982,382) (0.665030448,383) (0.665072554,384) (0.665091539,385) (0.665251485,386) (0.665470371,387) (0.665992996,388) (0.666050944,389) (0.666231461,390) (0.666251216,391) (0.666274159,392) (0.666368818,393) (0.66642306,394) (0.666924163,395) (0.666927928,396) (0.667008921,397) (0.66708843,398) (0.667095414,399) (0.667298042,400) (0.66733062,401) (0.667331597,402) (0.667646133,403) (0.667831602,404) (0.667852314,405) (0.667888331,406) (0.668192377,407) (0.668211136,408) (0.668350964,409) (0.668361709,410) (0.668426312,411) (0.668584681,412) (0.668587687,413) (0.668808148,414) (0.668879806,415) (0.668928453,416) (0.669066678,417) (0.669447574,418) (0.669888731,419) (0.670003496,420) (0.67004724,421) (0.670093462,422) (0.670369234,423) (0.670430487,424) (0.670598407,425) (0.670823418,426) (0.670926137,427) (0.671205243,428) (0.671487473,429) (0.671611543,430) (0.671673381,431) (0.671711106,432) (0.671860507,433) (0.67193659,434) (0.671968918,435) (0.672131935,436) (0.672184335,437) (0.672327074,438) (0.67308322,439) (0.673691524,440) (0.673869129,441) (0.673919367,442) (0.674468356,443) (0.675112145,444) (0.675416634,445) (0.676047806,446) (0.676084765,447) (0.676264287,448) (0.676283751,449) (0.676540029,450) (0.676777728,451) (0.677176394,452) (0.677407762,453) (0.677451974,454) (0.677671369,455) (0.678202331,456) (0.678438781,457) (0.678473179,458) (0.678604985,459) (0.679081639,460) (0.679267841,461) (0.679358668,462) (0.679376845,463) (0.679378247,464) (0.679796818,465) (0.679812,466) (0.679817053,467) (0.680048527,468) (0.680186999,469) (0.680248849,470) (0.681190557,471) (0.681289665,472) (0.681485061,473) (0.681650319,474) (0.681791072,475) (0.681900259,476) (0.682055509,477) (0.682283471,478) (0.68264159,479) (0.682960949,480) (0.683031733,481) (0.683050352,482) (0.68310482,483) (0.683198502,484) (0.683453632,485) (0.683478216,486) (0.683487626,487) (0.684179691,488) (0.684409225,489) (0.684491838,490) (0.685269815,491) (0.685358367,492) (0.685434544,493) (0.685981435,494) (0.686131046,495) (0.686164029,496) (0.686578429,497) (0.686966441,498) (0.686970381,499) (0.687081214,500) (0.687136401,501) (0.687272785,502) (0.687525686,503) (0.687566067,504) (0.687848161,505) (0.687869404,506) (0.687907235,507) (0.688270071,508) (0.688274062,509) (0.688410693,510) (0.688549091,511) (0.688733893,512) (0.688904694,513) (0.689115225,514) (0.68921322,515) (0.689245512,516) (0.689425767,517) (0.689472897,518) (0.689630411,519) (0.689649351,520) (0.68976016,521) (0.689809775,522) (0.690019566,523) (0.690755569,524) (0.690848798,525) (0.690999382,526) (0.691056771,527) (0.691220353,528) (0.691223612,529) (0.691369593,530) (0.691476091,531) (0.691611398,532) (0.691660359,533) (0.691809306,534) (0.691939306,535) (0.691994578,536) (0.692235564,537) (0.692562871,538) (0.692968432,539) (0.693109398,540) (0.693265398,541) (0.693356018,542) (0.693688613,543) (0.693741503,544) (0.693910877,545) (0.694371271,546) (0.69452541,547) (0.694935517,548) (0.695085879,549) (0.695120415,550) (0.695367223,551) (0.695662607,552) (0.695833119,553) (0.696025353,554) (0.696161307,555) (0.696537349,556) (0.696569595,557) (0.696791122,558) (0.69764835,559) (0.698626781,560) (0.699160257,561) (0.699163197,562) (0.699484275,563) (0.699662729,564) (0.700086194,565) (0.700204132,566) (0.700209591,567) (0.700279366,568) (0.700411211,569) (0.700517821,570) (0.700645446,571) (0.700814681,572) (0.700859847,573) (0.701259072,574) (0.701349926,575) (0.70147428,576) (0.70152078,577) (0.701546065,578) (0.702039827,579) (0.702062548,580) (0.702343789,581) (0.702373975,582) (0.703261396,583) (0.703452057,584) (0.703460001,585) (0.703613376,586) (0.703812572,587) (0.703824497,588) (0.703842779,589) (0.70436898,590) (0.704984045,591) (0.705082837,592) (0.705720499,593) (0.705863984,594) (0.706202243,595) (0.706274773,596) (0.706567567,597) (0.706682677,598) (0.706981407,599) (0.707216924,600) (0.707613426,601) (0.707817391,602) (0.708154862,603) (0.708508335,604) (0.708625171,605) (0.708906772,606) (0.708968478,607) (0.709110503,608) (0.709395322,609) (0.709538242,610) (0.709888603,611) (0.710768905,612) (0.710891886,613) (0.711123289,614) (0.711380312,615) (0.711491165,616) (0.711535179,617) (0.711618848,618) (0.711883985,619) (0.711973685,620) (0.711978138,621) (0.712283225,622) (0.712528368,623) (0.713357602,624) (0.7134581,625) (0.713567663,626) (0.713794883,627) (0.714119707,628) (0.714228919,629) (0.71439923,630) (0.714506245,631) (0.714819541,632) (0.7150085,633) (0.715559586,634) (0.715780446,635) (0.715946632,636) (0.716172609,637) (0.716253624,638) (0.716339058,639) (0.716340909,640) (0.71639316,641) (0.716852406,642) (0.717653721,643) (0.717900377,644) (0.718171337,645) (0.718373273,646) (0.718624409,647) (0.719025808,648) (0.719034588,649) (0.71993228,650) (0.720795483,651) (0.721804414,652) (0.721872795,653) (0.721917828,654) (0.722116012,655) (0.72225367,656) (0.722536973,657) (0.722654725,658) (0.722795581,659) (0.72308295,660) (0.723270371,661) (0.723427967,662) (0.723774673,663) (0.72386682,664) (0.724390709,665) (0.724633877,666) (0.724659503,667) (0.724768595,668) (0.724906672,669) (0.724932373,670) (0.72529909,671) (0.72545769,672) (0.725518699,673) (0.725707001,674) (0.725903637,675) (0.726014251,676) (0.726069662,677) (0.726083415,678) (0.726469684,679) (0.726504719,680) (0.726549784,681) (0.72668319,682) (0.726863164,683) (0.727082643,684) (0.727137338,685) (0.727587318,686) (0.727846544,687) (0.727942813,688) (0.728091726,689) (0.728439028,690) (0.728551673,691) (0.729039673,692) (0.7292701,693) (0.729653569,694) (0.729797636,695) (0.730659404,696) (0.730908659,697) (0.73107175,698) (0.731475922,699) (0.731564044,700) (0.731665705,701) (0.731823003,702) (0.73244568,703) (0.733039636,704) (0.733768778,705) (0.734682079,706) (0.734734705,707) (0.734979823,708) (0.735063176,709) (0.735177552,710) (0.735222732,711) (0.735465617,712) (0.735717524,713) (0.73618404,714) (0.736584897,715) (0.736679485,716) (0.737468288,717) (0.738034407,718) (0.738061953,719) (0.738519887,720) (0.738852808,721) (0.738930715,722) (0.738933748,723) (0.739190525,724) (0.739349357,725) (0.739470229,726) (0.739499461,727) (0.739561928,728) (0.739759044,729) (0.740901285,730) (0.741077343,731) (0.741460894,732) (0.74172315,733) (0.741824053,734) (0.742146693,735) (0.742393666,736) (0.742405966,737) (0.742565974,738) (0.743209399,739) (0.74337808,740) (0.743611407,741) (0.743665073,742) (0.743904053,743) (0.743954664,744) (0.744266232,745) (0.744297724,746) (0.744421859,747) (0.744727756,748) (0.744774218,749) (0.745384982,750) (0.745504998,751) (0.745825697,752) (0.745958165,753) (0.74623137,754) (0.746241149,755) (0.746974363,756) (0.747287188,757) (0.747444021,758) (0.748151653,759) (0.748569954,760) (0.749362819,761) (0.749434098,762) (0.749520082,763) (0.749722659,764) (0.750151005,765) (0.750566166,766) (0.750607467,767) (0.750829551,768) (0.750977793,769) (0.751118133,770) (0.751397365,771) (0.751598563,772) (0.751755949,773) (0.751902908,774) (0.75213543,775) (0.753804277,776) (0.75395429,777) (0.755063559,778) (0.756173355,779) (0.756565546,780) (0.757514156,781) (0.758082657,782) (0.758302504,783) (0.759019415,784) (0.759635705,785) (0.760033434,786) (0.760158919,787) (0.760158991,788) (0.760166092,789) (0.760291584,790) (0.76067825,791) (0.760928539,792) (0.760965165,793) (0.762334952,794) (0.763207248,795) (0.763308612,796) (0.763409513,797) (0.764272438,798) (0.764332879,799) (0.764408763,800) (0.764575572,801) (0.765014326,802) (0.765309695,803) (0.766404716,804) (0.766614311,805) (0.766909717,806) (0.767234129,807) (0.767803097,808) (0.767938953,809) (0.767947339,810) (0.768079062,811) (0.769066565,812) (0.769452312,813) (0.769467864,814) (0.769944324,815) (0.769950339,816) (0.770100087,817) (0.770604051,818) (0.770866095,819) (0.770868775,820) (0.771059894,821) (0.771109726,822) (0.772085851,823) (0.772142708,824) (0.772513589,825) (0.772854416,826) (0.773070699,827) (0.773243921,828) (0.77326325,829) (0.773477762,830) (0.773715274,831) (0.7741785,832) (0.774263517,833) (0.774401879,834) (0.774640195,835) (0.774732512,836) (0.775249129,837) (0.775412352,838) (0.775862109,839) (0.776028747,840) (0.77604403,841) (0.776117398,842) (0.776373595,843) (0.776384913,844) (0.776547622,845) (0.77688709,846) (0.776900186,847) (0.779176294,848) (0.779467824,849) (0.779702417,850) (0.780958832,851) (0.781105376,852) (0.781384166,853) (0.78199818,854) (0.782158232,855) (0.783420821,856) (0.783489858,857) (0.784502212,858) (0.786048748,859) (0.786647711,860) (0.786692975,861) (0.78696221,862) (0.787017341,863) (0.787709417,864) (0.787837753,865) (0.788195783,866) (0.788329281,867) (0.788787422,868) (0.789402927,869) (0.789588467,870) (0.790739992,871) (0.790933985,872) (0.791890243,873) (0.792631852,874) (0.794309478,875) (0.795615949,876) (0.79598831,877) (0.796033857,878) (0.796800974,879) (0.797071507,880) (0.797569851,881) (0.797788463,882) (0.79929682,883) (0.799785957,884) (0.800222431,885) (0.801216396,886) (0.802041504,887) (0.802235894,888) (0.802524943,889) (0.80284054,890) (0.803914459,891) (0.804489085,892) (0.804652428,893) (0.804914991,894) (0.805411683,895) (0.805560197,896) (0.805690931,897) (0.805935704,898) (0.806199839,899) (0.807243836,900) (0.807424596,901) (0.807424921,902) (0.807580622,903) (0.80817486,904) (0.808415155,905) (0.808447,906) (0.809438883,907) (0.809787575,908) (0.809840955,909) (0.810195051,910) (0.810374292,911) (0.810568659,912) (0.8107845,913) (0.81102699,914) (0.81132016,915) (0.811508796,916) (0.81174701,917) (0.812028725,918) (0.813116186,919) (0.813494775,920) (0.813889885,921) (0.814591226,922) (0.815146911,923) (0.815460595,924) (0.816086421,925) (0.816245176,926) (0.816554512,927) (0.816984141,928) (0.817126878,929) (0.818199923,930) (0.818705664,931) (0.818869692,932) (0.821038174,933) (0.821071511,934) (0.822422899,935) (0.822764759,936) (0.824739132,937) (0.825538434,938) (0.825920879,939) (0.827160154,940) (0.827206608,941) (0.828415166,942) (0.82858577,943) (0.828741486,944) (0.83009244,945) (0.830325895,946) (0.830597902,947) (0.831187589,948) (0.831738977,949) (0.831849403,950) (0.832291994,951) (0.833894071,952) (0.834075492,953) (0.834361356,954) (0.834856692,955) (0.834956573,956) (0.835125433,957) (0.835477693,958) (0.836981901,959) (0.837407723,960) (0.838233314,961) (0.83875113,962) (0.838844154,963) (0.839134101,964) (0.840090067,965) (0.840187034,966) (0.840212663,967) (0.840714465,968) (0.841394834,969) (0.841632613,970) (0.844729636,971) (0.844832933,972) (0.844836942,973) (0.844922721,974) (0.846227371,975) (0.846577708,976) (0.847183019,977) (0.848109609,978) (0.848409741,979) (0.848939743,980) (0.849504831,981) (0.850022142,982) (0.850201745,983) (0.850361171,984) (0.850714979,985) (0.851538893,986) (0.85256112,987) (0.853868124,988) (0.853985702,989) (0.854176025,990) (0.855069959,991) (0.855937,992) (0.858006658,993) (0.858400771,994) (0.859516013,995) (0.860339426,996) (0.861715141,997) (0.861734424,998) (0.862983355,999) (0.863487386,1000) (0.863805822,1001) (0.864666074,1002) (0.864875901,1003) (0.866097763,1004) (0.867814074,1005) (0.868043137,1006) (0.86903741,1007) (0.869149586,1008) (0.86984232,1009) (0.87170956,1010) (0.872261655,1011) (0.873127406,1012) (0.87335902,1013) (0.874894542,1014) (0.876570121,1015) (0.87824882,1016) (0.87946856,1017) (0.879660092,1018) (0.880224788,1019) (0.880952254,1020) (0.881008139,1021) (0.881829157,1022) (0.882106653,1023) (0.882197236,1024) (0.882705611,1025) (0.882975193,1026) (0.883623773,1027) (0.88370459,1028) (0.88388285,1029) (0.884855855,1030) (0.885631653,1031) (0.886228551,1032) (0.886930886,1033) (0.887650572,1034) (0.887653252,1035) (0.88812692,1036) (0.88832679,1037) (0.888783448,1038) (0.888824402,1039) (0.888940372,1040) (0.889361037,1041) (0.890368165,1042) (0.890489697,1043) (0.890710363,1044) (0.891427394,1045) (0.892131009,1046) (0.892334584,1047) (0.893602909,1048) (0.893855144,1049) (0.893951968,1050) (0.895718138,1051) (0.896855547,1052) (0.89818589,1053) (0.902193109,1054) (0.902703113,1055) (0.903286933,1056) (0.903396344,1057) (0.904906633,1058) (0.904939362,1059) (0.905156359,1060) (0.906318825,1061) (0.906441779,1062) (0.906526456,1063) (0.906828216,1064) (0.907426417,1065) (0.907472912,1066) (0.907932423,1067) (0.908093035,1068) (0.908427564,1069) (0.90889895,1070) (0.909734554,1071) (0.910512641,1072) (0.910712876,1073) (0.91259513,1074) (0.91305515,1075) (0.91326214,1076) (0.913788053,1077) (0.914311836,1078) (0.914958074,1079) (0.915860812,1080) (0.916144578,1081) (0.917756136,1082) (0.923030201,1083) (0.926767941,1084) (0.927692512,1085) (0.930257476,1086) (0.930948391,1087) (0.931948215,1088) (0.932196449,1089) (0.933233946,1090) (0.933645611,1091) (0.934050574,1092) (0.934556012,1093) (0.935160183,1094) (0.936420821,1095) (0.937976472,1096) (0.938467168,1097) (0.938488913,1098) (0.938902232,1099) (0.939218958,1100) (0.940028879,1101) (0.940560354,1102) (0.941434296,1103) (0.941803213,1104) (0.941981359,1105) (0.942221274,1106) (0.942322915,1107) (0.942539082,1108) (0.943992611,1109) (0.944199911,1110) (0.946658552,1111) (0.948911397,1112) (0.949348874,1113) (0.949522294,1114) (0.949826332,1115) (0.949869285,1116) (0.949907908,1117) (0.951876076,1118) (0.952389307,1119) (0.952739045,1120) (0.95569591,1121) (0.957251151,1122) (0.957935341,1123) (0.958548854,1124) (0.958777942,1125) (0.959578434,1126) (0.960179124,1127) (0.961135031,1128) (0.96400751,1129) (0.964125818,1130) (0.966975424,1131) (0.967319219,1132) (0.968270822,1133) (0.968463756,1134) (0.968952284,1135) (0.969760474,1136) (0.973193152,1137) (0.973315548,1138) (0.973743278,1139) (0.973887222,1140) (0.973987431,1141) (0.974315679,1142) (0.977094136,1143) (0.977282194,1144) (0.977556082,1145) (0.979225833,1146) (0.983386042,1147) (0.98427751,1148) (0.984573032,1149) (0.984724062,1150) (0.984749883,1151) (0.985328887,1152) (0.985863086,1153) (0.985884522,1154) (0.985972649,1155) (0.986704176,1156) (0.987251959,1157) (0.994584036,1158) (0.994791001,1159) (0.995170821,1160) (0.995733419,1161) (0.997538558,1162) (0.99887265,1163) (0.998920223,1164) (0.999629963,1165) (0.999677196,1166) (1.00207106,1167) (1.002327882,1168) (1.003055678,1169) (1.005939526,1170) (1.010552,1171) (1.013216808,1172) (1.01372243,1173) (1.014442127,1174) (1.015323165,1175) (1.015390294,1176) (1.016066971,1177) (1.017016063,1178) (1.021304962,1179) (1.023446585,1180) (1.024282384,1181) (1.025430635,1182) (1.026687615,1183) (1.028833311,1184) (1.031681113,1185) (1.032287461,1186) (1.033343427,1187) (1.036717244,1188) (1.038829076,1189) (1.040292838,1190) (1.042094964,1191) (1.042514611,1192) (1.042780388,1193) (1.04344184,1194) (1.044694017,1195) (1.049002404,1196) (1.049401077,1197) (1.051644738,1198) (1.058329318,1199) (1.058599222,1200) (1.061661912,1201) (1.062131975,1202) (1.062191895,1203) (1.062293413,1204) (1.063833505,1205) (1.066601949,1206) (1.067586433,1207) (1.069856887,1208) (1.073393804,1209) (1.074788196,1210) (1.07961851,1211) (1.081555981,1212) (1.084179639,1213) (1.084232802,1214) (1.08445354,1215) (1.088278908,1216) (1.088316795,1217) (1.08843564,1218) (1.089414727,1219) (1.090431788,1220) (1.091212233,1221) (1.091469153,1222) (1.094889549,1223) (1.096078335,1224) (1.097827087,1225) (1.103111237,1226) (1.103141185,1227) (1.105398404,1228) (1.105445905,1229) (1.10618504,1230) (1.106716027,1231) (1.108632873,1232) (1.109176315,1233) (1.109617156,1234) (1.110993089,1235) (1.111027179,1236) (1.112610471,1237) (1.115689279,1238) (1.115820512,1239) (1.116255421,1240) (1.125457823,1241) (1.126395252,1242) (1.129221467,1243) (1.130242078,1244) (1.130774582,1245) (1.132342331,1246) (1.135973819,1247) (1.137346168,1248) (1.141212383,1249) (1.143202661,1250) (1.145114111,1251) (1.147434297,1252) (1.154149066,1253) (1.155061035,1254) (1.16632519,1255) (1.172666556,1256) (1.177068021,1257) (1.178214307,1258) (1.178931206,1259) (1.17933673,1260) (1.180177093,1261) (1.185637062,1262) (1.185784151,1263) (1.187071532,1264) (1.192353708,1265) (1.197476716,1266) (1.2069007,1267) (1.209663453,1268) (1.213855695,1269) (1.2153372,1270) (1.223434539,1271) (1.226674914,1272) (1.23502632,1273) (1.236440828,1274) (1.238326577,1275) (1.242378784,1276) (1.244130067,1277) (1.248537305,1278) (1.249861795,1279) (1.256195826,1280) (1.256280608,1281) (1.260216565,1282) (1.268925759,1283) (1.269028472,1284) (1.269752159,1285) (1.269771658,1286) (1.27220361,1287) (1.275875246,1288) (1.279623048,1289) (1.281394845,1290) (1.28442966,1291) (1.284539789,1292) (1.287038482,1293) (1.288747121,1294) (1.29391665,1295) (1.295609457,1296) (1.296703302,1297) (1.300109032,1298) (1.306155295,1299) (1.306740893,1300) (1.310145713,1301) (1.311391554,1302) (1.313999397,1303) (1.323472318,1304) (1.326254864,1305) (1.329698821,1306) (1.341340381,1307) (1.342567074,1308) (1.344150933,1309) (1.348791027,1310) (1.349928768,1311) (1.355042257,1312) (1.356899217,1313) (1.359822044,1314) (1.360964932,1315) (1.362084254,1316) (1.362744014,1317) (1.364419867,1318) (1.373919849,1319) (1.377244672,1320) (1.381994618,1321) (1.388142206,1322) (1.397093552,1323) (1.398845255,1324) (1.404651772,1325) (1.405897107,1326) (1.40678176,1327) (1.41026436,1328) (1.415833607,1329) (1.424097311,1330) (1.4243072,1331) (1.444706481,1332) (1.445214547,1333) (1.447120285,1334) (1.449300956,1335) (1.456054306,1336) (1.46771474,1337) (1.476219765,1338) (1.477072687,1339) (1.479804179,1340) (1.480080045,1341) (1.494276412,1342) (1.497670294,1343) (1.498691511,1344) (1.499847193,1345) (1.500831691,1346) (1.501582157,1347) (1.503253228,1348) (1.503387004,1349) (1.506053695,1350) (1.531980844,1351) (1.538307784,1352) (1.53835091,1353) (1.556635091,1354) (1.556959045,1355) (1.562436483,1356) (1.564413657,1357) (1.566540172,1358) (1.575821307,1359) (1.580019945,1360) (1.584418246,1361) (1.588421348,1362) (1.604301286,1363) (1.607565418,1364) (1.61084785,1365) (1.617706836,1366) (1.619014838,1367) (1.629795734,1368) (1.634721252,1369) (1.636514809,1370) (1.637874941,1371) (1.639218684,1372) (1.643896781,1373) (1.645094341,1374) (1.649032063,1375) (1.652741374,1376) (1.653486452,1377) (1.65410994,1378) (1.661082128,1379) (1.67569892,1380) (1.688345787,1381) (1.695112263,1382) (1.721993042,1383) (1.747902204,1384) (1.749797053,1385) (1.751926392,1386) (1.75837411,1387) (1.765249289,1388) (1.779050857,1389) (1.790949625,1390) (1.809470713,1391) (1.814748769,1392) (1.815750939,1393) (1.817968241,1394) (1.819270352,1395) (1.819627666,1396) (1.832031357,1397) (1.838843671,1398) (1.844583255,1399) (1.85139487,1400) (1.893999551,1401) (1.918314052,1402) (1.929264139,1403) (1.938422699,1404) (1.943536831,1405) (1.94641987,1406) (1.953540222,1407) (1.967065986,1408) (1.982379053,1409) (1.984390121,1410) (1.990404558,1411) (2.00424431,1412) (2.006349077,1413) (2.013810134,1414) (2.024204927,1415) (2.035795918,1416) (2.043880186,1417) (2.049506331,1418) (2.061221093,1419) (2.072027564,1420) (2.080186512,1421) (2.083370141,1422) (2.112567523,1423) (2.146126039,1424) (2.184388088,1425) (2.208437924,1426) (2.211771385,1427) (2.239133952,1428) (2.244298707,1429) (2.247422934,1430) (2.261385603,1431) (2.321084436,1432) (2.323291502,1433) (2.32461008,1434) (2.341621554,1435) (2.358442211,1436) (2.360643962,1437) (2.386966866,1438) (2.414861334,1439) (2.424879331,1440) (2.428261459,1441) (2.430102957,1442) (2.430227071,1443) (2.476807001,1444) (2.48087063,1445) (2.482343428,1446) (2.484615172,1447) (2.496989201,1448) (2.49711148,1449) (2.506789884,1450) (2.552148371,1451) (2.561889684,1452) (2.604011763,1453) (2.63050068,1454) (2.630695499,1455) (2.646039605,1456) (2.723147323,1457) (2.728429869,1458) (2.735960487,1459) (2.754872251,1460) (2.755948347,1461) (2.757737595,1462) (2.892892261,1463) (2.90254022,1464) (2.973304737,1465) (2.984837754,1466) (2.994634233,1467) (2.996788564,1468) (3.02522634,1469) (3.077042052,1470) (3.083977954,1471) (3.103726792,1472) (3.115180368,1473) (3.138948604,1474) (3.144774388,1475) (3.149244823,1476) (3.156984184,1477) (3.173737142,1478) (3.181950465,1479) (3.183339707,1480) (3.192463941,1481) (3.204959561,1482) (3.218510543,1483) (3.221395132,1484) (3.231437901,1485) (3.257473947,1486) (3.260712275,1487) (3.275056465,1488) (3.285035529,1489) (3.285989045,1490) (3.310367553,1491) (3.323325096,1492) (3.340109736,1493) (3.344941996,1494) (3.354636437,1495) (3.363124284,1496) (3.379184704,1497) (3.382380026,1498) (3.384591818,1499) (3.401635801,1500) (3.41962146,1501) (3.429220295,1502) (3.431432303,1503) (3.470314639,1504) (3.481676256,1505) (3.508969214,1506) (3.517523808,1507) (3.557952961,1508) (3.590600945,1509) (3.60095543,1510) (3.618623323,1511) (3.655276453,1512) (3.664962325,1513) (3.708961232,1514) (3.734328746,1515) (3.735194201,1516) (3.754520721,1517) (3.858728336,1518) (3.900727813,1519) (3.925049635,1520) (3.931361042,1521) (3.950690615,1522) (3.973157728,1523) (4.042448693,1524) (4.064291575,1525) (4.113825204,1526) (4.174074875,1527) (4.196902656,1528) (4.231359835,1529) (4.244519081,1530) (4.248639975,1531) (4.252682695,1532) (4.25271145,1533) (4.268907749,1534) (4.294424984,1535) (4.360265448,1536) (4.361203273,1537) (4.398504733,1538) (4.403487035,1539) (4.456387557,1540) (4.48562711,1541) (4.487092699,1542) (4.522634538,1543) (4.52551398,1544) (4.545188662,1545) (4.677576565,1546) (4.688588173,1547) (4.703961531,1548) (4.708232246,1549) (4.71929911,1550) (4.73509072,1551) (4.767356598,1552) (4.777445152,1553) (4.816468571,1554) (4.849161788,1555) (4.876028275,1556) (4.914301653,1557) (4.945995611,1558) (4.967804789,1559) (5.025659936,1560) (5.067784105,1561) (5.236055871,1562) (5.286372944,1563) (5.294936599,1564) (5.306331506,1565) (5.384034774,1566) (5.392418603,1567) (5.41401328,1568) (5.41774129,1569) (5.418462994,1570) (5.457585196,1571) (5.482347993,1572) (5.719668208,1573) (5.729231743,1574) (5.872980992,1575) (5.87549835,1576) (5.888908615,1577) (5.968739089,1578) (5.972923663,1579) (5.973232629,1580) (5.999501714,1581) (6.007986543,1582) (6.019338357,1583) (6.048092091,1584) (6.101935479,1585) (6.117736059,1586) (6.229497895,1587) (6.414876428,1588) (6.612816876,1589) (6.643929316,1590) (6.737642896,1591) (6.754208428,1592) (6.867125585,1593) (6.868514418,1594) (6.957438071,1595) (7.003990609,1596) (7.12166285,1597) (7.17416545,1598) (7.179953531,1599) (7.216502616,1600) (7.267106706,1601) (7.331784525,1602) (7.365949294,1603) (7.432053225,1604) (7.692810699,1605) (7.855029055,1606) (7.874864369,1607) (8.069388566,1608) (8.188794928,1609) (8.398573386,1610) (8.437900142,1611) (8.464199682,1612) (8.524353936,1613) (8.568859259,1614) (9.240653331,1615) (9.488143804,1616) (9.549868097,1617) (9.978126438,1618) (10.379937705,1619) (10.555926065,1620) (10.719757086,1621) (10.926927111,1622) (11.527591846,1623) (11.535729135,1624) (11.646335859,1625) (11.903388621,1626) (11.931035956,1627) (12.447262214,1628) (12.491088833,1629) (12.582417548,1630) (12.67813695,1631) (13.390164544,1632) (13.53054382,1633) (13.720023842,1634) (13.817750134,1635) (14.006944596,1636) (14.0281807,1637) (14.088689321,1638) (14.557193317,1639) (15.338050981,1640) (15.716157582,1641) (16.154520787,1642) (16.174307886,1643) (16.933173956,1644) (17.412565146,1645) (18.495683103,1646) (19.982333807,1647) (20.340602649,1648) (21.937304024,1649) (22.830591392,1650) (23.013213421,1651) (23.134733208,1652) (23.476159779,1653) (24.795903026,1654) (24.815626181,1655) (25.966845397,1656) (26.258552573,1657) (26.314924544,1658) (29.848401421,1659) (30.306043015,1660) (31.060027191,1661) (31.63701495,1662) (42.629030241,1663) (44.261712052,1664) (50.56554294,1665) (50.729816735,1666) (55.300987323,1667) (56.666261669,1668) (65.664325346,1669) (79.816906769,1670) (81.171191267,1671) (83.300871864,1672) (88.534771752,1673) (91.858623958,1674) (93.375461302,1675) (94.64647308,1676) (94.652772383,1677) (107.076670033,1678) (184.280907783,1679) (186.140962453,1680) (186.899154741,1681) (190.570770605,1682) (191.219514865,1683) (197.741687069,1684) (218.007582594,1685) (222.42486079,1686) (239.155964965,1687) (262.471529354,1688) (296.065480732,1689) (321.009377266,1690) (424.472419406,1691) (424.720774911,1692) (432.284266168,1693) (444.84129145,1694) (456.721493008,1695) (465.966860749,1696) (486.857012357,1697) (494.444905125,1698) (509.065362023,1699) (617.757942243,1700) (622.562898189,1701) (692.410771825,1702) (731.599775442,1703) (785.486761389,1704) (1054.80409467,1705) (1199.36994908,1706) (1395.05156772,1707) (1565.46307898,1708) (1625.43202327,1709) (1800,1709)};
\addplot[color=teal!85!black,solid,mark=diamond*,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(257.142857143,1687) (707.142857143,1702) (1157.14285714,1705) (1607.14285714,1708)};
\addlegendimage{color=teal!85!black,solid,mark=diamond*,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{IP}
\addplot[color=red!75!black,dashdotted,mark=triangle*,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (0.53557454,1) (0.539521386,2) (0.540980014,3) (0.546572031,4) (0.548781147,5) (0.549689022,6) (0.555626458,7) (0.556568521,8) (0.56241326,9) (0.562919752,10) (0.563947469,11) (0.564809203,12) (0.565036488,13) (0.565808505,14) (0.566178301,15) (0.566458623,16) (0.566842144,17) (0.566895802,18) (0.568763356,19) (0.568994706,20) (0.569218491,21) (0.570268352,22) (0.570889915,23) (0.57188452,24) (0.573119288,25) (0.573429775,26) (0.573678335,27) (0.574247937,28) (0.57649939,29) (0.577277389,30) (0.577328017,31) (0.577382283,32) (0.578695591,33) (0.579499175,34) (0.579607363,35) (0.579956595,36) (0.579966491,37) (0.580018779,38) (0.58152554,39) (0.583125969,40) (0.583542558,41) (0.583603709,42) (0.583909725,43) (0.584550721,44) (0.58647548,45) (0.587245675,46) (0.587523098,47) (0.587851261,48) (0.588101949,49) (0.588191297,50) (0.588954628,51) (0.589146515,52) (0.589302361,53) (0.590270634,54) (0.590377084,55) (0.590661805,56) (0.590678263,57) (0.590870476,58) (0.591137771,59) (0.591563012,60) (0.591981773,61) (0.592484303,62) (0.593114787,63) (0.59335838,64) (0.593793831,65) (0.595012208,66) (0.595268173,67) (0.595390785,68) (0.595398527,69) (0.595461304,70) (0.5956125,71) (0.595635244,72) (0.596184466,73) (0.596860645,74) (0.597037113,75) (0.597247993,76) (0.597562302,77) (0.597568858,78) (0.598127779,79) (0.598496565,80) (0.599321236,81) (0.599454099,82) (0.600529715,83) (0.601412597,84) (0.601697617,85) (0.60268833,86) (0.602891054,87) (0.603022111,88) (0.603199679,89) (0.604123829,90) (0.604247369,91) (0.604279168,92) (0.604580016,93) (0.605060183,94) (0.605385781,95) (0.605670032,96) (0.606002127,97) (0.606011794,98) (0.607028344,99) (0.607039561,100) (0.60707132,101) (0.607126576,102) (0.607161216,103) (0.607298006,104) (0.607622637,105) (0.607729918,106) (0.607798605,107) (0.607878222,108) (0.607956709,109) (0.607964958,110) (0.608354739,111) (0.608394529,112) (0.608425401,113) (0.608858941,114) (0.608917556,115) (0.609559059,116) (0.609646913,117) (0.610065122,118) (0.610678566,119) (0.611165074,120) (0.611331852,121) (0.612676282,122) (0.613030417,123) (0.613923356,124) (0.614097226,125) (0.61418969,126) (0.614223139,127) (0.614630665,128) (0.615083951,129) (0.615176058,130) (0.615219808,131) (0.615378782,132) (0.615421746,133) (0.615512014,134) (0.615585284,135) (0.61588843,136) (0.616038247,137) (0.616425693,138) (0.617124226,139) (0.617464336,140) (0.617477843,141) (0.617489446,142) (0.617780283,143) (0.618701941,144) (0.61901479,145) (0.619255128,146) (0.619558551,147) (0.61972508,148) (0.61998613,149) (0.620120723,150) (0.620202232,151) (0.620357844,152) (0.620417057,153) (0.620632138,154) (0.620701109,155) (0.620881655,156) (0.620943889,157) (0.62129164,158) (0.622229761,159) (0.622310378,160) (0.622334038,161) (0.622671489,162) (0.622954148,163) (0.62315696,164) (0.62317221,165) (0.623266318,166) (0.62332808,167) (0.623443853,168) (0.623738366,169) (0.624080182,170) (0.624604876,171) (0.624705512,172) (0.624800455,173) (0.624869885,174) (0.624985683,175) (0.625056202,176) (0.625616912,177) (0.625634774,178) (0.625855825,179) (0.626248538,180) (0.626272218,181) (0.626380296,182) (0.626582382,183) (0.626697335,184) (0.627065329,185) (0.627372976,186) (0.627455879,187) (0.62749842,188) (0.628241551,189) (0.628309266,190) (0.628473476,191) (0.62856366,192) (0.629079639,193) (0.62916414,194) (0.629864142,195) (0.629874789,196) (0.629897218,197) (0.63009564,198) (0.630328705,199) (0.630349178,200) (0.630646528,201) (0.630773146,202) (0.630780753,203) (0.630839944,204) (0.63088389,205) (0.631188351,206) (0.631345697,207) (0.631400897,208) (0.631745884,209) (0.631873589,210) (0.632014521,211) (0.632026336,212) (0.63224894,213) (0.632275365,214) (0.632507533,215) (0.632709841,216) (0.63297741,217) (0.633071293,218) (0.633080975,219) (0.633115152,220) (0.633169062,221) (0.633543861,222) (0.633951916,223) (0.63400884,224) (0.63408986,225) (0.634413853,226) (0.634518832,227) (0.634582159,228) (0.634708929,229) (0.634792836,230) (0.634903771,231) (0.635057893,232) (0.635224028,233) (0.635485601,234) (0.635721606,235) (0.636302204,236) (0.636647406,237) (0.636806976,238) (0.636968006,239) (0.637153105,240) (0.637683203,241) (0.637726027,242) (0.637779777,243) (0.63826891,244) (0.638691395,245) (0.638820219,246) (0.638825613,247) (0.639543443,248) (0.640178092,249) (0.640300337,250) (0.640551138,251) (0.640924304,252) (0.640993472,253) (0.64108432,254) (0.641109929,255) (0.64135801,256) (0.641718009,257) (0.641999088,258) (0.642290166,259) (0.642663591,260) (0.642904691,261) (0.643153196,262) (0.643835472,263) (0.643862226,264) (0.644110396,265) (0.644115573,266) (0.644208031,267) (0.644458756,268) (0.644547139,269) (0.644739734,270) (0.644802483,271) (0.644840353,272) (0.644935624,273) (0.645036714,274) (0.645085541,275) (0.645516556,276) (0.646066649,277) (0.646782681,278) (0.646954465,279) (0.647129595,280) (0.647172669,281) (0.648409999,282) (0.64867461,283) (0.648785522,284) (0.648880585,285) (0.648998817,286) (0.649529983,287) (0.649716823,288) (0.649848927,289) (0.650051001,290) (0.650154757,291) (0.650206045,292) (0.650406602,293) (0.650602432,294) (0.650930181,295) (0.651184046,296) (0.65124375,297) (0.65211974,298) (0.652828627,299) (0.652904547,300) (0.653117058,301) (0.653280867,302) (0.65338383,303) (0.65349316,304) (0.65349855,305) (0.653554812,306) (0.653569233,307) (0.653632247,308) (0.654497065,309) (0.654504103,310) (0.654719903,311) (0.654721175,312) (0.654869419,313) (0.654964656,314) (0.654983566,315) (0.654998234,316) (0.65551365,317) (0.65559919,318) (0.655791952,319) (0.656156603,320) (0.656256306,321) (0.656269614,322) (0.656398543,323) (0.656499744,324) (0.656643842,325) (0.656932798,326) (0.657046321,327) (0.657403796,328) (0.657523663,329) (0.657541584,330) (0.657585059,331) (0.657730772,332) (0.658178145,333) (0.65818567,334) (0.658694712,335) (0.659365134,336) (0.659413868,337) (0.659688514,338) (0.660366019,339) (0.660425536,340) (0.660684234,341) (0.660687599,342) (0.660758009,343) (0.660874388,344) (0.661147419,345) (0.661203366,346) (0.661449691,347) (0.661495253,348) (0.661681449,349) (0.661904366,350) (0.661921753,351) (0.662056645,352) (0.662218969,353) (0.662337354,354) (0.662496938,355) (0.662654987,356) (0.662831556,357) (0.662896747,358) (0.662962626,359) (0.66303121,360) (0.663156091,361) (0.66317027,362) (0.663191506,363) (0.663253765,364) (0.663301148,365) (0.663417542,366) (0.663446602,367) (0.663676522,368) (0.664264257,369) (0.664504931,370) (0.664589409,371) (0.664748393,372) (0.664856354,373) (0.664917793,374) (0.665059447,375) (0.665092814,376) (0.665324207,377) (0.66572122,378) (0.665856508,379) (0.666231956,380) (0.66628117,381) (0.666311994,382) (0.666395092,383) (0.66673757,384) (0.666782521,385) (0.667302094,386) (0.667477967,387) (0.66763877,388) (0.667905441,389) (0.667935838,390) (0.66798049,391) (0.668044159,392) (0.66823616,393) (0.668706682,394) (0.668949185,395) (0.668989221,396) (0.669053406,397) (0.669502654,398) (0.66951663,399) (0.669792519,400) (0.670125407,401) (0.670188033,402) (0.670432086,403) (0.670776872,404) (0.670791032,405) (0.670851051,406) (0.670888165,407) (0.670928078,408) (0.670949713,409) (0.671055253,410) (0.671149849,411) (0.671174196,412) (0.671619141,413) (0.671667901,414) (0.672274082,415) (0.6723298,416) (0.672714121,417) (0.672824501,418) (0.672880548,419) (0.672945284,420) (0.672959499,421) (0.6731762,422) (0.673194289,423) (0.673202204,424) (0.673277308,425) (0.67339785,426) (0.673859504,427) (0.673974275,428) (0.674097477,429) (0.674143234,430) (0.67425542,431) (0.674470269,432) (0.674721524,433) (0.674798957,434) (0.674909558,435) (0.674951885,436) (0.675100496,437) (0.675296991,438) (0.675888733,439) (0.675933261,440) (0.676431657,441) (0.676569655,442) (0.676873743,443) (0.676950487,444) (0.67711851,445) (0.677599635,446) (0.677807326,447) (0.678042857,448) (0.678043772,449) (0.678073348,450) (0.678307635,451) (0.678336232,452) (0.678690792,453) (0.679000413,454) (0.679021946,455) (0.679058247,456) (0.679544829,457) (0.679579426,458) (0.680002876,459) (0.680324079,460) (0.680505833,461) (0.680661112,462) (0.68116977,463) (0.681261045,464) (0.681522982,465) (0.681559942,466) (0.681727885,467) (0.681972967,468) (0.682108347,469) (0.682281184,470) (0.682394399,471) (0.682486348,472) (0.682659281,473) (0.682698165,474) (0.682867717,475) (0.683406395,476) (0.683659792,477) (0.683858927,478) (0.684119325,479) (0.684214117,480) (0.684321163,481) (0.684408679,482) (0.684853006,483) (0.684965109,484) (0.685075096,485) (0.685176096,486) (0.685225566,487) (0.685328478,488) (0.685351733,489) (0.685550658,490) (0.685569691,491) (0.685631146,492) (0.685788082,493) (0.685886151,494) (0.686249965,495) (0.68625979,496) (0.686432608,497) (0.686474406,498) (0.686475872,499) (0.686561971,500) (0.686714201,501) (0.686887713,502) (0.687134623,503) (0.687171755,504) (0.687470798,505) (0.687728577,506) (0.688372942,507) (0.688380614,508) (0.688382203,509) (0.688486107,510) (0.688902289,511) (0.689214286,512) (0.689626916,513) (0.689947498,514) (0.690027122,515) (0.690160584,516) (0.690302197,517) (0.69033812,518) (0.690725368,519) (0.690737356,520) (0.69118753,521) (0.691363904,522) (0.691617082,523) (0.691650587,524) (0.691788065,525) (0.692036657,526) (0.692088874,527) (0.692329776,528) (0.69255543,529) (0.692609528,530) (0.693346717,531) (0.693554431,532) (0.693680168,533) (0.693748717,534) (0.694113488,535) (0.694451336,536) (0.694662223,537) (0.695045055,538) (0.695335869,539) (0.695745475,540) (0.695831115,541) (0.696095354,542) (0.696154095,543) (0.696273331,544) (0.696885474,545) (0.696902941,546) (0.697094295,547) (0.697272411,548) (0.697304318,549) (0.697349352,550) (0.697363055,551) (0.697586504,552) (0.697853717,553) (0.697894921,554) (0.698015432,555) (0.698160762,556) (0.698843294,557) (0.699122604,558) (0.699340853,559) (0.699368055,560) (0.699497131,561) (0.699519653,562) (0.700097668,563) (0.700694948,564) (0.700737986,565) (0.700789147,566) (0.700932579,567) (0.701011985,568) (0.701234406,569) (0.701309763,570) (0.701452448,571) (0.701700051,572) (0.701738156,573) (0.702156453,574) (0.702194211,575) (0.702467739,576) (0.702565789,577) (0.702575582,578) (0.702741499,579) (0.702959247,580) (0.703100294,581) (0.703111077,582) (0.70326438,583) (0.703316391,584) (0.70331899,585) (0.70332098,586) (0.703425966,587) (0.703607288,588) (0.703761592,589) (0.704150523,590) (0.704327724,591) (0.704372744,592) (0.704503208,593) (0.704744176,594) (0.705586346,595) (0.705881674,596) (0.70632583,597) (0.706461539,598) (0.706658222,599) (0.706676762,600) (0.706723059,601) (0.707138496,602) (0.70756079,603) (0.707955603,604) (0.708111589,605) (0.708433503,606) (0.708978526,607) (0.709351158,608) (0.709753107,609) (0.710016393,610) (0.71027622,611) (0.710282826,612) (0.710716903,613) (0.710769785,614) (0.711002161,615) (0.71116657,616) (0.711345671,617) (0.711896554,618) (0.71191887,619) (0.712015605,620) (0.71221183,621) (0.712908309,622) (0.71324696,623) (0.713348456,624) (0.713475858,625) (0.713477632,626) (0.713570229,627) (0.713742497,628) (0.714439917,629) (0.71501885,630) (0.715029715,631) (0.715267015,632) (0.716449604,633) (0.716486546,634) (0.71685216,635) (0.717359332,636) (0.717890221,637) (0.717987979,638) (0.718211867,639) (0.718542161,640) (0.718569534,641) (0.719624259,642) (0.71966491,643) (0.719841514,644) (0.720333098,645) (0.720602068,646) (0.720811708,647) (0.721274207,648) (0.721464992,649) (0.721592853,650) (0.721743065,651) (0.721893328,652) (0.722392268,653) (0.72267383,654) (0.723824171,655) (0.724410168,656) (0.724538573,657) (0.724614619,658) (0.725172912,659) (0.725174861,660) (0.725371696,661) (0.725437403,662) (0.725547188,663) (0.725658806,664) (0.725670493,665) (0.725919168,666) (0.726009096,667) (0.726200309,668) (0.726526359,669) (0.72654416,670) (0.72719334,671) (0.72725177,672) (0.727417804,673) (0.727649477,674) (0.727808815,675) (0.727897616,676) (0.727944441,677) (0.728496736,678) (0.728532752,679) (0.728996732,680) (0.729228876,681) (0.730308472,682) (0.730634084,683) (0.731211123,684) (0.731365497,685) (0.731438602,686) (0.731513849,687) (0.731648934,688) (0.731691717,689) (0.731797724,690) (0.732628765,691) (0.732866973,692) (0.733186939,693) (0.733222876,694) (0.73325729,695) (0.73346944,696) (0.734396296,697) (0.734397042,698) (0.735347448,699) (0.736069813,700) (0.736082442,701) (0.736115114,702) (0.736233964,703) (0.736566408,704) (0.736655876,705) (0.736710906,706) (0.737392856,707) (0.737547683,708) (0.737952798,709) (0.738247623,710) (0.738418972,711) (0.738677838,712) (0.739003066,713) (0.739126618,714) (0.739179939,715) (0.740244016,716) (0.74040106,717) (0.740423881,718) (0.740521249,719) (0.740753089,720) (0.741731548,721) (0.742004818,722) (0.742063024,723) (0.742256272,724) (0.742435965,725) (0.742800955,726) (0.743152013,727) (0.743448243,728) (0.743512433,729) (0.744227274,730) (0.744835162,731) (0.744836293,732) (0.745062341,733) (0.745074023,734) (0.745274927,735) (0.745987051,736) (0.746009688,737) (0.746012991,738) (0.746109938,739) (0.746147794,740) (0.746186662,741) (0.74649208,742) (0.746726048,743) (0.74795423,744) (0.748232529,745) (0.748389398,746) (0.748897401,747) (0.749146565,748) (0.749368381,749) (0.749940609,750) (0.750266466,751) (0.750426177,752) (0.750474808,753) (0.75070188,754) (0.750746359,755) (0.750786576,756) (0.751173787,757) (0.751341403,758) (0.751484552,759) (0.751741805,760) (0.751912579,761) (0.752040605,762) (0.752134201,763) (0.752306136,764) (0.752524922,765) (0.752534732,766) (0.753429343,767) (0.753622249,768) (0.754145467,769) (0.754656341,770) (0.754822217,771) (0.755097073,772) (0.755392449,773) (0.755565984,774) (0.755815231,775) (0.756395302,776) (0.756428418,777) (0.756508034,778) (0.756977685,779) (0.75749272,780) (0.757697825,781) (0.758100558,782) (0.75855975,783) (0.758615836,784) (0.758660624,785) (0.758900274,786) (0.75890409,787) (0.759398289,788) (0.759761264,789) (0.76003911,790) (0.76053324,791) (0.760743352,792) (0.761082882,793) (0.761123581,794) (0.761478762,795) (0.761970705,796) (0.762119966,797) (0.762423713,798) (0.762508945,799) (0.762969189,800) (0.763304492,801) (0.76378718,802) (0.764022998,803) (0.764680954,804) (0.764748437,805) (0.764791549,806) (0.765379692,807) (0.765880335,808) (0.766457959,809) (0.767564747,810) (0.767684967,811) (0.767725165,812) (0.767805704,813) (0.768132643,814) (0.76880134,815) (0.769170457,816) (0.769378687,817) (0.769395707,818) (0.769537234,819) (0.769616201,820) (0.770680273,821) (0.770811784,822) (0.771120864,823) (0.771188396,824) (0.772110667,825) (0.7721492,826) (0.772162879,827) (0.772771669,828) (0.772825578,829) (0.773340515,830) (0.773391368,831) (0.773392535,832) (0.77352651,833) (0.773585843,834) (0.773844363,835) (0.774093826,836) (0.774102643,837) (0.774160306,838) (0.774757216,839) (0.775084035,840) (0.775428314,841) (0.777028592,842) (0.777040131,843) (0.777771069,844) (0.77783262,845) (0.778373754,846) (0.77839848,847) (0.778496726,848) (0.779341523,849) (0.77975637,850) (0.780194263,851) (0.780442247,852) (0.780686212,853) (0.781215622,854) (0.781846652,855) (0.781882678,856) (0.781932737,857) (0.782406589,858) (0.782460321,859) (0.782670577,860) (0.782810247,861) (0.784065801,862) (0.784342515,863) (0.784789016,864) (0.785510787,865) (0.785796124,866) (0.78593575,867) (0.786647128,868) (0.787045305,869) (0.787486926,870) (0.787490862,871) (0.787680231,872) (0.788207566,873) (0.788550419,874) (0.78866815,875) (0.788882432,876) (0.789129382,877) (0.789204999,878) (0.789804997,879) (0.790712111,880) (0.790831427,881) (0.791018247,882) (0.791242431,883) (0.791399271,884) (0.79221995,885) (0.792831111,886) (0.792968845,887) (0.793361898,888) (0.793511321,889) (0.793542843,890) (0.793628267,891) (0.793718528,892) (0.793917603,893) (0.793979852,894) (0.794854475,895) (0.7949972,896) (0.795001824,897) (0.795220912,898) (0.795908042,899) (0.795913558,900) (0.795946144,901) (0.796647092,902) (0.796977005,903) (0.797028836,904) (0.798355184,905) (0.798406653,906) (0.79882761,907) (0.799091126,908) (0.799632527,909) (0.799788508,910) (0.800244075,911) (0.800883696,912) (0.801031667,913) (0.801071008,914) (0.802519508,915) (0.802817922,916) (0.802827466,917) (0.80289814,918) (0.80309183,919) (0.804423702,920) (0.80450032,921) (0.80601664,922) (0.806551346,923) (0.807088131,924) (0.807564934,925) (0.808490897,926) (0.808763124,927) (0.808769167,928) (0.809568058,929) (0.809711882,930) (0.810508911,931) (0.810537964,932) (0.81065788,933) (0.810900578,934) (0.811312854,935) (0.813213508,936) (0.813359173,937) (0.814040027,938) (0.814416198,939) (0.815393721,940) (0.816368421,941) (0.816491495,942) (0.816884149,943) (0.817509398,944) (0.817595162,945) (0.817712517,946) (0.817807186,947) (0.818215614,948) (0.81970933,949) (0.820359929,950) (0.820974618,951) (0.820982631,952) (0.822087311,953) (0.822997412,954) (0.823329324,955) (0.824546315,956) (0.824679079,957) (0.824839726,958) (0.825457931,959) (0.825720098,960) (0.826310064,961) (0.826580519,962) (0.826972985,963) (0.827134334,964) (0.828092599,965) (0.828639801,966) (0.828810865,967) (0.830236868,968) (0.83107251,969) (0.831889758,970) (0.834263162,971) (0.835133366,972) (0.835323765,973) (0.8360636,974) (0.836077274,975) (0.836273924,976) (0.837595731,977) (0.838202489,978) (0.838270561,979) (0.838574684,980) (0.838771498,981) (0.839797727,982) (0.839866549,983) (0.840376479,984) (0.840850213,985) (0.841082245,986) (0.841561455,987) (0.842356861,988) (0.842838688,989) (0.843668066,990) (0.844144184,991) (0.84464772,992) (0.844687073,993) (0.84491956,994) (0.846924672,995) (0.847246331,996) (0.848655935,997) (0.849726545,998) (0.850580404,999) (0.850730297,1000) (0.851555824,1001) (0.851570644,1002) (0.852313429,1003) (0.853463325,1004) (0.853774773,1005) (0.854129554,1006) (0.854350357,1007) (0.854484084,1008) (0.855693079,1009) (0.856132792,1010) (0.857363033,1011) (0.858300777,1012) (0.858596687,1013) (0.859546895,1014) (0.85954841,1015) (0.861644823,1016) (0.862352873,1017) (0.863047825,1018) (0.864571331,1019) (0.864854373,1020) (0.865070413,1021) (0.865544941,1022) (0.866263433,1023) (0.86886827,1024) (0.868968051,1025) (0.869323071,1026) (0.869535437,1027) (0.870433732,1028) (0.871422881,1029) (0.871686628,1030) (0.87217701,1031) (0.873476311,1032) (0.873802284,1033) (0.874828939,1034) (0.87585657,1035) (0.875966083,1036) (0.876783304,1037) (0.876910414,1038) (0.876912101,1039) (0.878155098,1040) (0.882244301,1041) (0.882698459,1042) (0.882727113,1043) (0.883241404,1044) (0.88341246,1045) (0.883709739,1046) (0.88431321,1047) (0.884645773,1048) (0.885303781,1049) (0.886885336,1050) (0.887684085,1051) (0.888304879,1052) (0.889505296,1053) (0.889711776,1054) (0.890791673,1055) (0.89140165,1056) (0.892795248,1057) (0.893999321,1058) (0.895484609,1059) (0.897700927,1060) (0.899782583,1061) (0.899787321,1062) (0.900469006,1063) (0.902074911,1064) (0.903268581,1065) (0.903519279,1066) (0.904862069,1067) (0.905981571,1068) (0.906289764,1069) (0.906866858,1070) (0.907106773,1071) (0.907261865,1072) (0.907513898,1073) (0.912609108,1074) (0.91339055,1075) (0.914141005,1076) (0.914669737,1077) (0.914710763,1078) (0.9163332,1079) (0.917843034,1080) (0.918088647,1081) (0.918223844,1082) (0.91918615,1083) (0.920000452,1084) (0.920709024,1085) (0.920938275,1086) (0.921083597,1087) (0.922354234,1088) (0.922750225,1089) (0.923336222,1090) (0.923926056,1091) (0.926281487,1092) (0.926549316,1093) (0.926674195,1094) (0.926711452,1095) (0.9292022,1096) (0.931769264,1097) (0.93325466,1098) (0.934757555,1099) (0.93569785,1100) (0.936528819,1101) (0.936965339,1102) (0.936983925,1103) (0.937798303,1104) (0.938236295,1105) (0.939357074,1106) (0.940112489,1107) (0.940423805,1108) (0.941546296,1109) (0.941715998,1110) (0.947314863,1111) (0.948427416,1112) (0.949689972,1113) (0.949757783,1114) (0.94979956,1115) (0.950680853,1116) (0.952104302,1117) (0.952330946,1118) (0.954903526,1119) (0.955489721,1120) (0.958113651,1121) (0.958186951,1122) (0.959121985,1123) (0.961369827,1124) (0.962152329,1125) (0.96267791,1126) (0.964157345,1127) (0.964576762,1128) (0.964613424,1129) (0.967409531,1130) (0.970900683,1131) (0.971908699,1132) (0.972153721,1133) (0.975820077,1134) (0.975913654,1135) (0.976789055,1136) (0.977683348,1137) (0.977711359,1138) (0.978801547,1139) (0.978941798,1140) (0.979429655,1141) (0.981608398,1142) (0.982376738,1143) (0.985290066,1144) (0.986318252,1145) (0.986547523,1146) (0.986635673,1147) (0.987475548,1148) (0.987628305,1149) (0.992556534,1150) (0.99391761,1151) (0.994859303,1152) (0.995768284,1153) (0.995941219,1154) (0.996233147,1155) (1.000246111,1156) (1.000832547,1157) (1.000901097,1158) (1.001172797,1159) (1.001459684,1160) (1.004313749,1161) (1.00599049,1162) (1.008121017,1163) (1.008514447,1164) (1.008839296,1165) (1.010067739,1166) (1.010092456,1167) (1.011497977,1168) (1.014639803,1169) (1.014752136,1170) (1.017647076,1171) (1.018198467,1172) (1.019453267,1173) (1.023921216,1174) (1.024689782,1175) (1.027916028,1176) (1.030851164,1177) (1.031307267,1178) (1.033700364,1179) (1.034968149,1180) (1.035544621,1181) (1.036063233,1182) (1.037419393,1183) (1.038340319,1184) (1.041147071,1185) (1.042045352,1186) (1.04580437,1187) (1.045867427,1188) (1.046061723,1189) (1.047680643,1190) (1.047804145,1191) (1.049246458,1192) (1.049784582,1193) (1.05149808,1194) (1.052726239,1195) (1.053652347,1196) (1.056635125,1197) (1.068830501,1198) (1.069006213,1199) (1.069821915,1200) (1.070689305,1201) (1.071706327,1202) (1.07346689,1203) (1.080780194,1204) (1.081723741,1205) (1.081857913,1206) (1.082711413,1207) (1.085495178,1208) (1.086835286,1209) (1.088164674,1210) (1.088956607,1211) (1.089654277,1212) (1.090950042,1213) (1.094659123,1214) (1.097769433,1215) (1.098134398,1216) (1.099781277,1217) (1.100514981,1218) (1.103579511,1219) (1.103784641,1220) (1.105227694,1221) (1.10923457,1222) (1.109546974,1223) (1.111369092,1224) (1.113531172,1225) (1.115016637,1226) (1.116306456,1227) (1.118638416,1228) (1.120982887,1229) (1.122420037,1230) (1.123114149,1231) (1.126218197,1232) (1.13231421,1233) (1.133080862,1234) (1.134840742,1235) (1.13696319,1236) (1.137234364,1237) (1.137408706,1238) (1.138594792,1239) (1.140260893,1240) (1.142543856,1241) (1.148429428,1242) (1.151075397,1243) (1.15291719,1244) (1.154408071,1245) (1.159133968,1246) (1.159722672,1247) (1.162970373,1248) (1.169310337,1249) (1.178054415,1250) (1.180268193,1251) (1.183798777,1252) (1.188826091,1253) (1.188897396,1254) (1.194078729,1255) (1.194497701,1256) (1.198484691,1257) (1.199688991,1258) (1.200113912,1259) (1.20334782,1260) (1.204341822,1261) (1.204728961,1262) (1.206203531,1263) (1.208524726,1264) (1.209699008,1265) (1.211038784,1266) (1.225543976,1267) (1.227729481,1268) (1.233084642,1269) (1.234166685,1270) (1.234236977,1271) (1.234776491,1272) (1.237748178,1273) (1.238482148,1274) (1.251820472,1275) (1.25248863,1276) (1.252847786,1277) (1.253032143,1278) (1.262341866,1279) (1.263781477,1280) (1.265744475,1281) (1.266211676,1282) (1.267591225,1283) (1.27149038,1284) (1.273925114,1285) (1.274675136,1286) (1.28163218,1287) (1.2890319,1288) (1.29114707,1289) (1.294983286,1290) (1.295048935,1291) (1.295555575,1292) (1.304120207,1293) (1.304735492,1294) (1.30778234,1295) (1.310632349,1296) (1.317961789,1297) (1.320949845,1298) (1.322213965,1299) (1.323065468,1300) (1.324587582,1301) (1.32529794,1302) (1.327279968,1303) (1.331688683,1304) (1.343289302,1305) (1.353620694,1306) (1.357992443,1307) (1.358030043,1308) (1.359096445,1309) (1.362600399,1310) (1.364181349,1311) (1.377796288,1312) (1.380480437,1313) (1.390745287,1314) (1.398682325,1315) (1.399461153,1316) (1.40252096,1317) (1.418903122,1318) (1.429929954,1319) (1.432810417,1320) (1.437445047,1321) (1.438793425,1322) (1.441375987,1323) (1.445686422,1324) (1.450159475,1325) (1.452410737,1326) (1.45506777,1327) (1.459555292,1328) (1.461492735,1329) (1.468657062,1330) (1.484576407,1331) (1.49932948,1332) (1.507196351,1333) (1.50988763,1334) (1.525545878,1335) (1.527670659,1336) (1.528493299,1337) (1.533482991,1338) (1.534276682,1339) (1.535264394,1340) (1.547287116,1341) (1.550906446,1342) (1.562563621,1343) (1.568815719,1344) (1.573254299,1345) (1.573837747,1346) (1.595340985,1347) (1.597735776,1348) (1.600712079,1349) (1.611063581,1350) (1.612926961,1351) (1.62072977,1352) (1.624921698,1353) (1.625669859,1354) (1.626601915,1355) (1.628693373,1356) (1.628714668,1357) (1.633122888,1358) (1.640434741,1359) (1.642667482,1360) (1.655970867,1361) (1.663949792,1362) (1.667549309,1363) (1.668852324,1364) (1.675735055,1365) (1.685181997,1366) (1.686773437,1367) (1.694892036,1368) (1.696976672,1369) (1.708190535,1370) (1.723569282,1371) (1.742180813,1372) (1.744052581,1373) (1.744304211,1374) (1.744872602,1375) (1.746598167,1376) (1.749357292,1377) (1.763125735,1378) (1.764966571,1379) (1.769051506,1380) (1.773427934,1381) (1.779202336,1382) (1.779529331,1383) (1.782203826,1384) (1.788219271,1385) (1.790247641,1386) (1.791842939,1387) (1.795430084,1388) (1.813635434,1389) (1.814387082,1390) (1.814482359,1391) (1.816564742,1392) (1.828912898,1393) (1.833660596,1394) (1.837631659,1395) (1.83948283,1396) (1.84168697,1397) (1.877501134,1398) (1.878917259,1399) (1.882344772,1400) (1.893882642,1401) (1.898892699,1402) (1.912831002,1403) (1.918839986,1404) (1.92664721,1405) (1.929352718,1406) (1.942629394,1407) (1.962751054,1408) (1.969388746,1409) (1.997838343,1410) (2.005366618,1411) (2.011769009,1412) (2.015609549,1413) (2.025171339,1414) (2.027054595,1415) (2.034289539,1416) (2.035788768,1417) (2.039129993,1418) (2.040366969,1419) (2.040790335,1420) (2.089588953,1421) (2.090524606,1422) (2.095377307,1423) (2.105700538,1424) (2.113761069,1425) (2.11744628,1426) (2.126822164,1427) (2.139232754,1428) (2.16524221,1429) (2.204810217,1430) (2.216720173,1431) (2.224006841,1432) (2.228153169,1433) (2.229671099,1434) (2.234146092,1435) (2.236230655,1436) (2.294850724,1437) (2.312866347,1438) (2.319948168,1439) (2.357408023,1440) (2.373821178,1441) (2.384155055,1442) (2.39498029,1443) (2.40819789,1444) (2.409359621,1445) (2.411091676,1446) (2.44803497,1447) (2.506907782,1448) (2.527749584,1449) (2.566736757,1450) (2.577868869,1451) (2.582629901,1452) (2.616265967,1453) (2.621372614,1454) (2.622569802,1455) (2.64111062,1456) (2.647192332,1457) (2.649549476,1458) (2.663611433,1459) (2.726757971,1460) (2.766163206,1461) (2.787701153,1462) (2.795283358,1463) (2.813307103,1464) (2.844810818,1465) (2.865026411,1466) (2.865357841,1467) (2.915081076,1468) (2.92179082,1469) (2.927950329,1470) (2.945123615,1471) (2.970192121,1472) (2.981247317,1473) (2.995496881,1474) (3.02808953,1475) (3.048636995,1476) (3.065721046,1477) (3.067608922,1478) (3.069514894,1479) (3.070129713,1480) (3.078280761,1481) (3.125929248,1482) (3.158161286,1483) (3.223138674,1484) (3.243860546,1485) (3.245562918,1486) (3.27889544,1487) (3.32824844,1488) (3.329745867,1489) (3.345595525,1490) (3.37753315,1491) (3.401139468,1492) (3.428951874,1493) (3.450888132,1494) (3.465214681,1495) (3.476044234,1496) (3.511433429,1497) (3.542239095,1498) (3.553128804,1499) (3.575935006,1500) (3.577725321,1501) (3.592536996,1502) (3.595775738,1503) (3.596310877,1504) (3.603589013,1505) (3.627224099,1506) (3.667633141,1507) (3.67809829,1508) (3.688068344,1509) (3.718150504,1510) (3.720571667,1511) (3.74364555,1512) (3.754029618,1513) (3.758896966,1514) (3.766035962,1515) (3.767564577,1516) (3.776336424,1517) (3.793288816,1518) (3.828101684,1519) (3.830353873,1520) (3.896689717,1521) (3.959016566,1522) (3.961782231,1523) (3.965766709,1524) (3.972382603,1525) (3.995393181,1526) (4.015210544,1527) (4.05113691,1528) (4.083512068,1529) (4.101262002,1530) (4.134601991,1531) (4.152380768,1532) (4.207054791,1533) (4.214056098,1534) (4.219810275,1535) (4.319212399,1536) (4.330874315,1537) (4.336898689,1538) (4.338743537,1539) (4.343685834,1540) (4.378704542,1541) (4.392163296,1542) (4.404999688,1543) (4.527466526,1544) (4.544624428,1545) (4.623197078,1546) (4.649343784,1547) (4.659122106,1548) (4.662775758,1549) (4.679293645,1550) (4.717379332,1551) (4.768345337,1552) (4.803783938,1553) (4.830086683,1554) (4.848092621,1555) (4.898430014,1556) (4.9755526,1557) (4.979479612,1558) (4.997502181,1559) (5.010832641,1560) (5.110330023,1561) (5.150118464,1562) (5.177365319,1563) (5.178526823,1564) (5.229093144,1565) (5.290970318,1566) (5.29337938,1567) (5.317365745,1568) (5.334244333,1569) (5.409330442,1570) (5.448427554,1571) (5.465418526,1572) (5.483622613,1573) (5.557409688,1574) (5.694746061,1575) (5.763704289,1576) (5.776234227,1577) (5.809506143,1578) (5.854048063,1579) (5.854284227,1580) (5.855555942,1581) (5.879100622,1582) (5.938207723,1583) (5.974137658,1584) (6.113647589,1585) (6.278597661,1586) (6.363022623,1587) (6.386251153,1588) (6.494020205,1589) (6.507804011,1590) (6.527031564,1591) (6.541849359,1592) (6.608062267,1593) (6.645686847,1594) (6.697506999,1595) (6.811191091,1596) (6.843997827,1597) (6.85625918,1598) (6.91108607,1599) (6.934018645,1600) (7.135589656,1601) (7.231531159,1602) (7.238128003,1603) (7.416170967,1604) (7.451168498,1605) (7.514425587,1606) (7.682580897,1607) (7.776206426,1608) (7.825140571,1609) (7.990752794,1610) (8.124468194,1611) (8.254720791,1612) (8.257614357,1613) (8.287846082,1614) (8.305199083,1615) (8.569350291,1616) (8.959840683,1617) (8.98464494,1618) (9.890342149,1619) (10.221751961,1620) (10.227734337,1621) (10.435778773,1622) (10.687683256,1623) (10.756739124,1624) (10.86064641,1625) (11.041220848,1626) (11.041262339,1627) (11.101135032,1628) (11.183025419,1629) (11.306178821,1630) (11.495866147,1631) (11.919994922,1632) (12.209554588,1633) (13.181477075,1634) (13.81008658,1635) (14.307297623,1636) (14.562085597,1637) (14.9795292,1638) (15.122411355,1639) (15.662893385,1640) (15.821430584,1641) (15.836128245,1642) (15.925011371,1643) (16.260821683,1644) (16.447078721,1645) (16.467062788,1646) (17.357279448,1647) (18.074811359,1648) (19.562314791,1649) (20.250560013,1650) (20.41710736,1651) (20.727239736,1652) (21.134320268,1653) (21.434427748,1654) (21.737545269,1655) (22.799798638,1656) (23.249907135,1657) (23.274109117,1658) (23.91595915,1659) (24.907113447,1660) (25.46390896,1661) (26.289005245,1662) (27.126343101,1663) (28.687650245,1664) (28.962092453,1665) (29.233749973,1666) (30.285669706,1667) (31.650480434,1668) (32.046453084,1669) (35.420752851,1670) (35.6068613,1671) (40.720558586,1672) (44.793124332,1673) (52.678269123,1674) (54.584351757,1675) (61.753554925,1676) (65.457139107,1677) (68.984655855,1678) (69.458363374,1679) (79.020219281,1680) (80.914029876,1681) (89.516360965,1682) (93.281879327,1683) (97.223693078,1684) (116.583238442,1685) (129.4828034,1686) (140.743046343,1687) (156.707467517,1688) (157.729928989,1689) (164.463923131,1690) (178.050965794,1691) (185.573552033,1692) (186.758143731,1693) (192.503618038,1694) (195.070129531,1695) (209.987133676,1696) (213.946219197,1697) (263.821238627,1698) (266.005068201,1699) (273.40977708,1700) (276.368691146,1701) (277.622163218,1702) (279.708847315,1703) (286.69884127,1704) (411.593392491,1705) (429.987064581,1706) (441.143314005,1707) (476.342394249,1708) (483.87151863,1709) (547.901437984,1710) (554.775644468,1711) (579.891947817,1712) (601.911436595,1713) (661.627798929,1714) (671.60388327,1715) (736.146024576,1716) (753.274331651,1717) (791.575881475,1718) (865.915956475,1719) (905.366781654,1720) (1058.24472531,1721) (1060.45982305,1722) (1106.32034148,1723) (1400.05515628,1724) (1676.31375343,1725) (1689.05122209,1726) (1800,1726)};
\addplot[color=red!75!black,dashdotted,mark=triangle*,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(321.428571429,1704) (771.428571429,1717) (1221.42857143,1723) (1671.42857143,1724)};
\addlegendimage{color=red!75!black,dashdotted,mark=triangle*,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{IP+Ch}
\addplot[color=black,densely dashed,mark=square*,line width=0.9pt,const plot,no marks,forget plot] coordinates {(0,0) (0.548158187,1) (0.551726619,2) (0.555599842,3) (0.56073885,4) (0.561579606,5) (0.566110123,6) (0.567580953,7) (0.568422206,8) (0.570658233,9) (0.571608734,10) (0.572830361,11) (0.57288746,12) (0.576378791,13) (0.579256218,14) (0.581146513,15) (0.581258321,16) (0.583290186,17) (0.585203222,18) (0.585978076,19) (0.587295024,20) (0.58918008,21) (0.589731601,22) (0.589851424,23) (0.589910307,24) (0.591605382,25) (0.592064179,26) (0.592340019,27) (0.592498167,28) (0.594448766,29) (0.59488548,30) (0.595590465,31) (0.596190922,32) (0.596297144,33) (0.596350066,34) (0.596618506,35) (0.596916754,36) (0.59774672,37) (0.597827389,38) (0.598376045,39) (0.599019653,40) (0.599196029,41) (0.599516765,42) (0.599650418,43) (0.599920825,44) (0.600536422,45) (0.600680565,46) (0.601035069,47) (0.601181245,48) (0.601312529,49) (0.601404368,50) (0.601874126,51) (0.602234767,52) (0.602414024,53) (0.602540002,54) (0.602583181,55) (0.602589513,56) (0.603462004,57) (0.604611746,58) (0.60472153,59) (0.606378836,60) (0.60663492,61) (0.606807672,62) (0.606825637,63) (0.607192496,64) (0.607712498,65) (0.607743174,66) (0.60818299,67) (0.608354465,68) (0.608423341,69) (0.608584259,70) (0.608649897,71) (0.609086175,72) (0.609449351,73) (0.610589295,74) (0.610605437,75) (0.611542125,76) (0.611664926,77) (0.611667781,78) (0.612286711,79) (0.613498704,80) (0.61360371,81) (0.613732255,82) (0.613881028,83) (0.613933302,84) (0.614764307,85) (0.614978239,86) (0.615406112,87) (0.615611962,88) (0.615614653,89) (0.616434389,90) (0.616514345,91) (0.61676932,92) (0.617091635,93) (0.617826064,94) (0.618001812,95) (0.618074751,96) (0.618239731,97) (0.618572838,98) (0.619012505,99) (0.619045954,100) (0.619104332,101) (0.619950903,102) (0.619995473,103) (0.62066626,104) (0.620821593,105) (0.62093949,106) (0.621757643,107) (0.622186477,108) (0.622280296,109) (0.622523097,110) (0.622646376,111) (0.622814966,112) (0.62389636,113) (0.624008079,114) (0.624439339,115) (0.62564704,116) (0.626928653,117) (0.626949936,118) (0.627100611,119) (0.627120904,120) (0.627196857,121) (0.627291249,122) (0.627376367,123) (0.627493604,124) (0.627700843,125) (0.628273196,126) (0.628547439,127) (0.628961257,128) (0.629636238,129) (0.629726662,130) (0.630652698,131) (0.630960998,132) (0.631668307,133) (0.632412493,134) (0.632567388,135) (0.632625941,136) (0.633230888,137) (0.633286667,138) (0.633359178,139) (0.633632064,140) (0.634116448,141) (0.634807334,142) (0.634848563,143) (0.634962886,144) (0.63500258,145) (0.635126855,146) (0.635645235,147) (0.635703412,148) (0.635902781,149) (0.635917685,150) (0.63603688,151) (0.636158431,152) (0.63656265,153) (0.636672062,154) (0.637014627,155) (0.637249045,156) (0.637329075,157) (0.637617579,158) (0.637647825,159) (0.63796935,160) (0.638327647,161) (0.638491965,162) (0.63907097,163) (0.639462466,164) (0.639755007,165) (0.639855714,166) (0.639902325,167) (0.640044154,168) (0.640304075,169) (0.640644963,170) (0.640917252,171) (0.640925398,172) (0.641088523,173) (0.641187097,174) (0.641415976,175) (0.641764841,176) (0.64217899,177) (0.642408498,178) (0.642417498,179) (0.642549389,180) (0.642839769,181) (0.643598047,182) (0.643751724,183) (0.643974817,184) (0.644370921,185) (0.644608723,186) (0.645086711,187) (0.645179131,188) (0.645233244,189) (0.64528181,190) (0.645366471,191) (0.645386305,192) (0.645670076,193) (0.645695855,194) (0.645722378,195) (0.646089581,196) (0.646461356,197) (0.64647749,198) (0.646716104,199) (0.647113875,200) (0.647608086,201) (0.647614376,202) (0.64796754,203) (0.648185277,204) (0.648219596,205) (0.648335179,206) (0.648477315,207) (0.648512248,208) (0.648650842,209) (0.648886348,210) (0.649435425,211) (0.649442911,212) (0.649512807,213) (0.649575174,214) (0.649631631,215) (0.649633826,216) (0.649787702,217) (0.649926959,218) (0.650093895,219) (0.650293964,220) (0.650306096,221) (0.650339231,222) (0.65104386,223) (0.651409882,224) (0.65185832,225) (0.652037415,226) (0.652041092,227) (0.652068066,228) (0.652068319,229) (0.65230444,230) (0.652366614,231) (0.652654229,232) (0.65270648,233) (0.652831165,234) (0.653022497,235) (0.653035313,236) (0.653253386,237) (0.653264378,238) (0.653283491,239) (0.653340325,240) (0.653930194,241) (0.653994979,242) (0.654325931,243) (0.654431252,244) (0.654766299,245) (0.654870643,246) (0.654910746,247) (0.654986964,248) (0.655084704,249) (0.655087316,250) (0.655427804,251) (0.655576911,252) (0.655995412,253) (0.656499155,254) (0.656669281,255) (0.656917704,256) (0.656998082,257) (0.657134219,258) (0.657274039,259) (0.65755187,260) (0.657625272,261) (0.657680993,262) (0.657839306,263) (0.657898389,264) (0.658114732,265) (0.658350386,266) (0.658476365,267) (0.658872117,268) (0.659075291,269) (0.659415358,270) (0.659513942,271) (0.659880612,272) (0.659893179,273) (0.659956968,274) (0.66029579,275) (0.660511872,276) (0.660667012,277) (0.660759702,278) (0.660800926,279) (0.661105088,280) (0.661161178,281) (0.661343852,282) (0.661429118,283) (0.661487193,284) (0.661675811,285) (0.661788786,286) (0.66200094,287) (0.662045149,288) (0.662065075,289) (0.66262075,290) (0.662631311,291) (0.662764531,292) (0.662976727,293) (0.663388604,294) (0.6634509,295) (0.663797526,296) (0.663927086,297) (0.663932693,298) (0.664017404,299) (0.664278939,300) (0.664544618,301) (0.664989328,302) (0.66508275,303) (0.665147573,304) (0.66544745,305) (0.665571629,306) (0.665959511,307) (0.666500097,308) (0.66658294,309) (0.667123904,310) (0.667563661,311) (0.66798523,312) (0.668275315,313) (0.668361853,314) (0.668583965,315) (0.669195578,316) (0.669478693,317) (0.669630016,318) (0.669647843,319) (0.669691584,320) (0.669763223,321) (0.669942661,322) (0.670287826,323) (0.670436146,324) (0.670487594,325) (0.670495498,326) (0.670680619,327) (0.670796107,328) (0.670826298,329) (0.671061192,330) (0.671143885,331) (0.671187262,332) (0.671197121,333) (0.671209617,334) (0.671349227,335) (0.671792041,336) (0.672133887,337) (0.672495382,338) (0.672501492,339) (0.672590059,340) (0.672709974,341) (0.672758145,342) (0.672860934,343) (0.672939297,344) (0.672975154,345) (0.673359901,346) (0.67344183,347) (0.67360512,348) (0.673642152,349) (0.67395015,350) (0.674329625,351) (0.67434771,352) (0.674787405,353) (0.674981147,354) (0.675007637,355) (0.675111193,356) (0.675261312,357) (0.675460261,358) (0.675467936,359) (0.675686629,360) (0.675747121,361) (0.675799862,362) (0.675971554,363) (0.676027278,364) (0.676064382,365) (0.676127143,366) (0.676809336,367) (0.67695546,368) (0.677225208,369) (0.677230546,370) (0.677548307,371) (0.677912426,372) (0.677931744,373) (0.678116029,374) (0.678234157,375) (0.678279167,376) (0.678313036,377) (0.678346959,378) (0.678647064,379) (0.678654298,380) (0.678761782,381) (0.678828017,382) (0.678848677,383) (0.67885852,384) (0.679148817,385) (0.679344492,386) (0.679720547,387) (0.68032122,388) (0.680519269,389) (0.680823952,390) (0.680934053,391) (0.681272528,392) (0.681322715,393) (0.681414705,394) (0.681877478,395) (0.682006889,396) (0.682121524,397) (0.682156417,398) (0.682884167,399) (0.683838735,400) (0.683944798,401) (0.684026335,402) (0.684073902,403) (0.68414943,404) (0.68433949,405) (0.684486433,406) (0.684900477,407) (0.685455616,408) (0.68563945,409) (0.686274371,410) (0.686467607,411) (0.686842801,412) (0.687217234,413) (0.687541058,414) (0.687738143,415) (0.687954034,416) (0.688319368,417) (0.688490661,418) (0.688520739,419) (0.689287923,420) (0.689458533,421) (0.689603351,422) (0.689762902,423) (0.68984438,424) (0.690015752,425) (0.690363733,426) (0.690405419,427) (0.69046343,428) (0.690580346,429) (0.691980006,430) (0.692221406,431) (0.692252051,432) (0.69237123,433) (0.692421328,434) (0.692638596,435) (0.692774041,436) (0.692788496,437) (0.69372847,438) (0.694045123,439) (0.694095738,440) (0.694186859,441) (0.694228452,442) (0.695243182,443) (0.69537136,444) (0.695496299,445) (0.696580841,446) (0.696892383,447) (0.697455927,448) (0.697458331,449) (0.697591543,450) (0.697960838,451) (0.697967142,452) (0.698114205,453) (0.698211504,454) (0.69831932,455) (0.698378485,456) (0.698423228,457) (0.698561762,458) (0.698846516,459) (0.698890888,460) (0.698903992,461) (0.699064126,462) (0.699286314,463) (0.699351368,464) (0.699410523,465) (0.699961944,466) (0.700376235,467) (0.70053119,468) (0.700607683,469) (0.700810913,470) (0.700933461,471) (0.701184793,472) (0.701402665,473) (0.701964922,474) (0.702000125,475) (0.702392356,476) (0.702394134,477) (0.702847509,478) (0.702975456,479) (0.703637425,480) (0.704231658,481) (0.704441722,482) (0.704552154,483) (0.705081976,484) (0.705136035,485) (0.705347921,486) (0.705966553,487) (0.706002674,488) (0.706686495,489) (0.706689903,490) (0.70680674,491) (0.70731987,492) (0.707402246,493) (0.707633848,494) (0.707644315,495) (0.70772283,496) (0.70795703,497) (0.70805351,498) (0.708179133,499) (0.708485742,500) (0.708872132,501) (0.709512417,502) (0.709925721,503) (0.710111464,504) (0.710219922,505) (0.710270998,506) (0.710318711,507) (0.710397616,508) (0.710525281,509) (0.710703189,510) (0.71071469,511) (0.710753162,512) (0.711111859,513) (0.711204505,514) (0.711417839,515) (0.711599072,516) (0.711985526,517) (0.711986839,518) (0.711997641,519) (0.712692891,520) (0.713028852,521) (0.713255833,522) (0.713539747,523) (0.713546208,524) (0.713746302,525) (0.713789318,526) (0.713818969,527) (0.713987781,528) (0.714271861,529) (0.714756383,530) (0.714837951,531) (0.714986097,532) (0.715102151,533) (0.715183614,534) (0.715312928,535) (0.715434887,536) (0.716087976,537) (0.716176305,538) (0.71621772,539) (0.716262869,540) (0.716336314,541) (0.716694475,542) (0.716731053,543) (0.717051218,544) (0.71740153,545) (0.717500315,546) (0.717794384,547) (0.71789047,548) (0.718179453,549) (0.718233718,550) (0.718353069,551) (0.718842018,552) (0.719250052,553) (0.719309668,554) (0.719438248,555) (0.719606328,556) (0.719734039,557) (0.719980331,558) (0.720012307,559) (0.720869608,560) (0.720890006,561) (0.721018292,562) (0.721250285,563) (0.721320348,564) (0.721333299,565) (0.721434854,566) (0.721656536,567) (0.721862645,568) (0.721942922,569) (0.722004906,570) (0.722064114,571) (0.722137037,572) (0.722345901,573) (0.722664547,574) (0.722697035,575) (0.722713178,576) (0.723017405,577) (0.723479376,578) (0.724078455,579) (0.724722833,580) (0.725095122,581) (0.725234733,582) (0.725543522,583) (0.725793773,584) (0.7260543,585) (0.726099045,586) (0.726424359,587) (0.726535732,588) (0.726609182,589) (0.72662757,590) (0.726695283,591) (0.727020882,592) (0.727097553,593) (0.727127302,594) (0.727649406,595) (0.727757212,596) (0.728174569,597) (0.728322874,598) (0.728512662,599) (0.728577554,600) (0.729741088,601) (0.72997966,602) (0.730352024,603) (0.730406892,604) (0.730632717,605) (0.730719606,606) (0.73075238,607) (0.731164407,608) (0.731167298,609) (0.731318563,610) (0.731552249,611) (0.731704836,612) (0.731758806,613) (0.732181194,614) (0.732786517,615) (0.733228621,616) (0.733608835,617) (0.733642533,618) (0.733746294,619) (0.733926721,620) (0.734742583,621) (0.734928797,622) (0.735106418,623) (0.735164011,624) (0.735675864,625) (0.73577925,626) (0.735805623,627) (0.736030732,628) (0.736188376,629) (0.736329049,630) (0.73646394,631) (0.736563183,632) (0.736705029,633) (0.737466206,634) (0.737530899,635) (0.737584066,636) (0.737621455,637) (0.737890802,638) (0.738259318,639) (0.738414672,640) (0.738656119,641) (0.739436471,642) (0.739465519,643) (0.73950153,644) (0.739624476,645) (0.739829736,646) (0.740570584,647) (0.741201656,648) (0.741339239,649) (0.741968711,650) (0.742320683,651) (0.742544346,652) (0.742576089,653) (0.742938839,654) (0.742966449,655) (0.743232934,656) (0.74349915,657) (0.743531364,658) (0.743753197,659) (0.743797699,660) (0.743802213,661) (0.74400403,662) (0.744023795,663) (0.744634199,664) (0.745054096,665) (0.745160323,666) (0.745436001,667) (0.745459861,668) (0.745512856,669) (0.745515887,670) (0.745598636,671) (0.746068169,672) (0.746695105,673) (0.746806765,674) (0.746871277,675) (0.746895566,676) (0.747139297,677) (0.747296408,678) (0.747666946,679) (0.748086995,680) (0.748319447,681) (0.748713039,682) (0.749044162,683) (0.749331394,684) (0.749700035,685) (0.74976246,686) (0.749876331,687) (0.750001047,688) (0.750342491,689) (0.750838436,690) (0.751427865,691) (0.751572403,692) (0.751719935,693) (0.751879352,694) (0.752240864,695) (0.75224484,696) (0.75299269,697) (0.75322336,698) (0.753374603,699) (0.753379751,700) (0.753728809,701) (0.754006726,702) (0.754114105,703) (0.754272019,704) (0.754458595,705) (0.754519331,706) (0.754610324,707) (0.755431259,708) (0.755882188,709) (0.756304649,710) (0.757474038,711) (0.757761419,712) (0.758669683,713) (0.759013264,714) (0.75903181,715) (0.759075096,716) (0.759513531,717) (0.759743807,718) (0.759934188,719) (0.760427859,720) (0.760499585,721) (0.761151446,722) (0.761226358,723) (0.761366571,724) (0.761526387,725) (0.761677285,726) (0.761789498,727) (0.761819717,728) (0.762813528,729) (0.763051898,730) (0.763597699,731) (0.763852031,732) (0.764586088,733) (0.764942666,734) (0.765335991,735) (0.765572296,736) (0.765689419,737) (0.766075277,738) (0.766337946,739) (0.766720427,740) (0.767079793,741) (0.767358052,742) (0.767471964,743) (0.767680124,744) (0.767716218,745) (0.767948115,746) (0.76819395,747) (0.768267888,748) (0.768400241,749) (0.768555721,750) (0.768776116,751) (0.769044644,752) (0.769067983,753) (0.769077928,754) (0.769367304,755) (0.769456932,756) (0.769712762,757) (0.77006975,758) (0.770355692,759) (0.770589305,760) (0.770807802,761) (0.770857484,762) (0.771017892,763) (0.77138725,764) (0.771447521,765) (0.771992122,766) (0.772249875,767) (0.772577118,768) (0.772671844,769) (0.772711794,770) (0.772915628,771) (0.773016008,772) (0.7733736,773) (0.773574331,774) (0.773874445,775) (0.774008315,776) (0.774091764,777) (0.774195334,778) (0.774676018,779) (0.774813812,780) (0.775944019,781) (0.776079458,782) (0.776110517,783) (0.776246414,784) (0.776333756,785) (0.776615074,786) (0.777114181,787) (0.777267165,788) (0.777275358,789) (0.777824161,790) (0.777869019,791) (0.778147888,792) (0.778408711,793) (0.779348337,794) (0.779527603,795) (0.779805139,796) (0.78072089,797) (0.780807505,798) (0.780851382,799) (0.780994386,800) (0.781070316,801) (0.781237243,802) (0.782326193,803) (0.782525676,804) (0.783326664,805) (0.78351446,806) (0.783522728,807) (0.783541419,808) (0.784061418,809) (0.784471121,810) (0.784531852,811) (0.784651519,812) (0.784651921,813) (0.785028722,814) (0.78504095,815) (0.785043778,816) (0.785383133,817) (0.786118311,818) (0.78650065,819) (0.78652501,820) (0.786950739,821) (0.78695244,822) (0.787760852,823) (0.78856279,824) (0.789157453,825) (0.789638755,826) (0.790261281,827) (0.79145354,828) (0.791543308,829) (0.79166681,830) (0.792138564,831) (0.792663097,832) (0.792711266,833) (0.792760553,834) (0.792855327,835) (0.792927139,836) (0.792933128,837) (0.792976678,838) (0.793271089,839) (0.793449637,840) (0.794073764,841) (0.794319599,842) (0.794324742,843) (0.79479366,844) (0.795004866,845) (0.795197314,846) (0.795254662,847) (0.795832252,848) (0.79591813,849) (0.796167993,850) (0.796511453,851) (0.796544226,852) (0.797035057,853) (0.797446108,854) (0.797918084,855) (0.798063354,856) (0.7981795,857) (0.798388999,858) (0.798643454,859) (0.799470961,860) (0.799894069,861) (0.800190359,862) (0.800245695,863) (0.800477428,864) (0.800954148,865) (0.801299405,866) (0.801509549,867) (0.801646809,868) (0.802425487,869) (0.802807549,870) (0.80315773,871) (0.80327441,872) (0.803310788,873) (0.803445816,874) (0.803563596,875) (0.803903107,876) (0.804123556,877) (0.804214647,878) (0.804506257,879) (0.804761128,880) (0.804795225,881) (0.804883364,882) (0.805026286,883) (0.805232302,884) (0.80549555,885) (0.805855909,886) (0.806438038,887) (0.806581631,888) (0.807962923,889) (0.808232306,890) (0.808400789,891) (0.808591312,892) (0.809537747,893) (0.810451269,894) (0.810523486,895) (0.810571204,896) (0.811175673,897) (0.812680427,898) (0.812852753,899) (0.813061572,900) (0.813114679,901) (0.813316899,902) (0.813807806,903) (0.813943787,904) (0.814069722,905) (0.815863658,906) (0.816598443,907) (0.817382582,908) (0.817591147,909) (0.817658769,910) (0.818110473,911) (0.81919444,912) (0.819282733,913) (0.819380567,914) (0.819653149,915) (0.819818209,916) (0.820746429,917) (0.820914214,918) (0.821853629,919) (0.822587989,920) (0.822759495,921) (0.82281019,922) (0.822830484,923) (0.823287963,924) (0.823481335,925) (0.823962974,926) (0.824512507,927) (0.824640747,928) (0.82538255,929) (0.826326822,930) (0.827143102,931) (0.828664477,932) (0.829587783,933) (0.83088815,934) (0.833671067,935) (0.835042003,936) (0.835163484,937) (0.835627615,938) (0.835740692,939) (0.83602982,940) (0.836147793,941) (0.836782552,942) (0.837386997,943) (0.837761746,944) (0.837860292,945) (0.837879357,946) (0.837923641,947) (0.838949036,948) (0.83924998,949) (0.83956344,950) (0.839776176,951) (0.841959785,952) (0.842392359,953) (0.842559462,954) (0.842721176,955) (0.843176288,956) (0.843247433,957) (0.843648724,958) (0.843828461,959) (0.844595367,960) (0.845506065,961) (0.846923339,962) (0.847145121,963) (0.848160128,964) (0.848199484,965) (0.8494416,966) (0.849779765,967) (0.849994662,968) (0.850042182,969) (0.85008455,970) (0.850349095,971) (0.850873619,972) (0.850942857,973) (0.851098694,974) (0.852088532,975) (0.852688458,976) (0.853561967,977) (0.85365617,978) (0.854405708,979) (0.855073649,980) (0.855496153,981) (0.855537932,982) (0.856445028,983) (0.856954836,984) (0.85848901,985) (0.859095755,986) (0.859421319,987) (0.859621975,988) (0.860156708,989) (0.860210433,990) (0.860231565,991) (0.861858642,992) (0.862638162,993) (0.863012407,994) (0.863844207,995) (0.864174539,996) (0.864709807,997) (0.864958571,998) (0.864958661,999) (0.867984181,1000) (0.868518536,1001) (0.868560131,1002) (0.868704227,1003) (0.868955598,1004) (0.869222674,1005) (0.869822983,1006) (0.870551835,1007) (0.870609606,1008) (0.871265847,1009) (0.872352273,1010) (0.872798419,1011) (0.873315404,1012) (0.873704924,1013) (0.874226149,1014) (0.874385532,1015) (0.874635966,1016) (0.875512491,1017) (0.876037685,1018) (0.876571594,1019) (0.87681023,1020) (0.877192403,1021) (0.877872639,1022) (0.878170505,1023) (0.881513447,1024) (0.881560167,1025) (0.882358924,1026) (0.882608674,1027) (0.883688897,1028) (0.883706742,1029) (0.887669128,1030) (0.888499287,1031) (0.888601686,1032) (0.888885521,1033) (0.888934639,1034) (0.889747811,1035) (0.891985528,1036) (0.892581225,1037) (0.892688816,1038) (0.893252066,1039) (0.895466315,1040) (0.895693409,1041) (0.899337072,1042) (0.899446853,1043) (0.900020196,1044) (0.900915327,1045) (0.901072268,1046) (0.902374671,1047) (0.902742796,1048) (0.902848746,1049) (0.903220938,1050) (0.904021739,1051) (0.906509592,1052) (0.906532959,1053) (0.907411802,1054) (0.90880339,1055) (0.908991074,1056) (0.90906049,1057) (0.909074945,1058) (0.909983026,1059) (0.910625608,1060) (0.916881,1061) (0.91724866,1062) (0.91730988,1063) (0.919557249,1064) (0.920070309,1065) (0.920286863,1066) (0.920995209,1067) (0.921167218,1068) (0.921195661,1069) (0.92216651,1070) (0.924852618,1071) (0.925057757,1072) (0.925304969,1073) (0.925314589,1074) (0.926864393,1075) (0.926973928,1076) (0.928874676,1077) (0.932522028,1078) (0.932774179,1079) (0.933527912,1080) (0.93432691,1081) (0.9350337,1082) (0.935754144,1083) (0.935889159,1084) (0.935934615,1085) (0.936422074,1086) (0.9381763,1087) (0.939579122,1088) (0.94130424,1089) (0.941453716,1090) (0.942747926,1091) (0.943384662,1092) (0.94366313,1093) (0.943998204,1094) (0.944458529,1095) (0.945336802,1096) (0.945529478,1097) (0.946406206,1098) (0.947261113,1099) (0.948204362,1100) (0.94881888,1101) (0.949263211,1102) (0.950278175,1103) (0.951375024,1104) (0.952563255,1105) (0.952646592,1106) (0.953551663,1107) (0.955519282,1108) (0.955613104,1109) (0.95625588,1110) (0.957639192,1111) (0.957683836,1112) (0.957931829,1113) (0.960509417,1114) (0.960942675,1115) (0.96145701,1116) (0.961879186,1117) (0.964355473,1118) (0.967081044,1119) (0.967224443,1120) (0.967307083,1121) (0.969435106,1122) (0.969920018,1123) (0.969960753,1124) (0.97023982,1125) (0.970395727,1126) (0.970515647,1127) (0.97217848,1128) (0.972178633,1129) (0.972655756,1130) (0.976197436,1131) (0.978136424,1132) (0.979594442,1133) (0.980263748,1134) (0.980962817,1135) (0.98120978,1136) (0.982078807,1137) (0.982711561,1138) (0.985134311,1139) (0.987050036,1140) (0.987719145,1141) (0.988649861,1142) (0.991949856,1143) (0.993851116,1144) (0.995081901,1145) (0.995221277,1146) (0.998392118,1147) (0.999675478,1148) (0.999685697,1149) (1.001239553,1150) (1.003464781,1151) (1.005266576,1152) (1.006074252,1153) (1.007595967,1154) (1.007778592,1155) (1.008392882,1156) (1.008605109,1157) (1.009568708,1158) (1.010114918,1159) (1.010993876,1160) (1.011123539,1161) (1.012265551,1162) (1.013661205,1163) (1.013891675,1164) (1.015117127,1165) (1.016209601,1166) (1.017577584,1167) (1.019125248,1168) (1.020936593,1169) (1.020939848,1170) (1.021346974,1171) (1.023948262,1172) (1.025149839,1173) (1.026383358,1174) (1.026616464,1175) (1.029357127,1176) (1.029818912,1177) (1.029828949,1178) (1.030454061,1179) (1.030722007,1180) (1.031396208,1181) (1.035434491,1182) (1.035875087,1183) (1.036273226,1184) (1.03716899,1185) (1.037348033,1186) (1.037701948,1187) (1.037841545,1188) (1.039294871,1189) (1.042459744,1190) (1.044558731,1191) (1.044782572,1192) (1.044853571,1193) (1.046905335,1194) (1.047944312,1195) (1.049601126,1196) (1.054099008,1197) (1.054167786,1198) (1.061844793,1199) (1.062122674,1200) (1.064882901,1201) (1.065328341,1202) (1.065349774,1203) (1.065628587,1204) (1.066189077,1205) (1.070085819,1206) (1.07546335,1207) (1.076052494,1208) (1.076225762,1209) (1.07847556,1210) (1.079376057,1211) (1.081425063,1212) (1.081770973,1213) (1.08426881,1214) (1.090323361,1215) (1.091122025,1216) (1.091242137,1217) (1.099034442,1218) (1.099376638,1219) (1.100188421,1220) (1.101103629,1221) (1.103105986,1222) (1.105458039,1223) (1.105679076,1224) (1.108158091,1225) (1.10822748,1226) (1.114314346,1227) (1.115152712,1228) (1.117826192,1229) (1.119379194,1230) (1.120982377,1231) (1.121833877,1232) (1.125904559,1233) (1.128063577,1234) (1.130727421,1235) (1.134231616,1236) (1.138223202,1237) (1.144132653,1238) (1.144275113,1239) (1.152855704,1240) (1.155067636,1241) (1.155983237,1242) (1.157175042,1243) (1.158297308,1244) (1.160722319,1245) (1.164036977,1246) (1.1645587,1247) (1.170030587,1248) (1.170914929,1249) (1.172383509,1250) (1.172883829,1251) (1.173332216,1252) (1.174318015,1253) (1.176334805,1254) (1.179668549,1255) (1.182251729,1256) (1.1844544,1257) (1.185762102,1258) (1.185831961,1259) (1.18697452,1260) (1.188831253,1261) (1.189084699,1262) (1.190905316,1263) (1.192076677,1264) (1.204838868,1265) (1.214020602,1266) (1.214273497,1267) (1.214340989,1268) (1.215160941,1269) (1.216768966,1270) (1.22024996,1271) (1.220319879,1272) (1.220740141,1273) (1.225890651,1274) (1.225954625,1275) (1.227648534,1276) (1.230654342,1277) (1.244872349,1278) (1.245350962,1279) (1.246931729,1280) (1.248299663,1281) (1.254393855,1282) (1.256074824,1283) (1.25804897,1284) (1.258344839,1285) (1.258905848,1286) (1.259076366,1287) (1.261172312,1288) (1.26440709,1289) (1.275496736,1290) (1.275788613,1291) (1.278215493,1292) (1.279038351,1293) (1.283740828,1294) (1.293219176,1295) (1.29812316,1296) (1.298764408,1297) (1.308723079,1298) (1.311125627,1299) (1.314215827,1300) (1.31967911,1301) (1.320307531,1302) (1.323416503,1303) (1.335028093,1304) (1.341008587,1305) (1.343484474,1306) (1.344393706,1307) (1.345572641,1308) (1.346391364,1309) (1.346586805,1310) (1.349343199,1311) (1.357700974,1312) (1.361691023,1313) (1.367734441,1314) (1.370823215,1315) (1.372791397,1316) (1.375327712,1317) (1.381991488,1318) (1.393293858,1319) (1.399855164,1320) (1.410730914,1321) (1.415877101,1322) (1.42379521,1323) (1.430218812,1324) (1.430227215,1325) (1.434509603,1326) (1.445194826,1327) (1.449074918,1328) (1.458093491,1329) (1.458294801,1330) (1.460706658,1331) (1.462535232,1332) (1.463648713,1333) (1.467426561,1334) (1.473515934,1335) (1.481626555,1336) (1.488499911,1337) (1.491220798,1338) (1.497576047,1339) (1.512454296,1340) (1.526861515,1341) (1.530213955,1342) (1.530582611,1343) (1.531980619,1344) (1.534122312,1345) (1.536215609,1346) (1.538035806,1347) (1.545269335,1348) (1.550396702,1349) (1.555112447,1350) (1.559909936,1351) (1.560610033,1352) (1.574849588,1353) (1.578670542,1354) (1.58972913,1355) (1.591721249,1356) (1.601733129,1357) (1.607823277,1358) (1.608468397,1359) (1.612098006,1360) (1.6126023,1361) (1.618812035,1362) (1.619527496,1363) (1.619724987,1364) (1.62106329,1365) (1.624163976,1366) (1.638572553,1367) (1.643202425,1368) (1.647796199,1369) (1.649282974,1370) (1.658991388,1371) (1.659669728,1372) (1.66026092,1373) (1.660815491,1374) (1.662058371,1375) (1.665260119,1376) (1.668245176,1377) (1.670801866,1378) (1.672650985,1379) (1.682467096,1380) (1.689501349,1381) (1.690737209,1382) (1.699525471,1383) (1.706522819,1384) (1.712345281,1385) (1.719397734,1386) (1.720388629,1387) (1.721134419,1388) (1.726506589,1389) (1.727559548,1390) (1.72756407,1391) (1.732470849,1392) (1.73385756,1393) (1.751377275,1394) (1.752739542,1395) (1.761383998,1396) (1.764682567,1397) (1.786894068,1398) (1.789972654,1399) (1.791407395,1400) (1.79766359,1401) (1.80076532,1402) (1.804403063,1403) (1.805410773,1404) (1.81143496,1405) (1.817122432,1406) (1.82891085,1407) (1.830404225,1408) (1.844322444,1409) (1.844711543,1410) (1.855189945,1411) (1.856041428,1412) (1.870849244,1413) (1.881955837,1414) (1.889218007,1415) (1.894432621,1416) (1.900424397,1417) (1.902254839,1418) (1.910100595,1419) (1.913100892,1420) (1.951897837,1421) (1.953112109,1422) (1.957449885,1423) (1.979333157,1424) (1.989393778,1425) (1.997122201,1426) (2.016395662,1427) (2.019359383,1428) (2.020777987,1429) (2.029802191,1430) (2.036192589,1431) (2.047465857,1432) (2.072229579,1433) (2.081723713,1434) (2.11432735,1435) (2.116039199,1436) (2.118321141,1437) (2.137782834,1438) (2.153706777,1439) (2.160962898,1440) (2.165663243,1441) (2.175008174,1442) (2.182309591,1443) (2.197513841,1444) (2.203616414,1445) (2.21001607,1446) (2.213624755,1447) (2.220826557,1448) (2.227026009,1449) (2.23381809,1450) (2.237548686,1451) (2.30435489,1452) (2.30457237,1453) (2.322603407,1454) (2.323018695,1455) (2.340587857,1456) (2.348361119,1457) (2.35511982,1458) (2.357540852,1459) (2.36575812,1460) (2.386800579,1461) (2.388345212,1462) (2.394299973,1463) (2.396461484,1464) (2.407835131,1465) (2.423568359,1466) (2.428818924,1467) (2.430783474,1468) (2.445001921,1469) (2.468365965,1470) (2.469637433,1471) (2.471715283,1472) (2.486248255,1473) (2.500138915,1474) (2.502019006,1475) (2.530806052,1476) (2.564678479,1477) (2.567340856,1478) (2.585215154,1479) (2.592381032,1480) (2.668260917,1481) (2.678063375,1482) (2.718910718,1483) (2.781642041,1484) (2.788573567,1485) (2.805872681,1486) (2.811120766,1487) (2.812177993,1488) (2.853388484,1489) (2.877651453,1490) (2.890654891,1491) (2.939825876,1492) (2.953091419,1493) (2.991948337,1494) (3.016901589,1495) (3.046497672,1496) (3.176991123,1497) (3.216065051,1498) (3.216108424,1499) (3.221694678,1500) (3.229770758,1501) (3.287968758,1502) (3.297065287,1503) (3.299497086,1504) (3.308050816,1505) (3.326125619,1506) (3.357949078,1507) (3.422323934,1508) (3.436545249,1509) (3.444296508,1510) (3.459355838,1511) (3.479108113,1512) (3.481485459,1513) (3.504295613,1514) (3.564478801,1515) (3.612253774,1516) (3.63151835,1517) (3.638973688,1518) (3.705104818,1519) (3.713984179,1520) (3.749649291,1521) (3.770326533,1522) (3.819733404,1523) (3.823089885,1524) (3.837471704,1525) (3.849810023,1526) (3.884229712,1527) (3.888853464,1528) (3.989089613,1529) (4.006504125,1530) (4.018037044,1531) (4.067889227,1532) (4.091361422,1533) (4.100658966,1534) (4.101124884,1535) (4.104439969,1536) (4.106011155,1537) (4.154699519,1538) (4.176861453,1539) (4.196130337,1540) (4.206607502,1541) (4.256312185,1542) (4.296382073,1543) (4.352142323,1544) (4.376918028,1545) (4.426836127,1546) (4.525063292,1547) (4.535584594,1548) (4.582733828,1549) (4.583413987,1550) (4.711942537,1551) (4.734232251,1552) (4.744269871,1553) (4.747610916,1554) (4.780994401,1555) (4.829360082,1556) (4.966156284,1557) (4.968220503,1558) (4.98123861,1559) (4.984814056,1560) (5.017412342,1561) (5.060849489,1562) (5.086120006,1563) (5.099429609,1564) (5.127092904,1565) (5.128027343,1566) (5.132713417,1567) (5.208791755,1568) (5.268254389,1569) (5.345470436,1570) (5.45628163,1571) (5.461555896,1572) (5.571540458,1573) (5.636199881,1574) (5.689636155,1575) (5.796838125,1576) (5.828243721,1577) (5.84482044,1578) (5.867270766,1579) (5.878790036,1580) (5.910718717,1581) (6.119859846,1582) (6.156947873,1583) (6.286283615,1584) (6.311238674,1585) (6.366670833,1586) (6.450873485,1587) (6.499625643,1588) (6.577806349,1589) (6.668825922,1590) (6.672888501,1591) (6.752850271,1592) (6.792834716,1593) (6.815620304,1594) (6.92697513,1595) (7.00213142,1596) (7.036731672,1597) (7.149006801,1598) (7.237131912,1599) (7.383537926,1600) (7.681785423,1601) (7.770960328,1602) (7.870853,1603) (7.908751795,1604) (7.917255191,1605) (7.940732748,1606) (8.014422866,1607) (8.065772403,1608) (8.092442439,1609) (8.126213786,1610) (8.649722565,1611) (8.763370292,1612) (9.113906465,1613) (9.183633761,1614) (9.229053878,1615) (9.450406959,1616) (9.779936956,1617) (10.0639713,1618) (10.198841317,1619) (10.213486849,1620) (10.417460078,1621) (10.61830434,1622) (10.634059647,1623) (11.078205843,1624) (11.403874096,1625) (11.416437298,1626) (11.676868848,1627) (11.748944172,1628) (11.839341796,1629) (11.8406513,1630) (12.017324134,1631) (12.264153884,1632) (13.481244007,1633) (13.632210135,1634) (14.079814665,1635) (14.756476955,1636) (15.310952515,1637) (15.372232363,1638) (16.270366533,1639) (16.491073533,1640) (17.428887027,1641) (17.712341681,1642) (17.941056856,1643) (18.304691078,1644) (18.374140069,1645) (18.600061643,1646) (18.743774828,1647) (18.746456459,1648) (19.246045413,1649) (20.127890601,1650) (20.774315373,1651) (20.789666237,1652) (20.903937052,1653) (21.009976805,1654) (21.60411947,1655) (22.193005373,1656) (22.386362908,1657) (23.751083656,1658) (24.150013863,1659) (24.766559485,1660) (25.444916632,1661) (26.697746856,1662) (28.800904982,1663) (30.719215392,1664) (31.38472314,1665) (32.192786545,1666) (32.361117858,1667) (32.835077103,1668) (33.897223936,1669) (35.804696469,1670) (37.471630648,1671) (39.333154316,1672) (45.37054893,1673) (49.76425331,1674) (50.857731465,1675) (56.678489533,1676) (57.499258303,1677) (60.705871855,1678) (65.365110821,1679) (70.53891171,1680) (78.473663459,1681) (84.637668925,1682) (92.993696822,1683) (93.875942248,1684) (95.201482402,1685) (107.245091763,1686) (109.222700711,1687) (137.252351565,1688) (142.442973811,1689) (146.499757022,1690) (150.260856547,1691) (155.247315908,1692) (155.403150116,1693) (176.882084761,1694) (194.779849921,1695) (199.393976958,1696) (202.344177138,1697) (207.092216608,1698) (236.792021552,1699) (267.549454417,1700) (272.873819766,1701) (274.781329593,1702) (278.807730903,1703) (292.038581634,1704) (301.929022681,1705) (308.903823379,1706) (357.282524668,1707) (377.94806249,1708) (400.395080597,1709) (434.595718166,1710) (470.648009388,1711) (475.795497971,1712) (554.63388999,1713) (587.373522849,1714) (601.23316479,1715) (604.477395349,1716) (623.315718312,1717) (638.007464123,1718) (662.891336264,1719) (683.898694312,1720) (801.932683578,1721) (919.022997481,1722) (1142.6469226,1723) (1155.30686678,1724) (1272.0882391,1725) (1330.8131624,1726) (1411.58584054,1727) (1460.47413852,1728) (1800,1728)};
\addplot[color=black,densely dashed,mark=square*,only marks,mark size=1.5pt,mark options={solid},forget plot] coordinates {(385.714285714,1708) (835.714285714,1721) (1285.71428571,1725) (1735.71428571,1728)};
\addlegendimage{color=black,densely dashed,mark=square*,line width=0.9pt,mark size=1.5pt,mark options={solid}}
\addlegendentry{IP+All}
\end{axis}
\end{tikzpicture}

